Contingency Model-based Control (CMC) for Communicationless Cooperative Collision Avoidance in Robot Swarms

Cooperative collision avoidance between robots, or `agents,' in swarm operations remains an open challenge. Assuming a decentralized architecture, each agent is responsible for making its own decisions and choosing its control actions. Most existing approaches rely on a (wireless) communication network between (some of) the agents. In reality, however, communication is brittle. It may be affected by latency, further delays and packet losses, and transmission faults. Moreover, it is subject to adversarial attacks, such as jamming or spoofing. This paper proposes Contingency Model-based Control (CMC), a decentralized cooperative approach that does not rely on communication. Instead, the control algorithm is based on consensual rules that are designed for all agents offline, similar to traffic rules. For CMC, this includes the definition of a contingency trajectory for each robot, and perpendicular bisecting planes as collision avoidance constraints. The setup permits a full guarantee of recursive feasibility and collision avoidance between all swarm members in closed-loop operation. CMC naturally satisfies the plug & play paradigm, i.e., new robots may enter the swarm dynamically. The effectiveness of the CMC regime is demonstrated in two numerical examples, showing that the collision avoidance guarantee is intact and the robot swarm operates smoothly in a constrained environment.

==> fig/expBTN/fig01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96000,0.81882,0.81882}%
\definecolor{mycolor2}{rgb}{0.80784,0.81569,0.96000}%
\definecolor{mycolor3}{rgb}{0.80000,0.90196,0.82902}%
\definecolor{mycolor4}{rgb}{0.85725,0.80000,0.91608}%
\definecolor{mycolor5}{rgb}{1.00000,0.96157,0.80000}%
\definecolor{mycolor6}{rgb}{0.80000,0.09412,0.09412}%
\definecolor{mycolor7}{rgb}{0.03922,0.07843,0.80000}%
\definecolor{mycolor8}{rgb}{0.00000,0.50980,0.14510}%
\definecolor{mycolor9}{rgb}{0.28627,0.00000,0.58039}%
\definecolor{mycolor10}{rgb}{1.00000,0.80784,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.014in,
height=1.100in,
at={(0in,1.918in)},
scale only axis,
label style={font=\tiny},
tick label style={font=\tiny},
xmin=-1.5,
xmax=61.5,
xlabel style={yshift=0.3cm},
xlabel={x [m]},
ymin=-11.5,
ymax=11.5,
ylabel style={yshift=-0.7cm},
ylabel={y [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={closed-loop trajectories},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-1.5	-11.5\\
61.5	-11.5\\
61.5	11.5\\
-1.5	11.5\\
-1.5	-10\\
0	-10\\
0	10\\
20	10\\
40	1.8\\
40	10\\
60	10\\
60	-10\\
40	-10\\
40	-1.8\\
20	-10\\
-1.5	-10\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
6.55205015399716	-6.30726131295932\\
6.60983814311525	-6.29111983929052\\
6.78522134578575	-6.25403111031179\\
7.06824262550144	-6.24017236333234\\
7.44499148086753	-6.25445757422698\\
7.90324953504436	-6.2671823814136\\
8.42688140540376	-6.25878155764657\\
8.99583687177598	-6.22285601406188\\
9.5867658022758	-6.17264332137649\\
10.1834966157517	-6.11037165504424\\
10.7792876953392	-6.03948352451001\\
11.374459860336	-5.96355690593874\\
11.9691036805668	-5.88358538986132\\
12.5633104852242	-5.8004216781425\\
13.1571595269878	-5.71473618483659\\
13.7507180841423	-5.62705836122546\\
14.3440421787475	-5.53780604780601\\
14.9371779321546	-5.447309532028\\
15.5301629361721	-5.35582980226108\\
16.1230275871876	-5.26357291668049\\
16.7157963742166	-5.17070184141442\\
17.3084889307861	-5.07734536303599\\
17.901120946217	-4.9836052467387\\
18.4937049414697	-4.88956199300197\\
19.0862508560391	-4.79527906947782\\
19.6787665696891	-4.70080652080762\\
20.2712583979435	-4.60618428283258\\
20.8650795794641	-4.52255306525303\\
21.4611620060812	-4.45986847321038\\
22.0587209585483	-4.41605302288523\\
22.6571200955972	-4.38928848597136\\
23.2558899890367	-4.377770808029\\
23.8546823067076	-4.37975029334739\\
24.4532353560009	-4.39358038909283\\
25.0513511903327	-4.41774647138636\\
25.6488794347465	-4.45087930497387\\
26.2457048013308	-4.4917574567646\\
26.8417371666363	-4.53930305906251\\
27.4369031812897	-4.59257318750406\\
28.0260436235807	-4.64887204701324\\
28.5578202683167	-4.6755545467837\\
28.9995707836177	-4.68979616412155\\
29.3808206351515	-4.69220516748594\\
29.7305892480504	-4.66905952033005\\
30.0603362464183	-4.62408280691378\\
30.3859416873427	-4.54570764687844\\
30.722811186074	-4.44565430364837\\
31.0412173366955	-4.3398257875561\\
31.3284668219849	-4.24005808398103\\
31.597221349445	-4.14042286254458\\
31.8598742773694	-4.03557092422913\\
32.1304953982088	-3.91651664967855\\
32.4102387024493	-3.7827159679076\\
32.6982510254338	-3.63405095974674\\
32.9908943285546	-3.47196688488514\\
33.286620334576	-3.2968158815844\\
33.5824853767741	-3.10905839831138\\
33.876399016715	-2.90868888148423\\
34.1728147580162	-2.71573508634546\\
34.4665061942113	-2.5566839612489\\
34.7567595871789	-2.4418832144901\\
35.0458906007951	-2.35972876134293\\
35.3250250641943	-2.28665627054903\\
35.6045484609554	-2.22655225815299\\
35.8941353951746	-2.18224841419118\\
36.1572210247034	-2.1334411555074\\
36.3828968646198	-2.07438649768274\\
36.5843915569638	-2.01576966267647\\
36.7495909652143	-1.96450194779332\\
36.8788966430349	-1.92105667762147\\
36.9915406999867	-1.87970296469206\\
37.1036356828007	-1.83687216730603\\
37.2033762939881	-1.7974203706541\\
37.2931732545734	-1.76044003138895\\
37.3948175879242	-1.71878328521153\\
37.5061700724528	-1.67405574027194\\
37.6176691135412	-1.62969421607962\\
37.7292416780006	-1.58551779012957\\
37.8450626723846	-1.53950487607389\\
37.9799552651191	-1.48571622138623\\
38.1498725860227	-1.41819504593359\\
38.353563477185	-1.33753771728741\\
38.5710137170962	-1.26533898432676\\
38.7415098292882	-1.21381534105753\\
38.8593263510589	-1.17031362834789\\
38.9690297624483	-1.13452502273473\\
39.0464842452212	-1.11015460635479\\
39.0868140425422	-1.0936194792492\\
39.1192204328284	-1.08033284970936\\
39.1739813433334	-1.05784971003056\\
39.2683860676097	-1.01906759884237\\
39.3913724113066	-0.968548237039637\\
39.5338519487641	-0.910031498385755\\
39.6884388447509	-0.846552765912873\\
39.8492068083476	-0.780546091817556\\
40.0114720559489	-0.71393417988428\\
40.2449958335097	-0.650152393864154\\
40.6131152115964	-0.590601197697782\\
41.0693783863819	-0.503658664514443\\
41.5684182198708	-0.364030519184882\\
42.0960087484534	-0.181701520943831\\
42.6390373510082	0.0339308729272736\\
43.1854974525611	0.274067908704699\\
43.7272606724589	0.531796831108771\\
44.2622692634481	0.803303040079611\\
44.7912020348092	1.08648676523958\\
45.3146974061442	1.37961633138786\\
45.8333395509968	1.68126101923258\\
46.3476532055576	1.99023616317007\\
46.8581031861704	2.30555867765273\\
47.3650960802066	2.62641404699789\\
47.8674520936506	2.95109071830817\\
48.3605866442106	3.27568200717282\\
48.8385664122565	3.59540361101369\\
49.296448229605	3.90615587324775\\
49.730261791989	4.204522145987\\
50.1369656301637	4.48775091604223\\
50.5144273986491	4.75374739147875\\
50.8613592683547	5.00103747342584\\
51.1772121922611	5.22870319458346\\
51.4620993339506	5.43633435200793\\
51.7166959222479	5.6239667589663\\
51.942133012443	5.79201285267504\\
52.1399032135034	5.9411807066674\\
52.311752531338	6.07240538937779\\
52.4596527204881	6.18683163891062\\
52.5857667235344	6.28575453533379\\
52.6922942419255	6.3705308601386\\
52.7813567619958	6.44252048320833\\
52.8549773389855	6.50305478427774\\
52.9150640899177	6.55342172888206\\
52.9633808066082	6.5948343122931\\
53.0015430488098	6.6284197703202\\
53.0310238289473	6.65522314549392\\
53.0531537551298	6.67620219802225\\
53.0691166875812	6.69221995628353\\
53.0799599583154	6.70405004295643\\
53.0866095391782	6.71238064951594\\
53.0898722321345	6.71782416099764\\
53.0904437380582	6.72092140481102\\
53.0889238884146	6.72213951302952\\
53.0858190473508	6.7218775998104\\
53.0815561978199	6.72047612316129\\
53.0764915679708	6.71822416007937\\
53.0709175678947	6.7153630267884\\
53.0650703172834	6.71209338523382\\
53.0591377045631	6.7085789363951\\
53.0532675734145	6.70495128310114\\
53.047571886986	6.70131463253828\\
53.0421338613703	6.69775029799408\\
53.0370141908952	6.69431855349444\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.75205015399716	-6.30726131295932\\
6.75026565162811	-6.28060392188456\\
6.74494398900803	-6.25442223258506\\
6.73618013133244	-6.22918345792662\\
6.72413046984918	-6.20533798444093\\
6.70901003105289	-6.18331133516727\\
6.69108863953208	-6.16349657618373\\
6.67068610294303	-6.1462473023338\\
6.64816650503449	-6.13187132731798\\
6.62393170856466	-6.120625190751\\
6.59841418405066	-6.11270958020631\\
6.57206929232198	-6.10826574994162\\
6.54536715859562	-6.10737300021327\\
6.51878428308053	-6.11004726216131\\
6.49279503782003	-6.11624081351793\\
6.46786320151149	-6.12584313021245\\
6.44443368336448	-6.13868285867596\\
6.4229245836854	-6.15453087364985\\
6.40371973286757	-6.17310436693147\\
6.3871618419288	-6.1940718940932\\
6.37354638682518	-6.2170592891161\\
6.36311633567557	-6.2416563413914\\
6.35605781298984	-6.26742411593855\\
6.35249677827253	-6.29390278621029\\
6.35249677827253	-6.32061983970834\\
6.35605781298984	-6.34709850998008\\
6.36311633567557	-6.37286628452723\\
6.37354638682518	-6.39746333680254\\
6.3871618419288	-6.42045073182544\\
6.40371973286757	-6.44141825898716\\
6.4229245836854	-6.45999175226878\\
6.44443368336448	-6.47583976724268\\
6.46786320151149	-6.48867949570618\\
6.49279503782003	-6.4982818124007\\
6.51878428308053	-6.50447536375732\\
6.54536715859562	-6.50714962570537\\
6.57206929232198	-6.50625687597702\\
6.59841418405066	-6.50181304571232\\
6.62393170856466	-6.49389743516764\\
6.64816650503449	-6.48265129860065\\
6.67068610294303	-6.46827532358483\\
6.69108863953208	-6.4510260497349\\
6.70901003105289	-6.43121129075137\\
6.72413046984918	-6.4091846414777\\
6.73618013133244	-6.38533916799202\\
6.74494398900803	-6.36010039333357\\
6.75026565162811	-6.33391870403407\\
6.75205015399716	-6.30726131295932\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
7.31019600794768	-4.00810986294407\\
7.36943614451323	-3.99859119360047\\
7.54715655255173	-3.97003520121999\\
7.84335723180315	-3.92244187056454\\
8.24856192973931	-3.85733381512118\\
8.73977783655877	-3.77840563313741\\
9.29011471007003	-3.68997810523932\\
9.87292070027515	-3.5963334327042\\
10.4653221731233	-3.50114693233258\\
11.057723675797	-3.40596057632587\\
11.650125221228	-3.31077442611666\\
12.2425267579088	-3.21558822152215\\
12.8349282456253	-3.12040171231883\\
13.4273297160307	-3.02521509546624\\
14.0197311820409	-2.93002851280611\\
14.6121325971102	-2.83484161317759\\
15.2045339862536	-2.73965449083765\\
15.7969353562353	-2.64446731145466\\
16.3893366870154	-2.54927995054504\\
16.9817380163286	-2.45409251852999\\
17.5741393586005	-2.35890510494766\\
18.166540710106	-2.2637177489499\\
18.7589420821139	-2.16853058404115\\
19.3513434511287	-2.07334346428115\\
19.9437447800875	-1.97815609595125\\
20.5361461287279	-1.88296885086542\\
21.1307805601347	-1.80476000751954\\
21.7287552686195	-1.75755539459028\\
22.3282493948331	-1.73566517608305\\
22.9281784529753	-1.73416635509983\\
23.5279472906521	-1.74911260793107\\
24.1272543387523	-1.77732376948937\\
24.7259719760135	-1.816236519136\\
25.3240724985112	-1.86378383928373\\
25.9215826132956	-1.91829866714151\\
26.5185559036471	-1.97843609701421\\
27.1150565158005	-2.04311107640824\\
27.7111498737112	-2.11144820836413\\
28.3068977580631	-2.18274095493311\\
28.9023558793986	-2.25641904805503\\
29.4975729682588	-2.33202213883216\\
30.0925908915738	-2.40917874738292\\
30.6874450013045	-2.4875893832786\\
31.2821648633978	-2.56701229653927\\
31.8767750844793	-2.64725215293542\\
32.4715245958948	-2.72644025454878\\
33.0069831232163	-2.79632598615382\\
33.4383736163596	-2.84174856455937\\
33.8112857242273	-2.84291368150257\\
34.1706733726367	-2.82299125882899\\
34.5193380569154	-2.77955205389899\\
34.8621252709257	-2.69920447194408\\
35.2075629688689	-2.60077864347112\\
35.5488326789199	-2.48628218072656\\
35.887416275752	-2.36400764376433\\
36.2206935822354	-2.24043764476579\\
36.54630565336	-2.11672429238963\\
36.8634685946603	-1.99267662602298\\
37.1548731786006	-1.87746154936149\\
37.4231829200815	-1.77016105192255\\
37.682811084184	-1.6655846125865\\
37.9288266792101	-1.56593228337372\\
38.1775257548516	-1.46477993298982\\
38.4412566140974	-1.35717677348482\\
38.6867318537474	-1.25687838317364\\
38.8533403961949	-1.18874915387693\\
38.9643999788951	-1.14329842968863\\
39.0458962995244	-1.11015622367626\\
39.0836927142924	-1.09489923484466\\
39.1069077972631	-1.08538104132102\\
39.1337676318879	-1.0743685080798\\
39.1787059935429	-1.05594377162001\\
39.2566679048921	-1.02396537365355\\
39.3673011242495	-0.978554309890164\\
39.5008179248301	-0.923741528221131\\
39.6492328644748	-0.862829104823035\\
39.8060821680533	-0.798429111444027\\
39.9662370221681	-0.732655009050017\\
40.1256960811156	-0.667185335452211\\
40.3531816539902	-0.601312689597565\\
40.7127218641541	-0.532468048846697\\
41.1646333921199	-0.447626270098795\\
41.6679795941121	-0.337620576068605\\
42.2080546331223	-0.207654937829613\\
42.7715650593553	-0.062514216051608\\
43.3466921396059	0.0934622378315922\\
43.9240628217708	0.256662202782718\\
44.4999181029027	0.425138086281662\\
45.0744202849578	0.598175818356813\\
45.6477137658822	0.775179378332653\\
46.2199241318213	0.955647914662631\\
46.7911092468174	1.1391432033765\\
47.3572462847216	1.32392795460115\\
47.9108209392458	1.50712307339571\\
48.4454180393943	1.68622305016199\\
48.9557516022362	1.85911195305645\\
49.4376422498271	2.02405674594307\\
49.8879728907756	2.17969704462604\\
50.3046342823154	2.32503959583239\\
50.6864419550023	2.45942861722771\\
51.0330238685528	2.58249663152293\\
51.3447356142749	2.69415700865899\\
51.6225408667633	2.79456159420821\\
51.8678728287069	2.88404275182725\\
52.0825295041449	2.96308405345873\\
52.268569478462	3.03227922430825\\
52.4283294966067	3.09233168137369\\
52.5643000608286	3.14400962870925\\
52.6789117459731	3.18808390889974\\
52.7745124988313	3.22531981639306\\
52.8533419185469	3.25646101078857\\
52.9174914623072	3.28221393431172\\
52.9688931012921	3.30324050657164\\
53.0093233317114	3.32015530684853\\
53.0403924307864	3.33352304346169\\
53.0635459137534	3.34385811431595\\
53.0800727566257	3.35162336189806\\
53.0911255196701	3.35722155117432\\
53.0977060315899	3.36102044438596\\
53.1006732404854	3.36335503053115\\
53.1007833843241	3.36450833882313\\
53.098675177849	3.36473233299758\\
53.0948978828154	3.36423367812035\\
53.0899186136776	3.36317850626268\\
53.0841138841443	3.36171509228314\\
53.0778035869355	3.35996925221196\\
53.0712449748727	3.35804237083812\\
53.0646304801016	3.35601554490317\\
53.0581122103046	3.35395482551923\\
53.0518117686836	3.3519115301387\\
53.0458169179802	3.34992720530734\\
53.0401866431815	3.34803110927358\\
53.0349595121028	3.34624336169154\\
53.0301587827132	3.34458045744417\\
53.025793536835	3.3430526280046\\
53.0218579457708	3.34166130183149\\
53.018339554112	3.34040379150831\\
53.0152204145414	3.3392774690154\\
53.0124785969057	3.33827871266754\\
53.010088052669	3.3373995332454\\
53.0080196187934	3.33663079007148\\
53.0062468709979	3.33596455091865\\
53.0047429373677	3.33539184301397\\
53.0034784171137	3.33490464042372\\
53.002426257624	3.33449413353025\\
53.0015609004898	3.33415137324398\\
53.0008594955793	3.33386860028505\\
53.0003015887741	3.3336381840365\\
52.9998666330558	3.33345440079184\\
52.9995344119707	3.33331012345474\\
52.9992895313685	3.3331991001614\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.51019600794768	-4.00810986294407\\
7.50841150557864	-3.98145247186932\\
7.50308984295856	-3.95527078256981\\
7.49432598528297	-3.93003200791137\\
7.48227632379971	-3.90618653442569\\
7.46715588500341	-3.88415988515202\\
7.44923449348261	-3.86434512616849\\
7.42883195689355	-3.84709585231856\\
7.40631235898502	-3.83271987730274\\
7.38207756251518	-3.82147374073575\\
7.35656003800119	-3.81355813019106\\
7.3302151462725	-3.80911429992637\\
7.30351301254615	-3.80822155019802\\
7.27693013703106	-3.81089581214607\\
7.25094089177055	-3.81708936350269\\
7.22600905546201	-3.8266916801972\\
7.20257953731501	-3.83953140866071\\
7.18107043763592	-3.85537942363461\\
7.16186558681809	-3.87395291691623\\
7.14530769587933	-3.89492044407795\\
7.1316922407757	-3.91790783910085\\
7.1212621896261	-3.94250489137616\\
7.11420366694036	-3.9682726659233\\
7.11064263222305	-3.99475133619505\\
7.11064263222305	-4.0214683896931\\
7.11420366694036	-4.04794705996484\\
7.1212621896261	-4.07371483451199\\
7.1316922407757	-4.09831188678729\\
7.14530769587933	-4.12129928181019\\
7.16186558681809	-4.14226680897192\\
7.18107043763592	-4.16084030225354\\
7.20257953731501	-4.17668831722743\\
7.22600905546201	-4.18952804569094\\
7.25094089177055	-4.19913036238545\\
7.27693013703106	-4.20532391374208\\
7.30351301254615	-4.20799817569012\\
7.3302151462725	-4.20710542596177\\
7.35656003800119	-4.20266159569708\\
7.38207756251518	-4.19474598515239\\
7.40631235898502	-4.18349984858541\\
7.42883195689355	-4.16912387356958\\
7.44923449348261	-4.15187459971966\\
7.46715588500341	-4.13205984073612\\
7.48227632379971	-4.11003319146246\\
7.49432598528297	-4.08618771797677\\
7.50308984295856	-4.06094894331833\\
7.50841150557864	-4.03476725401883\\
7.51019600794768	-4.00810986294407\\
};
\addplot [color=mycolor3, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
6.23799536311675	-0.00327189603571409\\
6.29799535338355	-0.00326768665105274\\
6.47799525245931	-0.00325514727332074\\
6.77799501913091	-0.00323451345759453\\
7.1884347869328	-0.00320632014714665\\
7.68235752918618	-0.0110639335174538\\
8.23429633433791	-0.0255912035025965\\
8.82071148955439	-0.0452538944640756\\
9.41810273178134	-0.0767116528023696\\
10.0166523028667	-0.118153988840863\\
10.6145541393649	-0.16812736902006\\
11.2110772757186	-0.224711616975752\\
11.7882061864067	-0.274686676189735\\
12.3224696720847	-0.307120982599246\\
12.8172051660814	-0.327318966956874\\
13.2893310836895	-0.331065797737664\\
13.7474562213361	-0.319632540956311\\
14.1962780119279	-0.302398045473825\\
14.6421582084807	-0.279701517587145\\
15.0899271688742	-0.252821560429148\\
15.5428209760419	-0.222545011527964\\
16.002866778105	-0.189410029869597\\
16.4712392062773	-0.153728388966062\\
16.9469826759206	-0.117930405512084\\
17.4259955206714	-0.0874536424010027\\
17.9054303271435	-0.0643875863102241\\
18.3851067673049	-0.0469331812148178\\
18.8649215948211	-0.0337280995827929\\
19.3448156840523	-0.0237412577928815\\
19.8246591853677	-0.00432384215409865\\
20.3325533576184	0.0230225168806306\\
20.8743471866602	0.0432124787416747\\
21.4253498374492	0.0558679916600671\\
21.9826397059364	0.0629567898906299\\
22.5452614665705	0.0662471175107691\\
23.1125787070514	0.0671954481178761\\
23.6841165855254	0.0669879186709427\\
24.2595299439343	0.066578931480505\\
24.8385833511497	0.0666980775114186\\
25.4211311997964	0.067851660542675\\
26.00709703818	0.0703454221710756\\
26.5964532297854	0.0743068671145265\\
27.1892012241078	0.0797054094246516\\
27.7853528679923	0.0863724618728107\\
28.3842688914561	0.0927066158982646\\
28.9842488025852	0.0932612527878088\\
29.5831516432797	0.0822776219606496\\
30.1809704640496	0.0598310977027179\\
30.7787993167701	0.0311076174310558\\
31.3761085833736	0.00256140897629578\\
31.9713913995045	-0.0203580237085371\\
32.557382281683	-0.031907464328336\\
33.0978221746725	-0.0441114222750939\\
33.5890569415415	-0.0614567517367482\\
34.036227207723	-0.0612355830122847\\
34.4289531206849	-0.0415146142206647\\
34.7942063300906	-0.0208758510062971\\
35.1322414437538	0.00643046166262121\\
35.4289166095861	0.0390741013582309\\
35.6871638747879	0.0596702587361419\\
35.9269028752509	0.0704374802047803\\
36.1625192306964	0.0923572877176136\\
36.3785936225984	0.119296228000039\\
36.5752923429703	0.136668878115001\\
36.7656036992614	0.151392488315056\\
36.9475138321619	0.178788389191783\\
37.1194860671637	0.237247257158588\\
37.2897124036353	0.313924310976639\\
37.4632352226612	0.399690020248152\\
37.6404858898235	0.494541009371361\\
37.8222342095608	0.58966100185928\\
38.012712390417	0.682551638949534\\
38.2158836172418	0.771949908802005\\
38.4275344457005	0.85469038590771\\
38.6370083361445	0.932548196735496\\
38.8213298179364	0.998891633379746\\
38.9612396322473	1.04243529403431\\
39.0588933237957	1.07171938606615\\
39.10795995527	1.08331414159775\\
39.1283258911236	1.07659963088043\\
39.1743012927988	1.05772171574901\\
39.2620381805923	1.02168297021569\\
39.3801103494895	0.973188345893984\\
39.5191166782427	0.916097242585199\\
39.6714008550681	0.853557608982266\\
39.8308047507638	0.788106477587322\\
39.9924501481538	0.721747271217242\\
40.1525298129446	0.656019777411288\\
40.3818700505635	0.58920348258096\\
40.74373176355	0.516293778999258\\
41.1987160090393	0.442183973107437\\
41.7088488206193	0.374435432544187\\
42.2593109843013	0.313092068256774\\
42.8368760198791	0.258105848751471\\
43.4298978386251	0.209348052181528\\
44.0282539469585	0.166627409765\\
44.6270956374271	0.129454618482058\\
45.2262195291542	0.0971234832343592\\
45.8255581578741	0.0690340765303363\\
46.4249611000173	0.0446853825798908\\
47.0199748773618	0.0237609866110223\\
47.6025312114656	0.00606898488356892\\
48.1657592156874	-0.00860700800955854\\
48.7039849937667	-0.0205033509174591\\
49.2127078353778	-0.0298704457053199\\
49.688555237372	-0.0369666925456292\\
50.1292190647379	-0.0420533956694549\\
50.5333691956122	-0.045387913351237\\
50.9005520014846	-0.0472202406301608\\
51.2310808542642	-0.0477887782129797\\
51.5259130234495	-0.0473143268978807\\
51.7865177186816	-0.0460009467044014\\
52.0147544111812	-0.0440304796196736\\
52.2127695832514	-0.0415634543141638\\
52.3829990245188	-0.0387558382440462\\
52.5280457795589	-0.0357410305593924\\
52.6504603464785	-0.0326283415493477\\
52.7527127768069	-0.0295130914850715\\
52.83716054559	-0.0264654825646001\\
52.9060069295594	-0.0235344931830663\\
52.9612932659614	-0.0207556586248404\\
53.0048877765544	-0.0181543429141943\\
53.0384934176468	-0.0157463630824266\\
53.0636474802915	-0.0135415671706275\\
53.0817192470197	-0.0115430175557224\\
53.0939174616385	-0.00974668842725336\\
53.1013110703612	-0.00814559291431\\
53.104832111947	-0.0067319263335638\\
53.1052810693093	-0.00549444685448625\\
53.1033440945109	-0.00441989387591979\\
53.0996053600082	-0.00349217118770437\\
53.0945547658793	-0.00269750640347812\\
53.0886013046637	-0.00202459657962953\\
53.082079225258	-0.00146070383613493\\
53.075257356745	-0.000993855981651868\\
53.0683506293154	-0.000611967600237093\\
53.0615255080611	-0.000303751686192513\\
53.0549120649424	-5.76057089764857e-05\\
53.0486085585	0.000135424132099349\\
53.042683334817	0.000281114992492253\\
53.0371772625725	0.000386848393549731\\
53.0321158869092	0.00046478456178156\\
53.0275075275707	0.000520763264654979\\
53.0233460276984	0.000552943016788597\\
53.0196229663475	0.0005647399321737\\
53.0163186415967	0.000561685724073423\\
53.0134062197076	0.000549462886306001\\
53.0108634338251	0.000529518358009477\\
53.0086641617744	0.000499441114867258\\
53.0067773942125	0.000462857924434965\\
53.0051717177037	0.00042654108362007\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.43799536311675	-0.00327189603571409\\
6.43621086074771	0.0233854950390417\\
6.43088919812763	0.0495671843385431\\
6.42212534045204	0.0748059589969849\\
6.41007567896878	0.0986514324826694\\
6.39495524017249	0.120678081756335\\
6.37703384865168	0.140492840739872\\
6.35663131206262	0.157742114589798\\
6.33411171415409	0.17211808960562\\
6.30987691768426	0.183364226172606\\
6.28435939317026	0.191279836717293\\
6.25801450144157	0.195723666981987\\
6.23131236771522	0.196616416710337\\
6.20472949220013	0.193942154762292\\
6.17874024693963	0.187748603405668\\
6.15380841063109	0.178146286711154\\
6.13037889248408	0.165306558247645\\
6.10886979280499	0.149458543273752\\
6.08966494198716	0.130885049992131\\
6.0731070510484	0.109917522830405\\
6.05949159594478	0.0869301278075063\\
6.04906154479517	0.0623330755321997\\
6.04200302210944	0.0365653009850532\\
6.03844198739212	0.0100866307133102\\
6.03844198739212	-0.0166304227847384\\
6.04200302210944	-0.0431090930564813\\
6.04906154479517	-0.0688768676036279\\
6.05949159594478	-0.0934739198789344\\
6.0731070510484	-0.116461314901833\\
6.08966494198716	-0.137428842063559\\
6.10886979280499	-0.15600233534518\\
6.13037889248408	-0.171850350319074\\
6.15380841063109	-0.184690078782582\\
6.17874024693963	-0.194292395477097\\
6.20472949220013	-0.20048594683372\\
6.23131236771522	-0.203160208781765\\
6.25801450144157	-0.202267459053415\\
6.28435939317026	-0.197823628788722\\
6.30987691768426	-0.189908018244035\\
6.33411171415409	-0.178661881677048\\
6.35663131206262	-0.164285906661227\\
6.37703384865168	-0.1470366328113\\
6.39495524017249	-0.127221873827763\\
6.41007567896878	-0.105195224554098\\
6.42212534045204	-0.0813497510684131\\
6.43088919812763	-0.0561109764099714\\
6.43621086074771	-0.0299292871104699\\
6.43799536311675	-0.00327189603571414\\
};
\addplot [color=mycolor4, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
7.91948791703216	3.0141047866656\\
7.97890186110599	3.00573925673583\\
8.15714369414531	2.98064270293019\\
8.45421339465517	2.93881494552684\\
8.86054774144087	2.88160228361664\\
9.35306484745851	2.81225485106281\\
9.90487375046266	2.7345590641666\\
10.4893277274806	2.65226656968049\\
11.0834670382187	2.5686100617023\\
11.6776063747957	2.48495350275973\\
12.2717457375734	2.40129713107563\\
12.8658851659922	2.31764122610427\\
13.4600246350023	2.23398560928056\\
14.0541641258566	2.15033014815147\\
14.648303652164	2.06667493939932\\
15.2424432082971	1.98301985938832\\
15.8365827694511	1.89936481700131\\
16.4307223038582	1.81570966899377\\
17.0248618056859	1.73205421765913\\
17.6190012722403	1.64839851709189\\
18.2131407433766	1.56474292107124\\
18.8072802400914	1.48108750689096\\
19.4014197399375	1.3974321157438\\
19.9955592258106	1.31377662618734\\
20.5896986883542	1.23012097180766\\
21.1838381159039	1.14646499633852\\
21.7779775216453	1.06280886693438\\
22.372116929427	0.979152826483289\\
22.966256351196	0.895496886419832\\
23.5603957888136	0.811841060016975\\
24.1545352149125	0.728185152964597\\
24.7486746215894	0.644529032979842\\
25.3428140317155	0.560872862124883\\
25.9369534271463	0.477216587173792\\
26.5310928210263	0.39356030140882\\
27.1252322088548	0.309903973068703\\
27.7193715530404	0.226247335096856\\
28.3135108469423	0.142590420168321\\
28.9076501231607	0.0589333800188868\\
29.5017894363335	-0.0247234771967465\\
30.0959287963907	-0.108380001012589\\
30.6900681192995	-0.192036704897681\\
31.2842073704671	-0.275693833480362\\
31.8783465980254	-0.359351127095269\\
32.4728992463092	-0.439959076213424\\
33.0686050996121	-0.511344223580341\\
33.6658314301777	-0.568381339223538\\
34.2644564816639	-0.607876612282468\\
34.8640346252099	-0.628041538178442\\
35.4613927484556	-0.630664559390438\\
36.0482258168243	-0.619922142667671\\
36.6151131769266	-0.599107233011985\\
37.1552067851122	-0.570962472208033\\
37.6637753397711	-0.537746576759013\\
38.1378120934695	-0.501300096403729\\
38.575698352275	-0.463104869049022\\
38.9769166911901	-0.424336734705221\\
39.341808064885	-0.385912314770299\\
39.6713677159434	-0.348530390611822\\
39.9670745602582	-0.312707572885843\\
40.2307503399292	-0.278809973464685\\
40.5442383174447	-0.243969011089601\\
40.9831875268408	-0.206928281399928\\
41.5040155189307	-0.188179797124824\\
42.061309464566	-0.203821167503635\\
42.6417222943105	-0.248730924841359\\
43.2334236724945	-0.318104092524792\\
43.8266460720381	-0.407567650252571\\
44.4171120868793	-0.513810021774801\\
45.0048028681381	-0.634525202613427\\
45.5897855866483	-0.767782332431579\\
46.1721759618037	-0.911966196691628\\
46.7521090797544	-1.06571756894672\\
47.3258943834452	-1.22671303970531\\
47.886278498775	-1.39163926318246\\
48.4268819904857	-1.55744861112343\\
48.9424794495809	-1.72147027241891\\
49.4289364002302	-1.88142270758298\\
49.883182795658	-2.03540889197486\\
50.3031532348491	-2.18190986810377\\
50.6877075725068	-2.31976829177833\\
51.0365260718493	-2.44816146999729\\
51.3499823882406	-2.56658878827752\\
51.6290908376938	-2.67481462739501\\
51.8753554964825	-2.7728189139575\\
52.0906153275906	-2.86079996416195\\
52.2769804556817	-2.93911519989877\\
52.4368209592182	-3.00824140570109\\
52.5726676574284	-3.0687584656163\\
52.6869756810627	-3.12130347823198\\
52.7821389204506	-3.16654081219127\\
52.8604777429046	-3.20514388482399\\
52.9241081224414	-3.2377800033098\\
52.9749675508701	-3.26509433334266\\
53.0148430212958	-3.28770572221303\\
53.0453570021201	-3.30618779852402\\
53.0679731314961	-3.32106504327259\\
53.0839904126829	-3.33283258006712\\
53.0945563116968	-3.34194509029404\\
53.1006764080077	-3.34880533301917\\
53.1032258550096	-3.35377409823057\\
53.1029588142081	-3.35717291867766\\
53.1005233330626	-3.35928503787101\\
53.0964640058441	-3.36035564779877\\
53.0912257442097	-3.36059737941408\\
53.0851793229369	-3.36018978878434\\
53.0786514434171	-3.35928694327016\\
53.0719036911915	-3.35802510581463\\
53.0651258183288	-3.35651353876311\\
53.0584698041449	-3.3548417369119\\
53.0520531005858	-3.35308284859622\\
53.0459650260223	-3.35129442189426\\
53.0402645768635	-3.34952160070136\\
53.0349834144205	-3.34779914023152\\
53.0301392781691	-3.34615274162718\\
53.0257400569849	-3.34459992280654\\
53.0217810051601	-3.34315321607915\\
53.0182492071346	-3.34182188210878\\
53.0151250169935	-3.34060864953523\\
53.012383511344	-3.33951292113917\\
53.0099972910196	-3.33853237758996\\
53.0079374175255	-3.33766150261042\\
53.0061744621067	-3.3368942064724\\
53.004677587787	-3.33622552881463\\
53.003417671079	-3.33564796785295\\
53.0023698481207	-3.33515089430917\\
53.0015105348905	-3.33472628388993\\
53.0008163110784	-3.33436923305055\\
53.0002627560694	-3.33407259691102\\
52.9998291907329	-3.33382761465933\\
52.9994980935268	-3.33362655043594\\
52.9992534699549	-3.33346583739228\\
52.9990815745398	-3.33334187620829\\
52.9989691831731	-3.33324731658645\\
52.9989065187546	-3.3331784549977\\
52.9988826929758	-3.33313055913631\\
52.9988878755738	-3.33309767542677\\
52.9989153313179	-3.33307758574725\\
52.9989608374913	-3.33306885466893\\
52.9990173791887	-3.33306874170666\\
52.9990803252541	-3.33307429357224\\
52.9991496890586	-3.33308412904963\\
52.9992191807334	-3.33309586356767\\
52.9992854202747	-3.33310740059463\\
52.9993489584745	-3.33312042173267\\
52.9994095474267	-3.33313549853166\\
52.9994651442931	-3.33315118407987\\
52.9995181554423	-3.33316625318022\\
52.9995713846554	-3.33317975190439\\
52.9996202458081	-3.33319277508854\\
52.9996612298952	-3.33320495682601\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.11948791703216	3.0141047866656\\
8.11770341466312	3.04076217774036\\
8.11238175204304	3.06694386703986\\
8.10361789436745	3.0921826416983\\
8.09156823288419	3.11602811518398\\
8.07644779408789	3.13805476445765\\
8.05852640256709	3.15786952344119\\
8.03812386597803	3.17511879729111\\
8.0156042680695	3.18949477230693\\
7.99136947159966	3.20074090887392\\
7.96585194708567	3.20865651941861\\
7.93950705535698	3.2131003496833\\
7.91280492163063	3.21399309941165\\
7.88622204611554	3.21131883746361\\
7.86023280085504	3.20512528610698\\
7.8353009645465	3.19552296941247\\
7.81187144639949	3.18268324094896\\
7.7903623467204	3.16683522597507\\
7.77115749590257	3.14826173269345\\
7.75459960496381	3.12729420553172\\
7.74098414986019	3.10430681050882\\
7.73055409871058	3.07970975823351\\
7.72349557602485	3.05394198368637\\
7.71993454130753	3.02746331341462\\
7.71993454130753	3.00074625991658\\
7.72349557602485	2.97426758964483\\
7.73055409871058	2.94849981509769\\
7.74098414986019	2.92390276282238\\
7.75459960496381	2.90091536779948\\
7.77115749590257	2.87994784063776\\
7.7903623467204	2.86137434735613\\
7.81187144639949	2.84552633238224\\
7.8353009645465	2.83268660391873\\
7.86023280085504	2.82308428722422\\
7.88622204611554	2.81689073586759\\
7.91280492163063	2.81421647391955\\
7.93950705535698	2.8151092236479\\
7.96585194708567	2.81955305391259\\
7.99136947159966	2.82746866445728\\
8.0156042680695	2.83871480102427\\
8.03812386597803	2.85309077604009\\
8.05852640256709	2.87034004989001\\
8.07644779408789	2.89015480887355\\
8.09156823288419	2.91218145814722\\
8.10361789436745	2.9360269316329\\
8.11238175204304	2.96126570629134\\
8.11770341466312	2.98744739559084\\
8.11948791703216	3.0141047866656\\
};
\addplot [color=mycolor5, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
7.17053550195955	6.11429054564894\\
7.22833010253154	6.09817276046378\\
7.40171389458176	6.04981938548097\\
7.69068678916369	5.96923029686962\\
8.08588593167037	5.86005883796292\\
8.55979524426593	5.75679450602308\\
9.09051512298477	5.66033767172251\\
9.66033191645396	5.55306607001251\\
10.2470290603119	5.44807513650338\\
10.8382315313108	5.34571139557053\\
11.4299411688593	5.24633339684824\\
12.0222017921931	5.1502856124584\\
12.6148762759709	5.05682135350874\\
13.2078704745366	4.96540475866678\\
13.8011124683203	4.87560852414497\\
14.3945473147069	4.7870946512836\\
14.9881327232863	4.69959546614876\\
15.5818359856938	4.61289911669504\\
16.175631685605	4.52683789404925\\
16.7695000022038	4.44127903089585\\
17.3634254559813	4.35611759277499\\
17.9573959611013	4.27127074888727\\
18.5514019803817	4.18667285771964\\
19.1454359923756	4.10227186145546\\
19.7394921064227	4.01802656168565\\
20.3335656660343	3.93390436883879\\
20.9276529890287	3.84987943324974\\
21.5217511945033	3.76593148276633\\
22.1158580185606	3.68204455692132\\
22.7099716588761	3.5982059300414\\
23.3040906922508	3.51440554191699\\
23.8982139749255	3.43063530017386\\
24.4923406036529	3.34688880962291\\
25.0864698871113	3.26316117370177\\
25.6806012622347	3.17944840306442\\
26.2747342964699	3.09574743322619\\
26.8688686382361	3.01205577384906\\
27.4630039868986	2.92837129655771\\
28.0571401246102	2.84469246141888\\
28.6512768901654	2.7610181322769\\
29.2454141740813	2.6773475430664\\
29.8395518823724	2.59368004175515\\
30.4336898827196	2.51001471084273\\
31.0278280801388	2.42635090924116\\
31.6219664342024	2.34268840530559\\
32.2163793041167	2.26102797144607\\
32.8109166163541	2.18534616466592\\
33.4048191317361	2.11935417834703\\
33.9975757201538	2.06611399041225\\
34.5889155451253	2.02786563080767\\
35.170375718146	2.00113810159055\\
35.695088600495	1.96316951852267\\
36.1413580473329	1.92011777731505\\
36.5269812583465	1.8760305334955\\
36.8705008422868	1.82093178038799\\
37.1725072681182	1.75921576508823\\
37.4344760565905	1.69074109302575\\
37.6749899128847	1.61932136809432\\
37.903242338884	1.54286146117722\\
38.1254057838616	1.46611147602414\\
38.3318177391073	1.39116044910938\\
38.5199493530231	1.31880550354225\\
38.7116030014474	1.24345345344415\\
38.9202314211584	1.1592741341451\\
39.1380811658438	1.0709532582156\\
39.3586080655193	0.981219551074325\\
39.5767230640164	0.892199042043761\\
39.7885782137666	0.805553824239201\\
39.9913431318882	0.722526244929633\\
40.1830070511657	0.643973788316532\\
40.4708005182734	0.476854322610194\\
40.9243996657137	0.22977689321445\\
41.4500428958194	-0.0159976954106956\\
41.9857241199478	-0.277169877069977\\
42.5214621420767	-0.547301681198226\\
43.0541062811068	-0.823490704713136\\
43.5840572253589	-1.10481754721309\\
44.11166406489	-1.39051967567384\\
44.6372289393243	-1.67996328287586\\
45.1610117877281	-1.97262076387239\\
45.6832358104538	-2.26805204755985\\
46.2040919770224	-2.56588934828147\\
46.7237429219724	-2.86582502798817\\
47.2423249306805	-3.167602685896\\
47.7571932847541	-3.46935810230801\\
48.2623425488653	-3.76725555649599\\
48.7516808188749	-4.05743237616968\\
49.2201464977236	-4.33664436826906\\
49.6637016655659	-4.60225518219553\\
50.0792824624014	-4.85221960551014\\
50.4647517103359	-5.08505803482281\\
50.8188295651236	-5.299818373036\\
51.1409936672249	-5.49601625346931\\
51.4314136641947	-5.67359838590407\\
51.6908422717962	-5.83288045018423\\
51.9204797270502	-5.97446330186375\\
52.1218795761816	-6.09917830829471\\
52.2968511723189	-6.20802905467239\\
52.4474569054397	-6.30218012305777\\
52.5759278763634	-6.38290775676488\\
52.6844625429521	-6.45148200241341\\
52.7752237338471	-6.50916706605988\\
52.8502907679185	-6.55719480315182\\
52.9115904762542	-6.59671277633744\\
52.9609197169117	-6.62879589453476\\
52.9999200155453	-6.65443127189189\\
53.0300828604624	-6.67452212599424\\
53.0527569530684	-6.68988957311821\\
53.069147896313	-6.70127028821838\\
53.0803213112389	-6.70931850316489\\
53.0872178086628	-6.71461566129736\\
53.090658628856	-6.7176724606075\\
53.091351599998	-6.7189295526256\\
53.0899052716768	-6.71876708503651\\
53.0868373807104	-6.71751034041212\\
53.0825802848144	-6.71543555325614\\
53.0774936562654	-6.71277358019078\\
53.0718772834294	-6.70971518316567\\
53.0659735057928	-6.70641629327246\\
53.0599772387646	-6.70300152171169\\
53.0540399144348	-6.69957168691972\\
53.0482767355504	-6.696204086839\\
53.0427742203236	-6.69295735051569\\
53.0375931388305	-6.68987545554125\\
53.0327726015802	-6.68698794785019\\
53.0283334914775	-6.6843134094762\\
53.0242860496357	-6.68186190034159\\
53.0206296681764	-6.67963660913034\\
53.017355967365	-6.67763243317656\\
53.0144512006025	-6.67584347991044\\
53.0118943342763	-6.67426140668905\\
53.0096586701159	-6.6728720413188\\
53.0077203004703	-6.67166253321642\\
53.0060539164316	-6.67061981508312\\
53.0046342286933	-6.6697281933397\\
53.0034374481989	-6.66897168124348\\
53.0024373457992	-6.66833645859071\\
53.0016013402765	-6.66780545109767\\
53.0009129659704	-6.66736690003779\\
53.0003639998156	-6.66701221465242\\
52.9999318687136	-6.66672731102937\\
52.9996006501648	-6.66650478804453\\
52.9993586607239	-6.66633882248537\\
52.9991896724015	-6.66621898242057\\
52.9990800878367	-6.66613621025168\\
52.9990189051475	-6.66608396327555\\
52.9989945303582	-6.66605606413348\\
52.9989974485468	-6.66604691756319\\
52.9990198285311	-6.6660525230941\\
52.9990567193456	-6.66606953994388\\
52.9991049469025	-6.66609563230397\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.37053550195956	6.11429054564894\\
7.36875099959051	6.1409479367237\\
7.36342933697043	6.1671296260232\\
7.35466547929484	6.19236840068164\\
7.34261581781158	6.21621387416732\\
7.32749537901529	6.23824052344099\\
7.30957398749448	6.25805528242453\\
7.28917145090543	6.27530455627445\\
7.26665185299689	6.28968053129028\\
7.24241705652706	6.30092666785726\\
7.21689953201306	6.30884227840195\\
7.19055464028437	6.31328610866664\\
7.16385250655802	6.31417885839499\\
7.13726963104293	6.31150459644695\\
7.11128038578243	6.30531104509032\\
7.08634854947389	6.29570872839581\\
7.06291903132688	6.2828689999323\\
7.04140993164779	6.26702098495841\\
7.02220508082996	6.24844749167679\\
7.0056471898912	6.22747996451506\\
6.99203173478758	6.20449256949216\\
6.98160168363797	6.17989551721686\\
6.97454316095224	6.15412774266971\\
6.97098212623492	6.12764907239797\\
6.97098212623492	6.10093201889992\\
6.97454316095224	6.07445334862817\\
6.98160168363797	6.04868557408103\\
6.99203173478758	6.02408852180572\\
7.0056471898912	6.00110112678282\\
7.02220508082996	5.9801335996211\\
7.04140993164779	5.96156010633948\\
7.06291903132688	5.94571209136558\\
7.08634854947389	5.93287236290207\\
7.11128038578243	5.92327004620756\\
7.13726963104293	5.91707649485094\\
7.16385250655802	5.91440223290289\\
7.19055464028437	5.91529498263124\\
7.21689953201306	5.91973881289593\\
7.24241705652706	5.92765442344062\\
7.26665185299689	5.93890056000761\\
7.28917145090543	5.95327653502343\\
7.30957398749448	5.97052580887336\\
7.32749537901529	5.99034056785689\\
7.34261581781158	6.01236721713056\\
7.35466547929484	6.03621269061624\\
7.36342933697043	6.06145146527468\\
7.36875099959051	6.08763315457419\\
7.37053550195956	6.11429054564894\\
};
\addplot [color=mycolor6, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor6, draw=mycolor6}, forget plot]
  table[row sep=crcr]{%
53	6.66666666666667\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
54.0370141908952	6.69431855349444\\
54.02809167905	6.82760550886822\\
54.0014833659496	6.95851395536573\\
53.9576640775716	7.08470782865794\\
53.8974157701553	7.20393519608636\\
53.8218135761738	7.31406844245469\\
53.7322066185698	7.41314223737237\\
53.6301939356245	7.499388606622\\
53.5175959460819	7.57126848170111\\
53.3964219637327	7.62749916453604\\
53.2688343411627	7.66707721725948\\
53.1371098825193	7.68929636858294\\
53.0035992138875	7.69376011722469\\
52.8706848363121	7.68038880748447\\
52.7407386100095	7.64942105070135\\
52.6160794284668	7.60140946722878\\
52.4989318377318	7.53721082491124\\
52.3913863393364	7.45797075004177\\
52.2953620852472	7.36510328363366\\
52.2125726305534	7.26026564782504\\
52.1444953550353	7.14532867271054\\
52.0923450992873	7.02234341133401\\
52.0570524858586	6.89350453859828\\
52.039247312272	6.76111118723956\\
52.039247312272	6.62752591974932\\
52.0570524858586	6.4951325683906\\
52.0923450992873	6.36629369565487\\
52.1444953550353	6.24330843427834\\
52.2125726305534	6.12837145916385\\
52.2953620852472	6.02353382335522\\
52.3913863393364	5.93066635694711\\
52.4989318377318	5.85142628207764\\
52.6160794284668	5.7872276397601\\
52.7407386100095	5.73921605628753\\
52.8706848363121	5.70824829950441\\
53.0035992138875	5.69487698976419\\
53.1371098825193	5.69934073840594\\
53.2688343411627	5.7215598897294\\
53.3964219637327	5.76113794245284\\
53.5175959460819	5.81736862528777\\
53.6301939356245	5.88924850036688\\
53.7322066185698	5.97549486961651\\
53.8218135761738	6.0745686645342\\
53.8974157701553	6.18470191090252\\
53.9576640775716	6.30392927833095\\
54.0014833659496	6.43012315162315\\
54.02809167905	6.56103159812066\\
54.0370141908952	6.69431855349444\\
};
\addplot [color=mycolor7, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor7, draw=mycolor7}, forget plot]
  table[row sep=crcr]{%
53	3.33333333333333\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
53.9992895313685	3.3331991001614\\
53.9903670195233	3.46648605553518\\
53.9637587064229	3.59739450203269\\
53.919939418045	3.7235883753249\\
53.8596911106287	3.84281574275332\\
53.7840889166472	3.95294898912165\\
53.6944819590432	4.05202278403933\\
53.5924692760979	4.13826915328897\\
53.4798712865552	4.21014902836808\\
53.358697304206	4.26637971120301\\
53.2311096816361	4.30595776392644\\
53.0993852229926	4.32817691524991\\
52.9658745543609	4.33264066389166\\
52.8329601767854	4.31926935415143\\
52.7030139504829	4.28830159736832\\
52.5783547689402	4.24029001389575\\
52.4612071782052	4.1760913715782\\
52.3536616798097	4.09685129670874\\
52.2576374257206	4.00398383030063\\
52.1748479710268	3.899146194492\\
52.1067706955086	3.78420921937751\\
52.0546204397606	3.66122395800097\\
52.0193278263319	3.53238508526524\\
52.0015226527454	3.39999173390653\\
52.0015226527454	3.26640646641628\\
52.0193278263319	3.13401311505757\\
52.0546204397606	3.00517424232184\\
52.1067706955086	2.8821889809453\\
52.1748479710268	2.76725200583081\\
52.2576374257206	2.66241437002218\\
52.3536616798097	2.56954690361407\\
52.4612071782052	2.49030682874461\\
52.5783547689402	2.42610818642706\\
52.7030139504829	2.37809660295449\\
52.8329601767854	2.34712884617138\\
52.9658745543609	2.33375753643115\\
53.0993852229926	2.3382212850729\\
53.2311096816361	2.36044043639637\\
53.358697304206	2.4000184891198\\
53.4798712865552	2.45624917195473\\
53.5924692760979	2.52812904703384\\
53.6944819590432	2.61437541628348\\
53.7840889166472	2.71344921120116\\
53.8596911106287	2.82358245756949\\
53.919939418045	2.94280982499791\\
53.9637587064229	3.06900369829012\\
53.9903670195233	3.19991214478763\\
53.9992895313685	3.3331991001614\\
};
\addplot [color=mycolor8, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor8, draw=mycolor8}, forget plot]
  table[row sep=crcr]{%
53	0\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
54.0051717177037	0.00042654108362007\\
53.9962492058584	0.133713496457399\\
53.969640892758	0.264621942954906\\
53.9258216043801	0.390815816247115\\
53.8655732969638	0.510043183675537\\
53.7899711029823	0.620176430043865\\
53.7003641453783	0.719250224961549\\
53.598351462433	0.805496594211183\\
53.4857534728904	0.877376469290292\\
53.3645794905412	0.933607152125223\\
53.2369918679712	0.973185204848657\\
53.1052674093278	0.995404356172124\\
52.971756740696	0.999868104813875\\
52.8388423631205	0.986496795073649\\
52.708896136818	0.955529038290532\\
52.5842369552753	0.907517454817961\\
52.4670893645403	0.843318812500417\\
52.3595438661449	0.764078737630952\\
52.2635196120557	0.671211271222844\\
52.1807301573619	0.566373635414215\\
52.1126528818438	0.451436660299722\\
52.0605026260957	0.328451398923189\\
52.0252100126671	0.199612526187456\\
52.0074048390805	0.0672191748287418\\
52.0074048390805	-0.0663660926615014\\
52.0252100126671	-0.198759444020216\\
52.0605026260957	-0.327598316755949\\
52.1126528818438	-0.450583578132481\\
52.1807301573619	-0.565520553246975\\
52.2635196120557	-0.670358189055604\\
52.3595438661449	-0.763225655463712\\
52.4670893645403	-0.842465730333177\\
52.5842369552753	-0.906664372650721\\
52.708896136818	-0.954675956123292\\
52.8388423631205	-0.985643712906409\\
52.971756740696	-0.999015022646635\\
53.1052674093278	-0.994551274004884\\
53.2369918679712	-0.972332122681417\\
53.3645794905412	-0.932754069957983\\
53.4857534728904	-0.876523387123052\\
53.598351462433	-0.804643512043943\\
53.7003641453783	-0.71839714279431\\
53.7899711029823	-0.619323347876625\\
53.8655732969638	-0.509190101508298\\
53.9258216043801	-0.389962734079875\\
53.969640892758	-0.263768860787666\\
53.9962492058584	-0.132860414290159\\
54.0051717177037	0.000426541083619825\\
};
\addplot [color=mycolor9, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor9, draw=mycolor9}, forget plot]
  table[row sep=crcr]{%
53	-3.33333333333333\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
53.9996612298952	-3.33320495682601\\
53.99073871805	-3.19991800145223\\
53.9641304049496	-3.06900955495472\\
53.9203111165717	-2.94281568166251\\
53.8600628091554	-2.82358831423409\\
53.7844606151739	-2.71345506786576\\
53.6948536575699	-2.61438127294808\\
53.5928409746246	-2.52813490369844\\
53.4802429850819	-2.45625502861933\\
53.3590690027328	-2.4000243457844\\
53.2314813801628	-2.36044629306097\\
53.0997569215193	-2.3382271417375\\
52.9662462528876	-2.33376339309575\\
52.8333318753121	-2.34713470283598\\
52.7033856490096	-2.37810245961909\\
52.5787264674669	-2.42611404309167\\
52.4615788767319	-2.49031268540921\\
52.3540333783364	-2.56955276027867\\
52.2580091242473	-2.66242022668678\\
52.1752196695535	-2.76725786249541\\
52.1071423940354	-2.8821948376099\\
52.0549921382873	-3.00518009898644\\
52.0196995248587	-3.13401897172217\\
52.0018943512721	-3.26641232308089\\
52.0018943512721	-3.39999759057113\\
52.0196995248587	-3.53239094192984\\
52.0549921382873	-3.66122981466558\\
52.1071423940354	-3.78421507604211\\
52.1752196695535	-3.8991520511566\\
52.2580091242473	-4.00398968696523\\
52.3540333783364	-4.09685715337334\\
52.4615788767319	-4.1760972282428\\
52.5787264674669	-4.24029587056035\\
52.7033856490096	-4.28830745403292\\
52.8333318753121	-4.31927521081604\\
52.9662462528876	-4.33264652055626\\
53.0997569215193	-4.32818277191451\\
53.2314813801628	-4.30596362059104\\
53.3590690027328	-4.26638556786761\\
53.4802429850819	-4.21015488503268\\
53.5928409746246	-4.13827500995357\\
53.6948536575699	-4.05202864070394\\
53.7844606151739	-3.95295484578625\\
53.8600628091554	-3.84282159941792\\
53.9203111165717	-3.7235942319895\\
53.9641304049496	-3.59740035869729\\
53.99073871805	-3.46649191219979\\
53.9996612298952	-3.33320495682601\\
};
\addplot [color=mycolor10, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
53	-6.66666666666667\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
53.9991049469025	-6.66609563230397\\
53.9901824350573	-6.53280867693019\\
53.9635741219569	-6.40190023043268\\
53.919754833579	-6.27570635714047\\
53.8595065261627	-6.15647898971205\\
53.7839043321812	-6.04634574334372\\
53.6942973745772	-5.94727194842604\\
53.5922846916319	-5.8610255791764\\
53.4796867020892	-5.78914570409729\\
53.3585127197401	-5.73291502126236\\
53.2309250971701	-5.69333696853893\\
53.0992006385266	-5.67111781721546\\
52.9656899698949	-5.66665406857371\\
52.8327755923194	-5.68002537831394\\
52.7028293660169	-5.71099313509705\\
52.5781701844742	-5.75900471856962\\
52.4610225937392	-5.82320336088717\\
52.3534770953437	-5.90244343575663\\
52.2574528412546	-5.99531090216474\\
52.1746633865608	-6.10014853797337\\
52.1065861110427	-6.21508551308786\\
52.0544358552946	-6.3380707744644\\
52.019143241866	-6.46690964720013\\
52.0013380682794	-6.59930299855884\\
52.0013380682794	-6.73288826604909\\
52.019143241866	-6.8652816174078\\
52.0544358552946	-6.99412049014353\\
52.1065861110427	-7.11710575152007\\
52.1746633865608	-7.23204272663456\\
52.2574528412546	-7.33688036244319\\
52.3534770953437	-7.4297478288513\\
52.4610225937392	-7.50898790372076\\
52.5781701844742	-7.57318654603831\\
52.7028293660169	-7.62119812951088\\
52.8327755923194	-7.65216588629399\\
52.9656899698949	-7.66553719603422\\
53.0992006385266	-7.66107344739247\\
53.2309250971701	-7.638854296069\\
53.3585127197401	-7.59927624334557\\
53.4796867020892	-7.54304556051064\\
53.5922846916319	-7.47116568543153\\
53.6942973745772	-7.38491931618189\\
53.7839043321812	-7.28584552126421\\
53.8595065261627	-7.17571227489588\\
53.919754833579	-7.05648490746746\\
53.9635741219569	-6.93029103417525\\
53.9901824350573	-6.79938258767774\\
53.9991049469025	-6.66609563230397\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig/expBTN/figdist.tex <==
    \begin{pspicture}(-10,-5)(70,50)
		\stl
		\scriptsize
		% coordinates
		\psline[linewidth=0.8pt,linestyle=solid,arrowsize=4pt]{->}(0,0)(70,0)
		\rput[ml](70.5,0){\scriptsize$k\Delta t\,[\mathrm{s}]$}
		\psline[linewidth=0.8pt,linestyle=solid,arrowsize=4pt]{->}(0,0)(0,45)
		\rput[bc](0,47){\scriptsize$d_{k}^{(j,m)}$}
		\psline[linewidth=0.8pt,linestyle=dashed,dash=2pt 2pt]{-}(0,6.285)(68,6.285)
		% labels
		\psline[linewidth=0.8pt,linestyle=solid]{-}(-0.5,6.285)(0.5,6.285)
		\rput[mr](-1,6.285){\scriptsize$2\rho$}
		\psline[linewidth=0.8pt,linestyle=solid]{-}(0,-0.5)(0,0.5)
		\rput[tc](0,-1.5){\scriptsize$0$}
		\psline[linewidth=0.8pt,linestyle=solid]{-}(21.67,-0.5)(21.67,0.5)
		\rput[tc](21.67,-1.5){\scriptsize$10$}
		\psline[linewidth=0.8pt,linestyle=solid]{-}(43.33,-0.5)(43.33,0.5)
		\rput[tc](43.33,-1.5){\scriptsize$20$}
		\psline[linewidth=0.8pt,linestyle=solid]{-}(65,-0.5)(65,0.5)
		\rput[tc](65,-1.5){\scriptsize$30$}
		% data
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,7.61)(0.433,7.589)(0.867,7.566)(1.300,7.680)(1.733,7.945)(2.167,8.251)(2.600,8.516)(3.033,8.702)(3.467,8.838)(3.900,8.932)(4.333,9.001)(4.767,9.056)(5.200,9.100)(5.633,9.134)(6.067,9.161)(6.500,9.183)(6.933,9.200)(7.367,9.213)(7.800,9.224)(8.233,9.232)(8.667,9.239)(9.100,9.244)(9.533,9.248)(9.967,9.251)(10.400,9.254)(10.833,9.256)(11.267,9.209)(11.700,9.103)(12.133,8.984)(12.567,8.860)(13.000,8.736)(13.433,8.619)(13.867,8.508)(14.300,8.408)(14.733,8.317)(15.167,8.236)(15.600,8.165)(16.033,8.104)(16.467,8.051)(16.900,8.007)(17.333,7.935)(17.767,7.947)(18.200,8.053)(18.633,8.210)(19.067,8.437)(19.500,8.697)(19.933,8.854)(20.367,8.883)(20.800,8.953)(21.233,9.085)(21.667,9.243)(22.100,9.398)(22.533,9.543)(22.967,9.657)(23.400,9.746)(23.833,9.800)(24.267,9.822)(24.700,9.818)(25.133,9.734)(25.567,9.615)(26.000,9.513)(26.433,9.397)(26.867,9.329)(27.300,9.324)(27.733,9.245)(28.167,8.978)(28.600,8.624)(29.033,8.242)(29.467,7.827)(29.900,7.478)(30.333,7.192)(30.767,6.967)(31.200,6.895)(31.633,6.966)(32.067,7.074)(32.500,7.201)(32.933,7.357)(33.367,7.523)(33.800,7.673)(34.233,7.959)(34.667,8.521)(35.100,9.266)(35.533,10.160)(35.967,11.343)(36.400,12.778)(36.833,14.288)(37.267,15.918)(37.700,17.668)(38.133,19.443)(38.567,21.144)(39.000,22.710)(39.433,24.179)(39.867,25.568)(40.300,26.877)(40.733,28.104)(41.167,29.247)(41.600,30.086)(42.033,30.419)(42.467,30.353)(42.900,29.996)(43.333,29.397)(43.767,28.607)(44.200,27.671)(44.633,26.629)(45.067,25.495)(45.500,24.280)(45.933,22.994)(46.367,21.646)(46.800,20.249)(47.233,18.816)(47.667,17.360)(48.100,15.904)(48.533,14.482)(48.967,13.135)(49.400,11.902)(49.833,10.818)(50.267,9.914)(50.700,9.210)(51.133,8.715)(51.567,8.420)(52.000,8.301)(52.433,8.323)(52.867,8.446)(53.300,8.634)(53.733,8.857)(54.167,9.093)(54.600,9.326)(55.033,9.545)(55.467,9.745)(55.900,9.922)(56.333,10.075)(56.767,10.206)(57.200,10.315)(57.633,10.404)(58.067,10.475)(58.500,10.530)(58.933,10.572)(59.367,10.602)(59.800,10.623)(60.233,10.636)(60.667,10.642)(61.100,10.643)(61.533,10.640)(61.967,10.635)(62.400,10.627)(62.833,10.617)(63.267,10.607)(63.700,10.596)(64.133,10.585)(64.567,10.574)(65.000,10.563)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,19.83)(0.433,19.784)(0.867,19.667)(1.300,19.621)(1.733,19.661)(2.167,19.672)(2.600,19.597)(3.033,19.421)(3.467,19.164)(3.900,18.838)(4.333,18.458)(4.767,18.042)(5.200,17.635)(5.633,17.279)(6.067,16.964)(6.500,16.706)(6.933,16.505)(7.367,16.335)(7.800,16.194)(8.233,16.078)(8.667,15.981)(9.100,15.899)(9.533,15.829)(9.967,15.763)(10.400,15.687)(10.833,15.599)(11.267,15.505)(11.700,15.443)(12.133,15.446)(12.567,15.540)(13.000,15.672)(13.433,15.781)(13.867,15.893)(14.300,16.013)(14.733,16.142)(15.167,16.282)(15.600,16.433)(16.033,16.594)(16.467,16.765)(16.900,16.933)(17.333,16.932)(17.767,16.768)(18.200,16.502)(18.633,16.146)(19.067,15.731)(19.500,15.229)(19.933,14.673)(20.367,14.088)(20.800,13.533)(21.233,13.038)(21.667,12.623)(22.100,12.281)(22.533,11.946)(22.967,11.571)(23.400,11.210)(23.833,10.841)(24.267,10.425)(24.700,9.975)(25.133,9.514)(25.567,9.073)(26.000,8.709)(26.433,8.467)(26.867,8.254)(27.300,8.029)(27.733,7.828)(28.167,7.679)(28.600,7.624)(29.033,7.649)(29.467,7.761)(29.900,7.959)(30.333,8.187)(30.767,8.417)(31.200,8.679)(31.633,8.958)(32.067,9.201)(32.500,9.361)(32.933,9.399)(33.367,9.337)(33.800,9.148)(34.233,8.824)(34.667,8.420)(35.100,7.945)(35.533,7.480)(35.967,7.125)(36.400,6.853)(36.833,6.621)(37.267,6.479)(37.700,6.438)(38.133,6.578)(38.567,6.986)(39.000,7.608)(39.433,8.417)(39.867,9.388)(40.300,10.485)(40.733,11.674)(41.167,12.923)(41.600,13.987)(42.033,14.657)(42.467,15.054)(42.900,15.316)(43.333,15.487)(43.767,15.598)(44.200,15.676)(44.633,15.735)(45.067,15.776)(45.500,15.790)(45.933,15.776)(46.367,15.735)(46.800,15.675)(47.233,15.606)(47.667,15.542)(48.100,15.504)(48.533,15.514)(48.967,15.590)(49.400,15.741)(49.833,15.964)(50.267,16.254)(50.700,16.596)(51.133,16.975)(51.567,17.376)(52.000,17.784)(52.433,18.187)(52.867,18.573)(53.300,18.937)(53.733,19.271)(54.167,19.575)(54.600,19.845)(55.033,20.083)(55.467,20.289)(55.900,20.465)(56.333,20.613)(56.767,20.737)(57.200,20.838)(57.633,20.919)(58.067,20.983)(58.500,21.032)(58.933,21.069)(59.367,21.094)(59.800,21.111)(60.233,21.120)(60.667,21.124)(61.100,21.123)(61.533,21.118)(61.967,21.111)(62.400,21.102)(62.833,21.092)(63.267,21.081)(63.700,21.069)(64.133,21.058)(64.567,21.047)(65.000,21.036)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,29.61)(0.433,29.531)(0.867,29.339)(1.300,29.172)(1.733,29.053)(2.167,28.894)(2.600,28.641)(3.033,28.282)(3.467,27.869)(3.900,27.416)(4.333,26.937)(4.767,26.442)(5.200,25.936)(5.633,25.421)(6.067,24.898)(6.500,24.370)(6.933,23.837)(7.367,23.302)(7.800,22.764)(8.233,22.224)(8.667,21.683)(9.100,21.141)(9.533,20.599)(9.967,20.057)(10.400,19.515)(10.833,18.974)(11.267,18.433)(11.700,17.926)(12.133,17.481)(12.567,17.093)(13.000,16.756)(13.433,16.465)(13.867,16.215)(14.300,16.001)(14.733,15.819)(15.167,15.664)(15.600,15.533)(16.033,15.423)(16.467,15.331)(16.900,15.254)(17.333,15.144)(17.767,15.100)(18.200,15.113)(18.633,15.132)(19.067,15.178)(19.500,15.225)(19.933,15.297)(20.367,15.496)(20.800,15.884)(21.233,16.404)(21.667,16.984)(22.100,17.530)(22.533,18.006)(22.967,18.389)(23.400,18.675)(23.833,18.856)(24.267,18.935)(24.700,18.917)(25.133,18.813)(25.567,18.669)(26.000,18.496)(26.433,18.514)(26.867,18.944)(27.300,19.615)(27.733,20.353)(28.167,21.221)(28.600,22.224)(29.033,23.313)(29.467,24.523)(29.900,25.854)(30.333,27.245)(30.767,28.646)(31.200,30.095)(31.633,31.573)(32.067,32.986)(32.500,34.320)(32.933,35.590)(33.367,36.778)(33.800,37.862)(34.233,38.788)(34.667,39.502)(35.100,40.009)(35.533,40.366)(35.967,40.759)(36.400,41.212)(36.833,41.590)(37.267,41.972)(37.700,42.382)(38.133,42.737)(38.567,42.957)(39.000,43.000)(39.433,42.906)(39.867,42.710)(40.300,42.439)(40.733,42.117)(41.167,41.761)(41.600,41.161)(42.033,40.126)(42.467,38.828)(42.900,37.434)(43.333,35.998)(43.767,34.567)(44.200,33.184)(44.633,31.882)(45.067,30.676)(45.500,29.574)(45.933,28.584)(46.367,27.717)(46.800,26.980)(47.233,26.383)(47.667,25.932)(48.100,25.634)(48.533,25.490)(48.967,25.495)(49.400,25.633)(49.833,25.885)(50.267,26.225)(50.700,26.629)(51.133,27.073)(51.567,27.536)(52.000,28.001)(52.433,28.453)(52.867,28.882)(53.300,29.281)(53.733,29.645)(54.167,29.972)(54.600,30.261)(55.033,30.513)(55.467,30.731)(55.900,30.916)(56.333,31.071)(56.767,31.200)(57.200,31.305)(57.633,31.389)(58.067,31.455)(58.500,31.506)(58.933,31.543)(59.367,31.569)(59.800,31.586)(60.233,31.596)(60.667,31.600)(61.100,31.599)(61.533,31.595)(61.967,31.587)(62.400,31.578)(62.833,31.568)(63.267,31.557)(63.700,31.545)(64.133,31.534)(64.567,31.523)(65.000,31.512)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,39.08)(0.433,38.982)(0.867,38.714)(1.300,38.418)(1.733,38.123)(2.167,37.842)(2.600,37.514)(3.033,37.065)(3.467,36.577)(3.900,36.060)(4.333,35.525)(4.767,34.985)(5.200,34.440)(5.633,33.892)(6.067,33.342)(6.500,32.789)(6.933,32.235)(7.367,31.679)(7.800,31.123)(8.233,30.565)(8.667,30.007)(9.100,29.449)(9.533,28.890)(9.967,28.331)(10.400,27.772)(10.833,27.213)(11.267,26.653)(11.700,26.128)(12.133,25.669)(12.567,25.268)(13.000,24.921)(13.433,24.621)(13.867,24.364)(14.300,24.144)(14.733,23.956)(15.167,23.797)(15.600,23.662)(16.033,23.548)(16.467,23.453)(16.900,23.368)(17.333,23.207)(17.767,23.040)(18.200,22.874)(18.633,22.667)(19.067,22.436)(19.500,22.150)(19.933,21.847)(20.367,21.614)(20.800,21.519)(21.233,21.544)(21.667,21.636)(22.100,21.607)(22.533,21.416)(22.967,21.085)(23.400,20.623)(23.833,20.039)(24.267,19.340)(24.700,18.573)(25.133,17.791)(25.567,17.089)(26.000,16.471)(26.433,15.900)(26.867,15.373)(27.300,14.892)(27.733,14.437)(28.167,14.036)(28.600,13.698)(29.033,13.416)(29.467,13.232)(29.900,13.145)(30.333,13.206)(30.767,13.651)(31.200,14.472)(31.633,15.466)(32.067,16.526)(32.500,17.638)(32.933,18.822)(33.367,20.066)(33.800,21.349)(34.233,22.618)(34.667,23.824)(35.100,24.971)(35.533,26.109)(35.967,27.410)(36.400,28.880)(36.833,30.354)(37.267,31.874)(37.700,33.435)(38.133,34.936)(38.567,36.285)(39.000,37.433)(39.433,38.404)(39.867,39.219)(40.300,39.899)(40.733,40.458)(41.167,40.913)(41.600,41.064)(42.033,40.740)(42.467,40.131)(42.900,39.425)(43.333,38.670)(43.767,37.913)(44.200,37.193)(44.633,36.535)(45.067,35.954)(45.500,35.457)(45.933,35.049)(46.367,34.738)(46.800,34.528)(47.233,34.422)(47.667,34.424)(48.100,34.534)(48.533,34.749)(48.967,35.058)(49.400,35.446)(49.833,35.897)(50.267,36.391)(50.700,36.910)(51.133,37.437)(51.567,37.960)(52.000,38.464)(52.433,38.942)(52.867,39.386)(53.300,39.793)(53.733,40.161)(54.167,40.487)(54.600,40.774)(55.033,41.023)(55.467,41.237)(55.900,41.418)(56.333,41.569)(56.767,41.694)(57.200,41.796)(57.633,41.877)(58.067,41.940)(58.500,41.988)(58.933,42.024)(59.367,42.048)(59.800,42.064)(60.233,42.073)(60.667,42.076)(61.100,42.074)(61.533,42.069)(61.967,42.062)(62.400,42.052)(62.833,42.042)(63.267,42.030)(63.700,42.019)(64.133,42.007)(64.567,41.996)(65.000,41.985)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,13.03)(0.433,12.999)(0.867,12.911)(1.300,12.763)(1.733,12.561)(2.167,12.296)(2.600,11.984)(3.033,11.639)(3.467,11.253)(3.900,10.838)(4.333,10.398)(4.767,9.942)(5.200,9.528)(5.633,9.220)(6.067,9.010)(6.500,8.899)(6.933,8.877)(7.367,8.915)(7.800,9.001)(8.233,9.121)(8.667,9.264)(9.100,9.419)(9.533,9.580)(9.967,9.739)(10.400,9.895)(10.833,10.050)(11.267,10.245)(11.700,10.504)(12.133,10.809)(12.567,11.166)(13.000,11.482)(13.433,11.714)(13.867,11.925)(14.300,12.121)(14.733,12.307)(15.167,12.485)(15.600,12.658)(16.033,12.826)(16.467,12.991)(16.900,13.154)(17.333,13.316)(17.767,13.476)(18.200,13.636)(18.633,13.794)(19.067,13.950)(19.500,14.093)(19.933,14.057)(20.367,13.709)(20.800,13.130)(21.233,12.489)(21.667,11.802)(22.100,11.078)(22.533,10.417)(22.967,9.798)(23.400,9.285)(23.833,8.914)(24.267,8.585)(24.700,8.311)(25.133,8.105)(25.567,7.926)(26.000,7.760)(26.433,7.614)(26.867,7.533)(27.300,7.511)(27.733,7.485)(28.167,7.371)(28.600,7.241)(29.033,7.105)(29.467,6.928)(29.900,6.774)(30.333,6.658)(30.767,6.578)(31.200,6.523)(31.633,6.474)(32.067,6.434)(32.500,6.403)(32.933,6.365)(33.367,6.347)(33.800,6.363)(34.233,6.528)(34.667,6.953)(35.100,7.554)(35.533,8.286)(35.967,9.158)(36.400,10.159)(36.833,11.262)(37.267,12.441)(37.700,13.681)(38.133,14.746)(38.567,15.432)(39.000,15.862)(39.433,16.151)(39.867,16.332)(40.300,16.421)(40.733,16.430)(41.167,16.373)(41.600,16.247)(42.033,16.045)(42.467,15.760)(42.900,15.392)(43.333,14.956)(43.767,14.479)(44.200,13.986)(44.633,13.497)(45.067,13.031)(45.500,12.600)(45.933,12.216)(46.367,11.882)(46.800,11.602)(47.233,11.372)(47.667,11.189)(48.100,11.046)(48.533,10.938)(48.967,10.857)(49.400,10.797)(49.833,10.753)(50.267,10.720)(50.700,10.696)(51.133,10.677)(51.567,10.661)(52.000,10.647)(52.433,10.635)(52.867,10.623)(53.300,10.612)(53.733,10.601)(54.167,10.590)(54.600,10.579)(55.033,10.568)(55.467,10.558)(55.900,10.549)(56.333,10.540)(56.767,10.531)(57.200,10.523)(57.633,10.516)(58.067,10.510)(58.500,10.504)(58.933,10.499)(59.367,10.495)(59.800,10.491)(60.233,10.487)(60.667,10.485)(61.100,10.482)(61.533,10.480)(61.967,10.478)(62.400,10.477)(62.833,10.476)(63.267,10.475)(63.700,10.474)(64.133,10.474)(64.567,10.474)(65.000,10.473)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,22.15)(0.433,22.094)(0.867,21.927)(1.300,21.647)(1.733,21.264)(2.167,20.801)(2.600,20.281)(3.033,19.732)(3.467,19.173)(3.900,18.615)(4.333,18.056)(4.767,17.498)(5.200,16.941)(5.633,16.383)(6.067,15.826)(6.500,15.269)(6.933,14.713)(7.367,14.157)(7.800,13.602)(8.233,13.047)(8.667,12.493)(9.100,11.939)(9.533,11.387)(9.967,10.835)(10.400,10.284)(10.833,9.735)(11.267,9.238)(11.700,8.835)(12.133,8.508)(12.567,8.244)(13.000,8.030)(13.433,7.857)(13.867,7.718)(14.300,7.605)(14.733,7.513)(15.167,7.440)(15.600,7.380)(16.033,7.332)(16.467,7.293)(16.900,7.262)(17.333,7.236)(17.767,7.216)(18.200,7.199)(18.633,7.186)(19.067,7.185)(19.500,7.209)(19.933,7.301)(20.367,7.485)(20.800,7.706)(21.233,7.995)(21.667,8.315)(22.100,8.597)(22.533,8.840)(22.967,9.037)(23.400,9.180)(23.833,9.272)(24.267,9.307)(24.700,9.282)(25.133,9.253)(25.567,9.213)(26.000,9.116)(26.433,9.209)(26.867,9.662)(27.300,10.302)(27.733,11.109)(28.167,12.266)(28.600,13.664)(29.033,15.185)(29.467,16.860)(29.900,18.588)(30.333,20.311)(30.767,21.982)(31.200,23.555)(31.633,25.022)(32.067,26.392)(32.500,27.670)(32.933,28.857)(33.367,29.955)(33.800,30.963)(34.233,31.660)(34.667,31.846)(35.100,31.653)(35.533,31.222)(35.967,30.604)(36.400,29.850)(36.833,29.004)(37.267,28.105)(37.700,27.176)(38.133,26.230)(38.567,25.284)(39.000,24.353)(39.433,23.455)(39.867,22.617)(40.300,21.867)(40.733,21.225)(41.167,20.704)(41.600,20.305)(42.033,20.024)(42.467,19.850)(42.900,19.766)(43.333,19.757)(43.767,19.803)(44.200,19.888)(44.633,19.999)(45.067,20.123)(45.500,20.252)(45.933,20.377)(46.367,20.495)(46.800,20.602)(47.233,20.698)(47.667,20.780)(48.100,20.850)(48.533,20.908)(48.967,20.954)(49.400,20.991)(49.833,21.019)(50.267,21.039)(50.700,21.053)(51.133,21.062)(51.567,21.066)(52.000,21.066)(52.433,21.064)(52.867,21.060)(53.300,21.055)(53.733,21.048)(54.167,21.041)(54.600,21.033)(55.033,21.026)(55.467,21.018)(55.900,21.011)(56.333,21.004)(56.767,20.997)(57.200,20.991)(57.633,20.985)(58.067,20.980)(58.500,20.976)(58.933,20.972)(59.367,20.968)(59.800,20.965)(60.233,20.962)(60.667,20.960)(61.100,20.958)(61.533,20.956)(61.967,20.954)(62.400,20.953)(62.833,20.952)(63.267,20.951)(63.700,20.951)(64.133,20.950)(64.567,20.950)(65.000,20.949)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,31.81)(0.433,31.732)(0.867,31.491)(1.300,31.088)(1.733,30.541)(2.167,29.970)(2.600,29.390)(3.033,28.760)(3.467,28.131)(3.900,27.511)(4.333,26.900)(4.767,26.299)(5.200,25.706)(5.633,25.120)(6.067,24.539)(6.500,23.962)(6.933,23.388)(7.367,22.816)(7.800,22.247)(8.233,21.679)(8.667,21.112)(9.100,20.547)(9.533,19.982)(9.967,19.418)(10.400,18.854)(10.833,18.291)(11.267,17.781)(11.700,17.370)(12.133,17.038)(12.567,16.771)(13.000,16.556)(13.433,16.382)(13.867,16.242)(14.300,16.129)(14.733,16.038)(15.167,15.964)(15.600,15.905)(16.033,15.857)(16.467,15.818)(16.900,15.787)(17.333,15.762)(17.767,15.742)(18.200,15.725)(18.633,15.712)(19.067,15.701)(19.500,15.694)(19.933,15.667)(20.367,15.591)(20.800,15.438)(21.233,15.300)(21.667,15.162)(22.100,14.884)(22.533,14.507)(22.967,14.049)(23.400,13.509)(23.833,12.920)(24.267,12.286)(24.700,11.634)(25.133,11.003)(25.567,10.407)(26.000,9.820)(26.433,9.254)(26.867,8.675)(27.300,8.050)(27.733,7.451)(28.167,7.002)(28.600,6.680)(29.033,6.457)(29.467,6.384)(29.900,6.401)(30.333,6.436)(30.767,6.813)(31.200,7.586)(31.633,8.519)(32.067,9.566)(32.500,10.701)(32.933,11.911)(33.367,13.190)(33.800,14.530)(34.233,15.711)(34.667,16.545)(35.100,17.179)(35.533,17.764)(35.967,18.352)(36.400,18.976)(36.833,19.642)(37.267,20.346)(37.700,21.070)(38.133,21.796)(38.567,22.509)(39.000,23.201)(39.433,23.867)(39.867,24.509)(40.300,25.132)(40.733,25.736)(41.167,26.321)(41.600,26.885)(42.033,27.424)(42.467,27.935)(42.900,28.415)(43.333,28.860)(43.767,29.269)(44.200,29.640)(44.633,29.973)(45.067,30.269)(45.500,30.527)(45.933,30.751)(46.367,30.941)(46.800,31.102)(47.233,31.235)(47.667,31.343)(48.100,31.430)(48.533,31.497)(48.967,31.548)(49.400,31.586)(49.833,31.612)(50.267,31.628)(50.700,31.636)(51.133,31.637)(51.567,31.634)(52.000,31.627)(52.433,31.617)(52.867,31.605)(53.300,31.592)(53.733,31.579)(54.167,31.565)(54.600,31.551)(55.033,31.538)(55.467,31.525)(55.900,31.513)(56.333,31.501)(56.767,31.491)(57.200,31.482)(57.633,31.473)(58.067,31.465)(58.500,31.459)(58.933,31.453)(59.367,31.447)(59.800,31.443)(60.233,31.439)(60.667,31.436)(61.100,31.433)(61.533,31.431)(61.967,31.429)(62.400,31.427)(62.833,31.426)(63.267,31.425)(63.700,31.424)(64.133,31.424)(64.567,31.423)(65.000,31.423)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,10.86)(0.433,10.831)(0.867,10.760)(1.300,10.641)(1.733,10.478)(2.167,10.309)(2.600,10.139)(3.033,9.968)(3.467,9.823)(3.900,9.704)(4.333,9.608)(4.767,9.533)(5.200,9.474)(5.633,9.447)(6.067,9.472)(6.500,9.516)(6.933,9.577)(7.367,9.675)(7.800,9.800)(8.233,9.943)(8.667,10.098)(9.100,10.258)(9.533,10.419)(9.967,10.584)(10.400,10.770)(10.833,10.983)(11.267,11.218)(11.700,11.472)(12.133,11.741)(12.567,12.017)(13.000,12.213)(13.433,12.321)(13.867,12.413)(14.300,12.495)(14.733,12.568)(15.167,12.633)(15.600,12.691)(16.033,12.742)(16.467,12.787)(16.900,12.827)(17.333,12.861)(17.767,12.891)(18.200,12.917)(18.633,12.938)(19.067,12.957)(19.500,12.975)(19.933,12.992)(20.367,13.003)(20.800,13.004)(21.233,12.991)(21.667,12.949)(22.100,12.875)(22.533,12.857)(22.967,12.892)(23.400,12.963)(23.833,13.098)(24.267,13.205)(24.700,13.286)(25.133,13.388)(25.567,13.501)(26.000,13.569)(26.433,13.810)(26.867,14.506)(27.300,15.522)(27.733,16.679)(28.167,17.945)(28.600,19.292)(29.033,20.667)(29.467,22.040)(29.900,23.413)(30.333,24.780)(30.767,26.126)(31.200,27.440)(31.633,28.718)(32.067,29.970)(32.500,31.236)(32.933,32.547)(33.367,33.884)(33.800,35.251)(34.233,36.580)(34.667,37.706)(35.100,38.575)(35.533,39.226)(35.967,39.694)(36.400,40.008)(36.833,40.197)(37.267,40.282)(37.700,40.284)(38.133,39.997)(38.567,39.234)(39.000,38.127)(39.433,36.805)(39.867,35.323)(40.300,33.728)(40.733,32.063)(41.167,30.365)(41.600,28.656)(42.033,26.943)(42.467,25.233)(42.900,23.533)(43.333,21.866)(43.767,20.260)(44.200,18.745)(44.633,17.340)(45.067,16.066)(45.500,14.933)(45.933,13.949)(46.367,13.115)(46.800,12.427)(47.233,11.874)(47.667,11.442)(48.100,11.115)(48.533,10.876)(48.967,10.706)(49.400,10.591)(49.833,10.515)(50.267,10.469)(50.700,10.442)(51.133,10.430)(51.567,10.426)(52.000,10.427)(52.433,10.432)(52.867,10.437)(53.300,10.443)(53.733,10.449)(54.167,10.454)(54.600,10.459)(55.033,10.462)(55.467,10.465)(55.900,10.468)(56.333,10.470)(56.767,10.471)(57.200,10.472)(57.633,10.473)(58.067,10.474)(58.500,10.475)(58.933,10.475)(59.367,10.476)(59.800,10.476)(60.233,10.476)(60.667,10.476)(61.100,10.476)(61.533,10.476)(61.967,10.476)(62.400,10.476)(62.833,10.476)(63.267,10.476)(63.700,10.476)(64.133,10.476)(64.567,10.476)(65.000,10.476)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,19.45)(0.433,19.395)(0.867,19.242)(1.300,18.986)(1.733,18.640)(2.167,18.334)(2.600,18.070)(3.033,17.790)(3.467,17.556)(3.900,17.363)(4.333,17.207)(4.767,17.082)(5.200,16.955)(5.633,16.801)(6.067,16.640)(6.500,16.455)(6.933,16.248)(7.367,16.048)(7.800,15.855)(8.233,15.667)(8.667,15.484)(9.100,15.304)(9.533,15.125)(9.967,14.954)(10.400,14.809)(10.833,14.700)(11.267,14.622)(11.700,14.570)(12.133,14.541)(12.567,14.504)(13.000,14.408)(13.433,14.269)(13.867,14.137)(14.300,14.010)(14.733,13.885)(15.167,13.760)(15.600,13.631)(16.033,13.499)(16.467,13.361)(16.900,13.216)(17.333,13.064)(17.767,12.905)(18.200,12.739)(18.633,12.566)(19.067,12.390)(19.500,12.230)(19.933,12.106)(20.367,12.022)(20.800,11.967)(21.233,11.935)(21.667,11.892)(22.100,11.685)(22.533,11.383)(22.967,11.059)(23.400,10.692)(23.833,10.313)(24.267,9.888)(24.700,9.463)(25.133,9.099)(25.567,8.846)(26.000,8.622)(26.433,8.351)(26.867,8.138)(27.300,8.039)(27.733,7.996)(28.167,7.986)(28.600,7.991)(29.033,8.003)(29.467,8.009)(29.900,8.004)(30.333,8.331)(30.767,9.260)(31.200,10.461)(31.633,11.734)(32.067,13.063)(32.500,14.482)(32.933,16.018)(33.367,17.663)(33.800,19.425)(34.233,21.242)(34.667,22.970)(35.100,24.556)(35.533,26.041)(35.967,27.454)(36.400,28.813)(36.833,30.116)(37.267,31.357)(37.700,32.529)(38.133,33.421)(38.567,33.842)(39.000,33.906)(39.433,33.727)(39.867,33.351)(40.300,32.817)(40.733,32.163)(41.167,31.425)(41.600,30.624)(42.033,29.771)(42.467,28.877)(42.900,27.958)(43.333,27.036)(43.767,26.142)(44.200,25.302)(44.633,24.534)(45.067,23.849)(45.500,23.254)(45.933,22.749)(46.367,22.331)(46.800,21.993)(47.233,21.726)(47.667,21.519)(48.100,21.363)(48.533,21.247)(48.967,21.163)(49.400,21.104)(49.833,21.063)(50.267,21.035)(50.700,21.017)(51.133,21.004)(51.567,20.996)(52.000,20.990)(52.433,20.986)(52.867,20.983)(53.300,20.981)(53.733,20.978)(54.167,20.976)(54.600,20.974)(55.033,20.971)(55.467,20.969)(55.900,20.967)(56.333,20.965)(56.767,20.963)(57.200,20.961)(57.633,20.959)(58.067,20.958)(58.500,20.956)(58.933,20.955)(59.367,20.954)(59.800,20.953)(60.233,20.953)(60.667,20.952)(61.100,20.951)(61.533,20.951)(61.967,20.951)(62.400,20.950)(62.833,20.950)(63.267,20.950)(63.700,20.950)(64.133,20.950)(64.567,20.950)(65.000,20.950)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,10.02)(0.433,10.000)(0.867,9.933)(1.300,9.821)(1.733,9.671)(2.167,9.583)(2.600,9.544)(3.033,9.481)(3.467,9.423)(3.900,9.369)(4.333,9.324)(4.767,9.288)(5.200,9.260)(5.633,9.238)(6.067,9.220)(6.500,9.206)(6.933,9.195)(7.367,9.186)(7.800,9.179)(8.233,9.174)(8.667,9.169)(9.100,9.166)(9.533,9.163)(9.967,9.161)(10.400,9.159)(10.833,9.158)(11.267,9.157)(11.700,9.156)(12.133,9.155)(12.567,9.155)(13.000,9.155)(13.433,9.154)(13.867,9.154)(14.300,9.154)(14.733,9.154)(15.167,9.153)(15.600,9.153)(16.033,9.153)(16.467,9.153)(16.900,9.153)(17.333,9.153)(17.767,9.153)(18.200,9.153)(18.633,9.153)(19.067,9.144)(19.500,9.115)(19.933,9.061)(20.367,8.986)(20.800,8.894)(21.233,8.793)(21.667,8.686)(22.100,8.555)(22.533,8.452)(22.967,8.384)(23.400,8.314)(23.833,8.259)(24.267,8.226)(24.700,8.194)(25.133,8.136)(25.567,8.046)(26.000,7.947)(26.433,8.036)(26.867,8.469)(27.300,9.157)(27.733,10.022)(28.167,11.017)(28.600,12.104)(29.033,13.250)(29.467,14.441)(29.900,15.676)(30.333,16.555)(30.767,16.877)(31.200,16.985)(31.633,17.045)(32.067,17.067)(32.500,17.041)(32.933,16.950)(33.367,16.781)(33.800,16.523)(34.233,16.173)(34.667,15.727)(35.100,15.191)(35.533,14.568)(35.967,13.872)(36.400,13.125)(36.833,12.363)(37.267,11.622)(37.700,10.937)(38.133,10.334)(38.567,9.836)(39.000,9.454)(39.433,9.192)(39.867,9.042)(40.300,8.990)(40.733,9.016)(41.167,9.100)(41.600,9.223)(42.033,9.368)(42.467,9.522)(42.900,9.676)(43.333,9.823)(43.767,9.959)(44.200,10.080)(44.633,10.187)(45.067,10.279)(45.500,10.356)(45.933,10.419)(46.367,10.471)(46.800,10.511)(47.233,10.542)(47.667,10.564)(48.100,10.580)(48.533,10.590)(48.967,10.595)(49.400,10.596)(49.833,10.594)(50.267,10.591)(50.700,10.585)(51.133,10.578)(51.567,10.571)(52.000,10.563)(52.433,10.555)(52.867,10.547)(53.300,10.539)(53.733,10.532)(54.167,10.525)(54.600,10.519)(55.033,10.513)(55.467,10.507)(55.900,10.502)(56.333,10.498)(56.767,10.494)(57.200,10.491)(57.633,10.488)(58.067,10.485)(58.500,10.483)(58.933,10.481)(59.367,10.479)(59.800,10.478)(60.233,10.477)(60.667,10.476)(61.100,10.475)(61.533,10.475)(61.967,10.474)(62.400,10.474)(62.833,10.474)(63.267,10.474)(63.700,10.474)(64.133,10.474)(64.567,10.474)(65.000,10.474)
    \end{pspicture}



==> fig/expRTP/fig01.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96000,0.81882,0.81882}%
\definecolor{mycolor2}{rgb}{0.80784,0.81569,0.96000}%
\definecolor{mycolor3}{rgb}{0.80000,0.90196,0.82902}%
\definecolor{mycolor4}{rgb}{0.85725,0.80000,0.91608}%
\definecolor{mycolor5}{rgb}{1.00000,0.96157,0.80000}%
\definecolor{mycolor6}{rgb}{0.80000,0.09412,0.09412}%
\definecolor{mycolor7}{rgb}{0.03922,0.07843,0.80000}%
\definecolor{mycolor8}{rgb}{0.00000,0.50980,0.14510}%
\definecolor{mycolor9}{rgb}{0.28627,0.00000,0.58039}%
\definecolor{mycolor10}{rgb}{1.00000,0.80784,0.00000}%
%
\begin{minipage}[t]{0.4\columnwidth}

\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1.45in,
at={(0in,5in)},
scale only axis,
label style={font=\tiny},
tick label style={font=\tiny},
xmin=-10.5,
xmax=10.5,
xlabel style={yshift=0.3cm},
xlabel={x [m]},
ymin=-10.5,
ymax=10.5,
%yticklabel={\empty},
ylabel style={yshift=-0.7cm},
ylabel={y [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={closed-loop trajectories},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-10.5	-10.5\\
10.5	-10.5\\
10.5	10.5\\
-10.5	10.5\\
-10.5	-10\\
-10	-10\\
-10	10\\
10	10\\
10	-10\\
-10.5	-10\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
6.29447372786358	8.11583874151238\\
6.23449808178947	8.11754700871878\\
6.05555559786339	8.12264381329274\\
5.76877231192262	8.13081230717249\\
5.39343782157755	8.14150306505486\\
4.94694496771872	8.15422073296298\\
4.44501218227189	8.16851759608759\\
3.90193791200346	8.18398634974043\\
3.33049591578536	8.20026311739489\\
2.74162226590397	8.21703634729528\\
2.14419615450049	8.23405318436307\\
1.54443968961396	8.25113636013788\\
0.948842557532295	8.27778957571559\\
0.357179186149591	8.31227206694702\\
-0.230604502755957	8.34328636469595\\
-0.806448401529867	8.3708834930658\\
-1.36349481644022	8.39516020428378\\
-1.89607827642934	8.41625335179352\\
-2.39969974245993	8.43433358332043\\
-2.87098201555094	8.44959906314884\\
-3.30760511626661	8.46226866609442\\
-3.70822211418735	8.47257489519268\\
-4.07235821678236	8.48075719670029\\
-4.40029711889555	8.48705570338408\\
-4.6929591835163	8.49170571871834\\
-4.95177694168621	8.49493305688365\\
-5.17857336313123	8.4969500408482\\
-5.37545624286886	8.49795421801579\\
-5.54482199874493	8.49813887105952\\
-5.68923004329177	8.49768553683628\\
-5.81120136811936	8.49674865970889\\
-5.91317256785317	8.49545805202197\\
-5.99746218290123	8.49392164585275\\
-6.06624736578377	8.49222851065773\\
-6.1215482232678	8.49045089235928\\
-6.16521966162661	8.48864647892665\\
-6.19894880172946	8.48686044873992\\
-6.22425622275128	8.48512726100563\\
-6.24250126843393	8.48347269206279\\
-6.25488816275978	8.48191516715245\\
-6.26247462814223	8.48046696198127\\
-6.2661835532027	8.47913453938172\\
-6.266813176341	8.47792008227299\\
-6.26504745220521	8.47682343229097\\
-6.26146731581511	8.47584180530244\\
-6.25656141598663	8.47497022688032\\
-6.25073638457202	8.47420260602996\\
-6.24432686373033	8.47353204679241\\
-6.23760444216438	8.47295090658911\\
-6.23078579532188	8.47245159865957\\
-6.22404061246936	8.47202643025886\\
-6.21749856679227	8.47166777254586\\
-6.21125550782389	8.47136804147443\\
-6.20537913865262	8.47112053763536\\
-6.19991391846988	8.47091894132072\\
-6.19488530893821	8.47075697683454\\
-6.19030411549116	8.47062780669352\\
-6.18616842141523	8.47052678333579\\
-6.1824660343741	8.47045182556879\\
-6.17917900254731	8.47039872527919\\
-6.17628494533648	8.47036305965156\\
-6.17375768352279	8.4703416549262\\
-6.17156887228827	8.4703318027328\\
-6.16968929583114	8.47033124292734\\
-6.16808979391353	8.47033805148024\\
-6.16674162782594	8.47035042043368\\
-6.16561680928841	8.47036657708745\\
-6.16468916442584	8.47038521784203\\
-6.16393434496981	8.4704054086268\\
-6.16332836908671	8.47042518500499\\
-6.16285136850424	8.47043992493551\\
-6.16248612983019	8.47045280646624\\
-6.16221468815914	8.47046833169318\\
-6.16202115026505	8.47048433092937\\
-6.16189190877287	8.47050032892134\\
-6.16181527716681	8.47051596808168\\
-6.16178100205767	8.47053095485159\\
-6.16178022624931	8.47054578483274\\
-6.16180530236728	8.47056001222682\\
-6.16184986423495	8.47057281099962\\
-6.16190869561802	8.4705844959251\\
-6.16197711902587	8.47059433916813\\
-6.16205212814164	8.47059707912865\\
-6.16213054296545	8.47059506478696\\
-6.16220665410355	8.47059610635294\\
-6.1622795229167	8.47059947549763\\
-6.16235076574777	8.47060338312824\\
-6.16241531073274	8.47059796827604\\
-6.16247326059904	8.47058547849881\\
-6.16252864078969	8.4705773123994\\
-6.16258169571199	8.47057503966943\\
-6.16263240232686	8.4705767467444\\
-6.16267936068819	8.47057897322409\\
-6.16271334703055	8.47058161706247\\
-6.16273666603021	8.47058447408552\\
-6.16275961952671	8.4705880686034\\
-6.16278156828855	8.47059217464114\\
-6.16280214611206	8.47059567085335\\
-6.16282300899572	8.47061267700921\\
-6.16284379997689	8.47064056072075\\
-6.16286236965624	8.47066226334986\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.49447372786358	8.11583874151238\\
6.49268922549454	8.14249613258714\\
6.48736756287445	8.16867782188664\\
6.47860370519887	8.19391659654508\\
6.46655404371561	8.21776207003077\\
6.45143360491931	8.23978871930443\\
6.43351221339851	8.25960347828797\\
6.41310967680945	8.2768527521379\\
6.39059007890092	8.29122872715372\\
6.36635528243108	8.3024748637207\\
6.34083775791709	8.31039047426539\\
6.3144928661884	8.31483430453008\\
6.28779073246204	8.31572705425843\\
6.26120785694695	8.31305279231039\\
6.23521861168645	8.30685924095377\\
6.21028677537791	8.29725692425925\\
6.1868572572309	8.28441719579574\\
6.16534815755182	8.26856918082185\\
6.14614330673399	8.24999568754023\\
6.12958541579523	8.2290281603785\\
6.1159699606916	8.2060407653556\\
6.105539909542	8.1814437130803\\
6.09848138685626	8.15567593853315\\
6.09492035213895	8.12919726826141\\
6.09492035213895	8.10248021476336\\
6.09848138685626	8.07600154449162\\
6.105539909542	8.05023376994447\\
6.1159699606916	8.02563671766916\\
6.12958541579523	8.00264932264627\\
6.14614330673399	7.98168179548454\\
6.16534815755182	7.96310830220292\\
6.1868572572309	7.94726028722902\\
6.21028677537791	7.93442055876552\\
6.23521861168645	7.924818242071\\
6.26120785694695	7.91862469071438\\
6.28779073246204	7.91595042876633\\
6.3144928661884	7.91684317849468\\
6.34083775791709	7.92128700875938\\
6.36635528243108	7.92920261930406\\
6.39059007890092	7.94044875587105\\
6.41310967680945	7.95482473088687\\
6.43351221339851	7.9720740047368\\
6.45143360491931	7.99188876372034\\
6.46655404371561	8.013915412994\\
6.47860370519887	8.03776088647968\\
6.48736756287445	8.06299966113813\\
6.49268922549454	8.08918135043763\\
6.49447372786358	8.11583874151238\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
-7.46026367412988	8.26751712278039\\
-7.40755182878252	8.23885600966734\\
-7.24941632045126	8.15287266812975\\
-6.98998514499387	8.0118116634634\\
-6.64293580038384	7.82310988488604\\
-6.22682316378326	7.59685622409928\\
-5.75919258713081	7.34259066975294\\
-5.25670826334453	7.06937393156852\\
-4.73393717127653	6.81012795822609\\
-4.19603743265433	6.6150379381261\\
-3.6419351715991	6.45037125045319\\
-3.07701938158807	6.26473691190419\\
-2.51304487170049	6.06026076887067\\
-1.95632471147577	5.83671069422592\\
-1.40629517524537	5.59712051017828\\
-0.862349351944027	5.34398807011067\\
-0.323884739044708	5.07937270987035\\
0.209669696023502	4.80497530032177\\
0.738839463859348	4.52220319327396\\
1.26409844635166	4.23222323374474\\
1.78586786528271	3.93600470025235\\
2.30451755494549	3.63435306232752\\
2.8197634318821	3.3283138655469\\
3.32769663914745	3.02107245171198\\
3.82192256954354	2.71731764910234\\
4.29706424204943	2.42109252022055\\
4.74874927866585	2.13579344903775\\
5.17358274407843	1.86417822936848\\
5.56910360528987	1.60838500649192\\
5.93372429978869	1.36996275626775\\
6.26665449819324	1.14991304190887\\
6.56781137789725	0.948741893585454\\
6.8377203699142	0.766519502861514\\
7.07741007833028	0.602945254721516\\
7.28830352637551	0.457417013599217\\
7.47212202763891	0.329093524849956\\
7.63080948479407	0.216948636699615\\
7.76652545095945	0.119791648676675\\
7.88152964478119	0.0363349012511794\\
7.97801869340947	-0.0347144664723128\\
8.05809381270945	-0.0946258206497042\\
8.12373681748129	-0.144622921837415\\
8.1767928104946	-0.185867068123221\\
8.21896198136374	-0.219446351548968\\
8.25179606515186	-0.246368751270606\\
8.27669748052628	-0.267558241411541\\
8.29492293226507	-0.283853851774835\\
8.30758943197651	-0.296010691622225\\
8.31568141523247	-0.30470260159726\\
8.32005968522193	-0.310525950218943\\
8.32147057131924	-0.314004164127452\\
8.32055574312337	-0.31559303681576\\
8.31786195279891	-0.315686160510882\\
8.31385066197508	-0.314620440260303\\
8.30890738475216	-0.312681520303145\\
8.30335047884403	-0.31010927983864\\
8.29743943178702	-0.307102979624603\\
8.29138266372538	-0.303826169757167\\
8.28534459432263	-0.300411283588832\\
8.2794520081729	-0.296963688538637\\
8.27379980153953	-0.293565644188471\\
8.26845615541346	-0.290279675717987\\
8.26346704884061	-0.287151576336365\\
8.25886038334605	-0.284213358771082\\
8.25464949933963	-0.281485738725037\\
8.25083607536954	-0.278980221267869\\
8.24741321690466	-0.276700830546395\\
8.244366697369	-0.274645779032705\\
8.24167692842297	-0.272808862096515\\
8.23932146135479	-0.271180522044681\\
8.23727563926874	-0.269748810689204\\
8.23551365606373	-0.268500179259898\\
8.23400940057375	-0.267420431663755\\
8.23273711602017	-0.266494769661324\\
8.23167190146521	-0.265708177932127\\
8.23079003589086	-0.265046216764753\\
8.23006909203667	-0.264495048545529\\
8.22948801261671	-0.264041936414313\\
8.22902779077504	-0.263674521129543\\
8.22867122556551	-0.263381001740321\\
8.22840247127569	-0.263151039368914\\
8.22820757676402	-0.262975222128722\\
8.2280740910138	-0.262845050645559\\
8.22799093157713	-0.262752981213851\\
8.22794850015854	-0.26269237564829\\
8.22793840700742	-0.262657462423927\\
8.22795350965841	-0.262643107332085\\
8.22798775240805	-0.262644872793638\\
8.22803600810647	-0.26265907035544\\
8.22809394014234	-0.262682583290453\\
8.22815822691634	-0.262712831779557\\
8.22822604013648	-0.262747651592082\\
8.22829489945004	-0.262785194660943\\
8.22836325112833	-0.262823950471185\\
8.22842990824381	-0.262862814441191\\
8.2284937017774	-0.26290098081025\\
8.22855360054855	-0.262937874681841\\
8.2286092755809	-0.262972965607276\\
8.22866109528134	-0.2630056913555\\
8.22870866911795	-0.263035860540242\\
8.22875145468625	-0.263063455373343\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.26026367412988	8.26751712278039\\
-7.26204817649892	8.29417451385514\\
-7.267369839119	8.32035620315464\\
-7.27613369679459	8.34559497781309\\
-7.28818335827785	8.36944045129877\\
-7.30330379707415	8.39146710057244\\
-7.32122518859495	8.41128185955597\\
-7.34162772518401	8.4285311334059\\
-7.36414732309254	8.44290710842172\\
-7.38838211956238	8.45415324498871\\
-7.41389964407637	8.46206885553339\\
-7.44024453580506	8.46651268579809\\
-7.46694666953141	8.46740543552644\\
-7.4935295450465	8.46473117357839\\
-7.51951879030701	8.45853762222177\\
-7.54445062661555	8.44893530552725\\
-7.56788014476255	8.43609557706375\\
-7.58938924444164	8.42024756208985\\
-7.60859409525947	8.40167406880823\\
-7.62515198619823	8.38070654164651\\
-7.63876744130186	8.35771914662361\\
-7.64919749245146	8.3331220943483\\
-7.6562560151372	8.30735431980115\\
-7.65981704985451	8.28087564952941\\
-7.65981704985451	8.25415859603136\\
-7.6562560151372	8.22767992575962\\
-7.64919749245146	8.20191215121247\\
-7.63876744130186	8.17731509893717\\
-7.62515198619823	8.15432770391427\\
-7.60859409525947	8.13336017675254\\
-7.58938924444164	8.11478668347092\\
-7.56788014476255	8.09893866849703\\
-7.54445062661555	8.08609894003352\\
-7.51951879030701	8.076496623339\\
-7.4935295450465	8.07030307198238\\
-7.46694666953141	8.06762881003434\\
-7.44024453580506	8.06852155976269\\
-7.41389964407637	8.07296539002738\\
-7.38838211956238	8.08088100057207\\
-7.36414732309254	8.09212713713905\\
-7.34162772518401	8.10650311215487\\
-7.32122518859495	8.1237523860048\\
-7.30330379707415	8.14356714498834\\
-7.28818335827785	8.165593794262\\
-7.27613369679459	8.18943926774769\\
-7.267369839119	8.21467804240613\\
-7.26204817649892	8.24085973170563\\
-7.26026367412988	8.26751712278039\\
};
\addplot [color=mycolor3, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
2.64718492450819	-8.04919190001181\\
2.67144545322308	-8.03508928697523\\
2.73905196116266	-7.99578967395559\\
2.8403784278534	-7.93688861085678\\
2.96714640079875	-7.86319838746011\\
3.11224872401718	-7.77885040318335\\
3.2696143944751	-7.6873737206639\\
3.43409966706076	-7.59175839864017\\
3.60139583239227	-7.49450908244091\\
3.76794740401792	-7.397692580407\\
3.93087666082318	-7.3029817397479\\
4.08791222195297	-7.21169692965187\\
4.23732056522047	-7.12484578149316\\
4.37783995893452	-7.04316173464513\\
4.50861708981409	-6.96714081916945\\
4.62914665013204	-6.89707681304403\\
4.73919439657379	-6.83310593835363\\
4.83875654034737	-6.77523038430613\\
4.92804848060485	-6.72332488910572\\
5.00746586434824	-6.67715974132435\\
5.07752298917038	-6.63643598068517\\
5.13881477116658	-6.60080745994523\\
5.19199728107968	-6.56989277775911\\
5.23775384306365	-6.5432946990294\\
5.27677612768202	-6.52060706195509\\
5.30974311579106	-6.50143620274044\\
5.33730935930205	-6.48540665485335\\
5.36010039936266	-6.47215446645674\\
5.37870347995	-6.46133795283538\\
5.39366365591053	-6.45264013139792\\
5.40548171208545	-6.44576968252688\\
5.41461229408465	-6.44046153280109\\
5.42146603969453	-6.43647699079722\\
5.42641087527907	-6.4336028240844\\
5.42977202714862	-6.43164976856142\\
5.43183522089953	-6.4304529080988\\
5.43284875017964	-6.42986773309423\\
5.4330284032662	-6.42976707488129\\
5.43256042956473	-6.43004210299342\\
5.43160187126641	-6.43060154987733\\
5.43028439868001	-6.43136924529672\\
5.42871791015679	-6.4322813598457\\
5.42699285461675	-6.43328538766283\\
5.42518257124128	-6.43433858743399\\
5.42334563938346	-6.43540698097397\\
5.42152789607996	-6.4364639564641\\
5.41976446402297	-6.43748917919685\\
5.4180813402578	-6.43846772172106\\
5.4164968118176	-6.43938892463256\\
5.41502289468453	-6.44024576914945\\
5.41366649347961	-6.44103439579795\\
5.41243042699785	-6.44175319373046\\
5.41131426455038	-6.44240228293859\\
5.41031504423234	-6.44298336005\\
5.40942795143887	-6.44349920185967\\
5.40864689811084	-6.44395334057902\\
5.40796483333736	-6.44434988313221\\
5.40737412107478	-6.44469326859307\\
5.40686686574738	-6.44498809264947\\
5.40643554031285	-6.445239407774\\
5.4060723047196	-6.44545162666824\\
5.40576921075344	-6.4456285130863\\
5.40551919405811	-6.44577425332039\\
5.40531565372066	-6.44589281129749\\
5.40515247378201	-6.44598778794135\\
5.40502340667351	-6.44606212995206\\
5.40492347504913	-6.44611880748538\\
5.4048489478498	-6.44616099044406\\
5.40479630556931	-6.44619139368512\\
5.40476182331801	-6.44621187351046\\
5.40474151938503	-6.44622402301009\\
5.40473249056287	-6.44622950434274\\
5.40473228138377	-6.44622974422705\\
5.40473882489099	-6.44622601171762\\
5.40475053334702	-6.44621919167751\\
5.40476596381406	-6.44621013580332\\
5.40478390234757	-6.44619961056215\\
5.4048034531993	-6.446188237584\\
5.40482385562432	-6.44617646093959\\
5.40484440862783	-6.44616457371843\\
5.40486464822286	-6.44615280999365\\
5.40488425424429	-6.44614135756317\\
5.40490297429474	-6.44613036638105\\
5.40492000499845	-6.44611930131575\\
5.40493535644974	-6.44610849988213\\
5.40494964976248	-6.44609883735533\\
5.40496283119321	-6.44609023364012\\
5.40497483938835	-6.44608259597565\\
5.40498564117401	-6.44607587922602\\
5.4049952686903	-6.44607011511072\\
5.40500365828619	-6.44606521053657\\
5.40501089001523	-6.44606104542566\\
5.40501889919551	-6.44605722071979\\
5.4050273726784	-6.44605372509534\\
5.40503424948506	-6.4460508337304\\
5.40503974484786	-6.44604849380726\\
5.40504408844079	-6.44604666534284\\
5.40504751648225	-6.44604525560698\\
5.40505057970626	-6.44604161340891\\
5.40505324486163	-6.44603637556666\\
5.40505516651523	-6.44603265058426\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.84718492450819	-8.04919190001181\\
2.84540042213915	-8.02253450893705\\
2.84007875951907	-7.99635281963755\\
2.83131490184348	-7.97111404497911\\
2.81926524036022	-7.94726857149343\\
2.80414480156392	-7.92524192221976\\
2.78622341004312	-7.90542716323622\\
2.76582087345406	-7.8881778893863\\
2.74330127554553	-7.87380191437048\\
2.71906647907569	-7.86255577780349\\
2.6935489545617	-7.8546401672588\\
2.66720406283301	-7.85019633699411\\
2.64050192910666	-7.84930358726576\\
2.61391905359156	-7.8519778492138\\
2.58792980833106	-7.85817140057043\\
2.56299797202252	-7.86777371726494\\
2.53956845387552	-7.88061344572845\\
2.51805935419643	-7.89646146070234\\
2.4988545033786	-7.91503495398397\\
2.48229661243984	-7.93600248114569\\
2.46868115733621	-7.95898987616859\\
2.45825110618661	-7.9835869284439\\
2.45119258350087	-8.00935470299104\\
2.44763154878356	-8.03583337326278\\
2.44763154878356	-8.06255042676083\\
2.45119258350087	-8.08902909703258\\
2.45825110618661	-8.11479687157972\\
2.46868115733621	-8.13939392385503\\
2.48229661243984	-8.16238131887793\\
2.4988545033786	-8.18334884603965\\
2.51805935419643	-8.20192233932128\\
2.53956845387552	-8.21777035429517\\
2.56299797202252	-8.23061008275868\\
2.58792980833106	-8.24021239945319\\
2.61391905359156	-8.24640595080982\\
2.64050192910666	-8.24908021275786\\
2.66720406283301	-8.24818746302951\\
2.6935489545617	-8.24374363276482\\
2.71906647907569	-8.23582802222013\\
2.74330127554553	-8.22458188565314\\
2.76582087345406	-8.21020591063732\\
2.78622341004312	-8.19295663678739\\
2.80414480156392	-8.17314187780386\\
2.81926524036022	-8.15111522853019\\
2.83131490184348	-8.12726975504451\\
2.84007875951907	-8.10203098038607\\
2.84540042213915	-8.07584929108656\\
2.84718492450819	-8.04919190001181\\
};
\addplot [color=mycolor4, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
-4.43003562265903	0.937630384099677\\
-4.40825955211977	0.984801150914369\\
-4.34681697394966	1.11789642056457\\
-4.25304008876289	1.32103340920766\\
-4.13345278211168	1.58008034818172\\
-3.99388627909936	1.88240567812418\\
-3.83955346703411	2.21671733376526\\
-3.67509685520094	2.57295892961821\\
-3.50462204900374	2.94223686254372\\
-3.34179197365272	3.29199652916418\\
-3.19026788710706	3.55754347046545\\
-3.04447240505445	3.73570190111717\\
-2.93710316160605	3.85881443793008\\
-2.87561327428857	3.93728904702918\\
-2.83188336213555	4.00664494431175\\
-2.78599975542597	4.10545797078188\\
-2.72544193082116	4.24287864109153\\
-2.65396799295445	4.40939057050307\\
-2.57481858269304	4.59676534677346\\
-2.4907720816713	4.79792623816615\\
-2.40418918967072	5.00683886292621\\
-2.31705079994267	5.21841845952796\\
-2.23099285489854	5.42844691541288\\
-2.14733651701818	5.63349360998409\\
-2.067119157738	5.83084007950768\\
-1.99112627896506	6.01840670865792\\
-1.91992023286005	6.19467892670531\\
-1.85386923621817	6.35863541637033\\
-1.7931755649659	6.50967818083276\\
-1.73790249633932	6.64756548432111\\
-1.68800344903423	6.77233636241334\\
-1.6433405808863	6.88426387208851\\
-1.60369597903727	6.98383300308738\\
-1.56879285610828	7.07168329304193\\
-1.53831487748631	7.14856000223005\\
-1.51192077652245	7.21528126032539\\
-1.48925796041111	7.27270043052124\\
-1.46997243201113	7.32167937877096\\
-1.45371818629808	7.36306613879406\\
-1.44016150821487	7.3976827085328\\
-1.42898472659675	7.42631319478654\\
-1.41989047218151	7.44969119401801\\
-1.41260446144131	7.46849836019915\\
-1.40687583158098	7.48336348788481\\
-1.40247590042317	7.49485812931408\\
-1.39919862980812	7.50349679733714\\
-1.3968607219926	7.50973922779894\\
-1.39530050387215	7.51399270006031\\
-1.39437524997742	7.51661492704138\\
-1.39396119130458	7.51791858075544\\
-1.39395184227464	7.51817761213404\\
-1.3942557473235	7.5176229370352\\
-1.39479598863211	7.51644818364178\\
-1.39550732676662	7.51481901147962\\
-1.39633497721337	7.51287349024086\\
-1.39723458176195	7.51072582815867\\
-1.39817155182933	7.50846855771238\\
-1.39911793237439	7.50617618048179\\
-1.40005007728204	7.50390694106753\\
-1.40095069513108	7.50170377757061\\
-1.40180708135801	7.49959887287852\\
-1.40261012324977	7.49761589751227\\
-1.40335451947865	7.49577025539039\\
-1.40403682635014	7.4940717063673\\
-1.40465630178889	7.49252368910759\\
-1.40521436114361	7.49112492766303\\
-1.40571416970497	7.48987142563097\\
-1.40615807958691	7.48875749677905\\
-1.4065477877025	7.4877762043459\\
-1.40688712073479	7.48691874796776\\
-1.40718014207216	7.48617566674215\\
-1.40743101102076	7.48553710920567\\
-1.40764380788257	7.48499328269204\\
-1.40782245786913	7.48453487012252\\
-1.40797088442664	7.48415241457574\\
-1.4080927713975	7.48383673870709\\
-1.40819140449801	7.48357964780838\\
-1.40826999948674	7.48337337182627\\
-1.40833139585557	7.48321088365276\\
-1.40837806252376	7.48308583624484\\
-1.40841238917519	7.48299251115748\\
-1.40843640628904	7.48292580426719\\
-1.40845190996497	7.48288101790781\\
-1.40846055528475	7.48285414460906\\
-1.40846373125533	7.48284176635907\\
-1.40846257984086	7.48284084458884\\
-1.40845807828077	7.48284874058163\\
-1.40845109096752	7.48286320550385\\
-1.40844235638614	7.48288246315635\\
-1.4084324816316	7.48290511948996\\
-1.40842194067213	7.48292989787907\\
-1.4084111195736	7.48295571673992\\
-1.40840030991655	7.48298172596721\\
-1.40838976027998	7.483007277571\\
-1.40837965235238	7.48303189050354\\
-1.40837004928493	7.48305516577075\\
-1.40836103436227	7.48307693191536\\
-1.40835268941763	7.48309707652468\\
-1.40834507726943	7.48311553357945\\
-1.40833818373848	7.48313233191434\\
-1.4083319697823	7.48314746080622\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.23003562265903	0.937630384099677\\
-4.23182012502808	0.964287775174433\\
-4.23714178764816	0.990469464473934\\
-4.24590564532375	1.01570823913238\\
-4.257955306807	1.03955371261806\\
-4.2730757456033	1.06158036189173\\
-4.2909971371241	1.08139512087526\\
-4.31139967371316	1.09864439472519\\
-4.3339192716217	1.11302036974101\\
-4.35815406809153	1.124266506308\\
-4.38367159260553	1.13218211685268\\
-4.41001648433421	1.13662594711738\\
-4.43671861806057	1.13751869684573\\
-4.46330149357566	1.13484443489768\\
-4.48929073883616	1.12865088354106\\
-4.5142225751447	1.11904856684655\\
-4.53765209329171	1.10620883838304\\
-4.55916119297079	1.09036082340914\\
-4.57836604378862	1.07178733012752\\
-4.59492393472738	1.0508198029658\\
-4.60853938983101	1.0278324079429\\
-4.61896944098062	1.00323535566759\\
-4.62602796366635	0.977467581120444\\
-4.62958899838366	0.950988910848701\\
-4.62958899838366	0.924271857350653\\
-4.62602796366635	0.89779318707891\\
-4.61896944098062	0.872025412531763\\
-4.60853938983101	0.847428360256457\\
-4.59492393472738	0.824440965233558\\
-4.57836604378862	0.803473438071832\\
-4.55916119297079	0.784899944790211\\
-4.53765209329171	0.769051929816318\\
-4.5142225751447	0.756212201352809\\
-4.48929073883616	0.746609884658294\\
-4.46330149357566	0.740416333301671\\
-4.43671861806057	0.737742071353626\\
-4.41001648433421	0.738634821081976\\
-4.38367159260553	0.74307865134667\\
-4.35815406809153	0.750994261891356\\
-4.3339192716217	0.762240398458343\\
-4.31139967371316	0.776616373474164\\
-4.2909971371241	0.793865647324091\\
-4.2730757456033	0.813680406307628\\
-4.257955306807	0.835707055581293\\
-4.24590564532375	0.859552529066978\\
-4.23714178764816	0.88479130372542\\
-4.23182012502808	0.910972993024921\\
-4.23003562265903	0.937630384099677\\
};
\addplot [color=mycolor5, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
9.15013670868595	9.29777070398553\\
9.1186260065345	9.24552116153401\\
9.03189314409046	9.0855249147138\\
8.90056684835297	8.88461522199088\\
8.73257554221106	8.711766045543\\
8.53746136867304	8.56474716569398\\
8.32350904787085	8.44131097411909\\
8.09784751714456	8.33922190364014\\
7.86654111095874	8.25628333234599\\
7.63467458258596	8.19036210205928\\
7.40643440408515	8.13941042720926\\
7.1851888248816	8.10148481928768\\
6.97356780980346	8.07476166229295\\
6.77354261655864	8.05754894646667\\
6.58650452000875	8.04829454315476\\
6.41334212841538	8.04559074333893\\
6.2545160048421	8.04817544984402\\
6.11012968393632	8.05492997828599\\
5.98000712854961	8.06483124798577\\
5.86373695363779	8.07695879331367\\
5.76070334817263	8.09054541674978\\
5.67014286912262	8.10496583816663\\
5.59119448266312	8.11971826882051\\
5.52294023707958	8.13440750115072\\
5.46443811385604	8.14872931593431\\
5.41474805810593	8.16245608887544\\
5.37295179518486	8.17542460977024\\
5.33816775501032	8.18752543586065\\
5.3095619895039	8.19869267850172\\
5.2863554449482	8.20889561929631\\
5.26782847053716	8.21813133435909\\
5.25332293367708	8.22641844968385\\
5.2422424217089	8.23379217231147\\
5.23405145000821	8.24029943874149\\
5.22827322773631	8.24599530878658\\
5.22448647953115	8.25094021539077\\
5.22232215916999	8.25519701973781\\
5.22145968187221	8.25882900469017\\
5.22162282664688	8.26189886443919\\
5.22257565013518	8.26446735251017\\
5.22411856794788	8.26659232634717\\
5.22608344654891	8.26833275803498\\
5.22833210044401	8.26973815817928\\
5.23075239571617	8.27084933685738\\
5.23325288080397	8.27170887943951\\
5.23576473981672	8.27235603049739\\
5.23823068833781	8.27282452505944\\
5.24060165976006	8.27314285897457\\
5.24284406726957	8.27333639689615\\
5.24494121384262	8.2734312675792\\
5.24688444988659	8.27344980392105\\
5.24866609814316	8.27340785360055\\
5.25028409906715	8.27332003074273\\
5.25174129974364	8.27319619098017\\
5.25303994356772	8.27305044288007\\
5.2541868409208	8.27289334013851\\
5.25519407635619	8.27272757838544\\
5.25607150120154	8.27255872381352\\
5.25682938632722	8.27239111483461\\
5.2574783081391	8.27222887158602\\
5.25802806776442	8.27207461488406\\
5.25849061117767	8.27193046477107\\
5.25887423059852	8.27179716642503\\
5.25918706074798	8.27167378446939\\
5.25944061140287	8.27156048475208\\
5.25964285201686	8.27145743895449\\
5.25980105105619	8.27136468693222\\
5.25992171544393	8.27128196197109\\
5.2600129629626	8.27120502628584\\
5.26008190042708	8.27113441846365\\
5.26012958737936	8.27107284496313\\
5.26015725598655	8.27101976256555\\
5.26017054252317	8.27097635977287\\
5.26017270704933	8.27094105802177\\
5.26016230777364	8.27091547220002\\
5.26014237212774	8.27089794327144\\
5.26011671252887	8.27088690769025\\
5.26008721506039	8.27088118747114\\
5.26005987555339	8.27087801932739\\
5.2600348647251	8.27087675259697\\
5.26000904724338	8.27087515727999\\
5.2599830858964	8.27087324701836\\
5.25995754532629	8.27087245386417\\
5.25993285528191	8.27087274152979\\
5.25990937990638	8.27087153592493\\
5.25988743829211	8.27086932091484\\
5.25986709259011	8.27086741127961\\
5.25984839215326	8.27086571917607\\
5.25983145260505	8.27086427680707\\
5.25981543866925	8.27086320259234\\
5.25980053477221	8.27086224221827\\
5.25978756466023	8.27086114771482\\
5.25977629776386	8.27086020737134\\
5.25976674422903	8.27085929741843\\
5.25975881264866	8.27085832659213\\
5.25975219989757	8.27085754692994\\
5.25974667455582	8.27085674801594\\
5.25974207788035	8.27085590686395\\
5.25973835700611	8.27085533844784\\
5.25973540651724	8.27085502769015\\
5.25973307380633	8.27085489065697\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.35013670868595	9.29777070398553\\
9.34835220631691	9.32442809506029\\
9.34303054369683	9.35060978435979\\
9.33426668602124	9.37584855901823\\
9.32221702453798	9.39969403250391\\
9.30709658574168	9.42172068177758\\
9.28917519422088	9.44153544076112\\
9.26877265763182	9.45878471461104\\
9.24625305972329	9.47316068962687\\
9.22201826325345	9.48440682619385\\
9.19650073873946	9.49232243673854\\
9.17015584701077	9.49676626700323\\
9.14345371328442	9.49765901673158\\
9.11687083776933	9.49498475478354\\
9.09088159250883	9.48879120342691\\
9.06594975620029	9.4791888867324\\
9.04252023805328	9.46634915826889\\
9.02101113837419	9.450501143295\\
9.00180628755636	9.43192765001338\\
8.9852483966176	9.41096012285165\\
8.97163294151398	9.38797272782875\\
8.96120289036437	9.36337567555345\\
8.95414436767864	9.3376079010063\\
8.95058333296132	9.31112923073456\\
8.95058333296132	9.28441217723651\\
8.95414436767864	9.25793350696476\\
8.96120289036437	9.23216573241762\\
8.97163294151398	9.20756868014231\\
8.9852483966176	9.18458128511941\\
9.00180628755636	9.16361375795769\\
9.02101113837419	9.14504026467606\\
9.04252023805328	9.12919224970217\\
9.06594975620029	9.11635252123866\\
9.09088159250883	9.10675020454415\\
9.11687083776933	9.10055665318752\\
9.14345371328442	9.09788239123948\\
9.17015584701077	9.09877514096783\\
9.19650073873946	9.10321897123252\\
9.22201826325345	9.11113458177721\\
9.24625305972329	9.1223807183442\\
9.26877265763182	9.13675669336002\\
9.28917519422088	9.15400596720995\\
9.30709658574168	9.17382072619348\\
9.32221702453798	9.19584737546715\\
9.33426668602124	9.21969284895283\\
9.34303054369683	9.24493162361127\\
9.34835220631691	9.27111331291078\\
9.35013670868595	9.29777070398553\\
};
\addplot [color=mycolor6, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor6, draw=mycolor6}, forget plot]
  table[row sep=crcr]{%
-6.16296452980413	8.47067007169108\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.16286236965624	8.47066226334986\\
-5.17178488150146	8.60394921872364\\
-5.19839319460187	8.73485766522115\\
-5.24221248297981	8.86105153851336\\
-5.3024607903961	8.98027890594178\\
-5.37806298437758	9.09041215231011\\
-5.4676699419816	9.18948594722779\\
-5.56968262492689	9.27573231647743\\
-5.68228061446956	9.34761219155653\\
-5.80345459681873	9.40384287439147\\
-5.93104221938871	9.4434209271149\\
-6.06276667803214	9.46564007843837\\
-6.19627734666392	9.47010382708012\\
-6.32919172423937	9.45673251733989\\
-6.45913795054188	9.42576476055677\\
-6.58379713208458	9.3777531770842\\
-6.70094472281962	9.31355453476666\\
-6.80849022121505	9.23431445989719\\
-6.9045144753042	9.14144699348908\\
-6.987303929998	9.03660935768046\\
-7.05538120551612	8.92167238256596\\
-7.10753146126416	8.79868712118943\\
-7.14282407469283	8.6698482484537\\
-7.1606292482794	8.53745489709498\\
-7.1606292482794	8.40386962960474\\
-7.14282407469283	8.27147627824603\\
-7.10753146126416	8.14263740551029\\
-7.05538120551612	8.01965214413376\\
-6.987303929998	7.90471516901927\\
-6.9045144753042	7.79987753321064\\
-6.80849022121505	7.70701006680253\\
-6.70094472281962	7.62776999193306\\
-6.58379713208458	7.56357134961552\\
-6.45913795054188	7.51555976614295\\
-6.32919172423937	7.48459200935983\\
-6.19627734666392	7.47122069961961\\
-6.06276667803214	7.47568444826136\\
-5.93104221938871	7.49790359958482\\
-5.80345459681873	7.53748165230826\\
-5.68228061446956	7.59371233514319\\
-5.56968262492689	7.6655922102223\\
-5.4676699419816	7.75183857947193\\
-5.37806298437758	7.85091237438962\\
-5.3024607903961	7.96104562075794\\
-5.24221248297981	8.08027298818637\\
-5.19839319460187	8.20646686147858\\
-5.17178488150146	8.33737530797608\\
-5.16286236965624	8.47066226334986\\
};
\addplot [color=mycolor7, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor7, draw=mycolor7}, forget plot]
  table[row sep=crcr]{%
8.22900506837302	-0.263238322988858\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.22875145468625	-0.263063455373343\\
9.21982894284103	-0.129776499999565\\
9.19322062974062	0.00113194649794252\\
9.14940134136268	0.127325819790151\\
9.08915303394639	0.246553187218574\\
9.01355083996491	0.356686433586901\\
8.92394388236089	0.455760228504586\\
8.8219311994156	0.542006597754219\\
8.70933320987293	0.613886472833328\\
8.58815922752376	0.670117155668259\\
8.46057160495378	0.709695208391694\\
8.32884714631034	0.731914359715161\\
8.19533647767857	0.736378108356911\\
8.06242210010312	0.723006798616685\\
7.93247587380061	0.692039041833569\\
7.80781669225791	0.644027458360997\\
7.69066910152287	0.579828816043454\\
7.58312360312744	0.500588741173989\\
7.48709934903829	0.40772127476588\\
7.40430989434449	0.302883638957252\\
7.33623261882637	0.187946663842759\\
7.28408236307833	0.0649614024662254\\
7.24878974964966	-0.0638774702695072\\
7.23098457606309	-0.196270821628222\\
7.23098457606309	-0.329856089118465\\
7.24878974964966	-0.46224944047718\\
7.28408236307833	-0.591088313212913\\
7.33623261882637	-0.714073574589445\\
7.40430989434449	-0.829010549703938\\
7.48709934903829	-0.933848185512567\\
7.58312360312744	-1.02671565192068\\
7.69066910152287	-1.10595572679014\\
7.80781669225791	-1.17015436910768\\
7.93247587380061	-1.21816595258026\\
8.06242210010312	-1.24913370936337\\
8.19533647767857	-1.2625050191036\\
8.32884714631034	-1.25804127046185\\
8.46057160495378	-1.23582211913838\\
8.58815922752376	-1.19624406641495\\
8.70933320987293	-1.14001338358002\\
8.8219311994156	-1.06813350850091\\
8.92394388236089	-0.981887139251273\\
9.01355083996491	-0.882813344333588\\
9.08915303394639	-0.772680097965261\\
9.14940134136268	-0.653452730536839\\
9.19322062974062	-0.52725885724463\\
9.21982894284103	-0.396350410747123\\
9.22875145468625	-0.263063455373344\\
};
\addplot [color=mycolor8, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor8, draw=mycolor8}, forget plot]
  table[row sep=crcr]{%
5.4050484399984	-6.44604590471012\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.40505516651523	-6.44603265058426\\
6.39613265467001	-6.31274569521048\\
6.36952434156961	-6.18183724871297\\
6.32570505319166	-6.05564337542076\\
6.26545674577537	-5.93641600799234\\
6.18985455179389	-5.82628276162401\\
6.10024759418987	-5.72720896670633\\
5.99823491124459	-5.64096259745669\\
5.88563692170191	-5.56908272237758\\
5.76446293935274	-5.51285203954265\\
5.63687531678276	-5.47327398681922\\
5.50515085813933	-5.45105483549575\\
5.37164018950756	-5.446591086854\\
5.2387258119321	-5.45996239659423\\
5.1087795856296	-5.49093015337734\\
4.9841204040869	-5.53894173684991\\
4.86697281335186	-5.60314037916746\\
4.75942731495643	-5.68238045403692\\
4.66340306086727	-5.77524792044503\\
4.58061360617347	-5.88008555625366\\
4.51253633065535	-5.99502253136815\\
4.46038607490731	-6.11800779274469\\
4.42509346147864	-6.24684666548042\\
4.40728828789208	-6.37924001683913\\
4.40728828789208	-6.51282528432938\\
4.42509346147864	-6.64521863568809\\
4.46038607490731	-6.77405750842382\\
4.51253633065535	-6.89704276980036\\
4.58061360617347	-7.01197974491485\\
4.66340306086727	-7.11681738072348\\
4.75942731495643	-7.20968484713159\\
4.86697281335186	-7.28892492200105\\
4.98412040408689	-7.3531235643186\\
5.1087795856296	-7.40113514779117\\
5.2387258119321	-7.43210290457428\\
5.37164018950756	-7.44547421431451\\
5.50515085813933	-7.44101046567276\\
5.63687531678276	-7.41879131434929\\
5.76446293935274	-7.37921326162586\\
5.88563692170191	-7.32298257879093\\
5.99823491124458	-7.25110270371182\\
6.10024759418987	-7.16485633446219\\
6.18985455179389	-7.0657825395445\\
6.26545674577537	-6.95564929317617\\
6.32570505319166	-6.83642192574775\\
6.36952434156961	-6.71022805245554\\
6.39613265467001	-6.57931960595803\\
6.40505516651523	-6.44603265058426\\
};
\addplot [color=mycolor9, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor9, draw=mycolor9}, forget plot]
  table[row sep=crcr]{%
-1.40829691272705	7.48323945340321\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.408331969782298	7.48314746080622\\
-0.417254481627518	7.61643441618\\
-0.443862794727922	7.74734286267751\\
-0.48768208310587	7.87353673596972\\
-0.547930390522159	7.99276410339814\\
-0.623532584503637	8.10289734976647\\
-0.713139542107656	8.20197114468415\\
-0.815152225052943	8.28821751393378\\
-0.927750214595615	8.36009738901289\\
-1.04892419694479	8.41632807184782\\
-1.17651181951477	8.45590612457126\\
-1.3082362781582	8.47812527589472\\
-1.44174694678997	8.48258902453648\\
-1.57466132436543	8.46921771479625\\
-1.70460755066793	8.43824995801313\\
-1.82926673221063	8.39023837454056\\
-1.94641432294567	8.32603973222302\\
-2.0539598213411	8.24679965735355\\
-2.14998407543026	8.15393219094544\\
-2.23277353012406	8.04909455513682\\
-2.30085080564218	7.93415758002232\\
-2.35300106139022	7.81117231864579\\
-2.38829367481889	7.68233344591006\\
-2.40609884840545	7.54994009455134\\
-2.40609884840545	7.4163548270611\\
-2.38829367481889	7.28396147570238\\
-2.35300106139022	7.15512260296665\\
-2.30085080564218	7.03213734159012\\
-2.23277353012406	6.91720036647563\\
-2.14998407543026	6.812362730667\\
-2.0539598213411	6.71949526425889\\
-1.94641432294567	6.64025518938942\\
-1.82926673221063	6.57605654707188\\
-1.70460755066793	6.52804496359931\\
-1.57466132436543	6.49707720681619\\
-1.44174694678997	6.48370589707597\\
-1.3082362781582	6.48816964571772\\
-1.17651181951477	6.51038879704118\\
-1.04892419694479	6.54996684976462\\
-0.927750214595615	6.60619753259955\\
-0.815152225052944	6.67807740767866\\
-0.713139542107657	6.76432377692829\\
-0.623532584503637	6.86339757184598\\
-0.547930390522159	6.9735308182143\\
-0.48768208310587	7.09275818564273\\
-0.443862794727922	7.21895205893493\\
-0.417254481627518	7.34986050543244\\
-0.408331969782298	7.48314746080622\\
};
\addplot [color=mycolor10, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
5.25973193207198	8.27086367507225\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.25973307380633	8.27085489065697\\
6.25081056196111	8.40414184603075\\
6.22420224886071	8.53505029252826\\
6.18038296048276	8.66124416582047\\
6.12013465306647	8.78047153324889\\
6.04453245908499	8.89060477961722\\
5.95492550148097	8.9896785745349\\
5.85291281853569	9.07592494378454\\
5.74031482899301	9.14780481886365\\
5.61914084664384	9.20403550169858\\
5.49155322407386	9.24361355442201\\
5.35982876543043	9.26583270574548\\
5.22631809679866	9.27029645438723\\
5.0934037192232	9.256925144647\\
4.9634574929207	9.22595738786389\\
4.838798311378	9.17794580439131\\
4.72165072064296	9.11374716207377\\
4.61410522224753	9.03450708720431\\
4.51808096815837	8.9416396207962\\
4.43529151346457	8.83680198498757\\
4.36721423794645	8.72186500987308\\
4.31506398219841	8.59887974849654\\
4.27977136876974	8.47004087576081\\
4.26196619518318	8.3376475244021\\
4.26196619518318	8.20406225691185\\
4.27977136876974	8.07166890555314\\
4.31506398219841	7.9428300328174\\
4.36721423794645	7.81984477144087\\
4.43529151346457	7.70490779632638\\
4.51808096815837	7.60007016051775\\
4.61410522224753	7.50720269410964\\
4.72165072064296	7.42796261924018\\
4.838798311378	7.36376397692263\\
4.9634574929207	7.31575239345006\\
5.0934037192232	7.28478463666695\\
5.22631809679866	7.27141332692672\\
5.35982876543043	7.27587707556847\\
5.49155322407386	7.29809622689194\\
5.61914084664384	7.33767427961537\\
5.74031482899301	7.3939049624503\\
5.85291281853569	7.46578483752941\\
5.95492550148097	7.55203120677904\\
6.04453245908499	7.65110500169673\\
6.12013465306647	7.76123824806506\\
6.18038296048276	7.88046561549348\\
6.22420224886071	8.00665948878569\\
6.25081056196111	8.1375679352832\\
6.25973307380633	8.27085489065697\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

\end{minipage}

==> fig/expRTP/fig02.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96000,0.81882,0.81882}%
\definecolor{mycolor2}{rgb}{0.80784,0.81569,0.96000}%
\definecolor{mycolor3}{rgb}{0.80000,0.90196,0.82902}%
\definecolor{mycolor4}{rgb}{0.85725,0.80000,0.91608}%
\definecolor{mycolor5}{rgb}{1.00000,0.96157,0.80000}%
\definecolor{mycolor6}{rgb}{0.80000,0.09412,0.09412}%
\definecolor{mycolor7}{rgb}{0.03922,0.07843,0.80000}%
\definecolor{mycolor8}{rgb}{0.00000,0.50980,0.14510}%
\definecolor{mycolor9}{rgb}{0.28627,0.00000,0.58039}%
\definecolor{mycolor10}{rgb}{1.00000,0.80784,0.00000}%
%
\begin{minipage}[t]{0.4\columnwidth}

\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1.45in,
at={(0in,5in)},
scale only axis,
label style={font=\tiny},
tick label style={font=\tiny},
xmin=-10.5,
xmax=10.5,
xlabel style={yshift=0.3cm},
xlabel={x [m]},
ymin=-10.5,
ymax=10.5,
yticklabel={\empty},
ylabel style={yshift=-0.7cm},
%ylabel={y [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={closed-loop trajectories},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-10.5	-10.5\\
10.5	-10.5\\
10.5	10.5\\
-10.5	10.5\\
-10.5	-10\\
-10	-10\\
-10	10\\
10	10\\
10	-10\\
-10.5	-10\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
-6.16286236965624	8.47066226334986\\
-6.13466551808641	8.41772884960956\\
-6.05003996356043	8.25889077790974\\
-5.91076311462335	7.99748393260433\\
-5.72386780799658	7.6467076598868\\
-5.49959340541931	7.22577988422169\\
-5.24768057820539	6.75298211439481\\
-4.97744367375318	6.24579502139129\\
-4.69781363954972	5.72097989736115\\
-4.4156735061085	5.19145472104754\\
-4.13353305971529	4.66192972254619\\
-3.85139236840513	4.13240483499902\\
-3.56925146744845	3.60288006088299\\
-3.28711043245394	3.07335538124879\\
-3.00496923744843	2.54383078931995\\
-2.72282780939233	2.01430632455651\\
-2.44068623756838	1.48478194013462\\
-2.15854460571595	0.95525759250587\\
-1.87640291743552	0.425733281359798\\
-1.59426121275894	-0.103791012051114\\
-1.31211945006648	-0.633315300374889\\
-1.02997760318267	-1.16283957204386\\
-0.747835735481583	-1.69236376502587\\
-0.465693867203202	-2.22188782201271\\
-0.184332478201589	-2.74994694424232\\
0.0935308252372988	-3.27144074034494\\
0.36430564197245	-3.7796307784418\\
0.624967791651116	-4.26884132274929\\
0.873052682801907	-4.73444679420102\\
1.1066404613406	-5.17284401102068\\
1.32433177779585	-5.58140671759775\\
1.52521400071167	-5.95842207954842\\
1.70881648234851	-6.30300959912192\\
1.87506473678836	-6.61502891247153\\
2.02422441437144	-6.89497522063249\\
2.1568383275305	-7.14386737934639\\
2.27366997317388	-7.36313844943509\\
2.37564680990799	-7.55452904439424\\
2.46383243369818	-7.72003550173292\\
2.53940576641456	-7.8618708934652\\
2.60358450596343	-7.98232066935601\\
2.65755754860716	-8.0836159833221\\
2.70246694164849	-8.16790175016656\\
2.73939184659959	-8.23720308572461\\
2.76933892964521	-8.29340768481798\\
2.79323918633278	-8.33826315463073\\
2.81194404493966	-8.37336765221071\\
2.82622557195664	-8.40016614669583\\
2.83677719822071	-8.4199571749195\\
2.84421476471278	-8.43390122121008\\
2.84908080699393	-8.44302139040928\\
2.85185160693009	-8.44821265644354\\
2.85294203834409	-8.4502529176246\\
2.85270925058883	-8.4498118108608\\
2.85145810103043	-8.44746127807186\\
2.84944641584605	-8.44368495995958\\
2.84689013730566	-8.43888760057034\\
2.84396805758194	-8.43340462662268\\
2.840826410189	-8.42751037332912\\
2.83758308774937	-8.42142580357188\\
2.83433148045942	-8.41532596033425\\
2.83114403039458	-8.4093466146505\\
2.82807537845765	-8.40359028771235\\
2.82516519615025	-8.39813131124727\\
2.82244072494401	-8.3930206267627\\
2.81991901950135	-8.38829006496988\\
2.81760883538162	-8.38395626815082\\
2.81551233789923	-8.38002350439428\\
2.81362659084414	-8.37648612494054\\
2.81194470541125	-8.37333137811343\\
2.81045698330101	-8.37054105965894\\
2.80915175268068	-8.36809312792867\\
2.80801600459049	-8.36596313684098\\
2.80703602348191	-8.36412520562126\\
2.80619775229903	-8.36255298510188\\
2.80548724048467	-8.36122048299086\\
2.80489100957609	-8.36010239676854\\
2.80439612514216	-8.35917437349497\\
2.8039903566534	-8.3584134615308\\
2.80366223598965	-8.35779821692838\\
2.80340129368207	-8.35730899538441\\
2.80319794235476	-8.35692815130887\\
2.80304350852528	-8.35663937953504\\
2.80293031319746	-8.35642789526394\\
2.80285149134399	-8.35628076405193\\
2.80280102661599	-8.35618648833703\\
2.8027735716113	-8.35613517085342\\
2.80276445919499	-8.35611825239966\\
2.80276972317844	-8.35612816889442\\
2.80278598580212	-8.35615865046772\\
2.8028103619835	-8.35620446257714\\
2.80284046538569	-8.3562610493099\\
2.80287438333816	-8.3563246921726\\
2.80291056888341	-8.35639250378389\\
2.80294766018881	-8.35646219575723\\
2.80298463464774	-8.35653184608242\\
2.80302076173155	-8.35659991905775\\
2.8030554357103	-8.35666515325409\\
2.80308821372135	-8.3567266451497\\
2.80311878192746	-8.35678390106466\\
2.80314702677791	-8.35683663142138\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-5.96286236965624	8.47066226334986\\
-5.96464687202529	8.49731965442462\\
-5.96996853464537	8.52350134372412\\
-5.97873239232096	8.54874011838256\\
-5.99078205380422	8.57258559186825\\
-6.00590249260051	8.59461224114191\\
-6.02382388412131	8.61442700012545\\
-6.04422642071037	8.63167627397537\\
-6.06674601861891	8.6460522489912\\
-6.09098081508874	8.65729838555818\\
-6.11649833960274	8.66521399610287\\
-6.14284323133142	8.66965782636756\\
-6.16954536505778	8.67055057609591\\
-6.19612824057287	8.66787631414787\\
-6.22211748583337	8.66168276279124\\
-6.24704932214191	8.65208044609673\\
-6.27047884028892	8.63924071763322\\
-6.291987939968	8.62339270265933\\
-6.31119279078583	8.60481920937771\\
-6.32775068172459	8.58385168221598\\
-6.34136613682822	8.56086428719308\\
-6.35179618797783	8.53626723491778\\
-6.35885471066356	8.51049946037063\\
-6.36241574538087	8.48402079009889\\
-6.36241574538087	8.45730373660084\\
-6.35885471066356	8.43082506632909\\
-6.35179618797783	8.40505729178195\\
-6.34136613682822	8.38046023950664\\
-6.32775068172459	8.35747284448374\\
-6.31119279078583	8.33650531732202\\
-6.291987939968	8.31793182404039\\
-6.27047884028892	8.3020838090665\\
-6.24704932214191	8.28924408060299\\
-6.22211748583337	8.27964176390848\\
-6.19612824057287	8.27344821255186\\
-6.16954536505778	8.27077395060381\\
-6.14284323133142	8.27166670033216\\
-6.11649833960274	8.27611053059685\\
-6.09098081508874	8.28402614114154\\
-6.06674601861891	8.29527227770853\\
-6.04422642071037	8.30964825272435\\
-6.02382388412131	8.32689752657428\\
-6.00590249260051	8.34671228555781\\
-5.99078205380422	8.36873893483148\\
-5.97873239232096	8.39258440831716\\
-5.96996853464537	8.4178231829756\\
-5.96464687202529	8.44400487227511\\
-5.96286236965624	8.47066226334986\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
8.22875145468625	-0.263063455373343\\
8.21544278805788	-0.207664556853377\\
8.17770795702879	-0.0508493769647282\\
8.11984167025516	0.189549001661477\\
8.04568526555175	0.497579798719538\\
7.9587069813858	0.85884124475991\\
7.86205616234108	1.26025660631309\\
7.75857861934846	1.69001035723993\\
7.65081932654483	2.13753503128127\\
7.54103362517503	2.59346516282173\\
7.43119546572521	3.0496043680473\\
7.32300430043364	3.49889645464937\\
7.21789250154704	3.93539428413694\\
7.11703457268555	4.35422152615153\\
7.02135888837115	4.75152396393606\\
6.93156233467325	5.124408464918\\
6.84812807917327	5.47086938183483\\
6.77134602853651	5.78970378208631\\
6.70133537135989	6.08041745008239\\
6.63806866110618	6.34312476834372\\
6.58139651322806	6.57844669717675\\
6.53107181298424	6.78740982507682\\
6.486772920387	6.97135001327147\\
6.44811352668345	7.13187183935334\\
6.41465876820762	7.27078122689519\\
6.38595549113502	7.38996004315812\\
6.36155005253101	7.49129243544876\\
6.34099812356744	7.57662363677798\\
6.32387256123663	7.64772745762812\\
6.30976861167592	7.70628438140128\\
6.29830805111657	7.75386701699339\\
6.28914072752315	7.79192928038802\\
6.28194564725322	7.82180181839656\\
6.27643215585825	7.8446919586913\\
6.27233891468419	7.86168474199323\\
6.26943300703864	7.87374753377743\\
6.26750858535585	7.88173547011392\\
6.26638501584653	7.88639820899184\\
6.26590515444065	7.88838785807205\\
6.26593359232406	7.88826697774572\\
6.2663545911491	7.88651645897056\\
6.26707005682589	7.88354362127489\\
6.26799784706994	7.87968989597308\\
6.26906974489134	7.87523814601916\\
6.27022972346301	7.87042028860471\\
6.27143267720327	7.86542381379882\\
6.27264277294929	7.86039758160647\\
6.27383215172488	7.85545733394276\\
6.27497974473908	7.85069074027339\\
6.27607023247294	7.84616183907393\\
6.27709290937482	7.84191506897262\\
6.27804078998826	7.83797871283857\\
6.27891008788201	7.83436796784226\\
6.2796997612956	7.83108739887835\\
6.28041087360039	7.82813322822333\\
6.28104577156084	7.82549563874166\\
6.28160795536825	7.82316018379185\\
6.28210170580976	7.82110896103751\\
6.28253207222304	7.81932168475459\\
6.28290409451797	7.81777743051491\\
6.28322268616421	7.81645501147503\\
6.28349309245228	7.81533284595486\\
6.2837202791914	7.81438991047529\\
6.28390912322319	7.81360626966929\\
6.28406427680964	7.81296284006063\\
6.28418993029302	7.81244166837942\\
6.28429000556544	7.8120263523452\\
6.28436816358406	7.8117018467823\\
6.28442766799958	7.81145465912674\\
6.28447143433428	7.81127268526167\\
6.28450209317718	7.81114511330288\\
6.28452193142405	7.81106235993467\\
6.28453303551781	7.81101603288992\\
6.28453720278981	7.81099890783161\\
6.28453584129394	7.81100467700508\\
6.28453019792509	7.81102793041321\\
6.28452137926052	7.81106408311483\\
6.28451029238835	7.81110953658749\\
6.28449769647324	7.81116132038267\\
6.28448423478933	7.8112167580959\\
6.28447040178444	7.8112737653256\\
6.28445658492848	7.81133071347781\\
6.28444315837268	7.81138640572756\\
6.28443039798393	7.81144003319239\\
6.28441840720804	7.81149086596441\\
6.28440721470439	7.81153845767223\\
6.28439683518677	7.81158252818301\\
6.28438728180798	7.81162282862493\\
6.28437855065408	7.81165933149496\\
6.28437063199392	7.81169214531768\\
6.28436351966835	7.8117214331772\\
6.28435718594268	7.81174729213092\\
6.28435160710516	7.81176992342614\\
6.28434674984802	7.81178954298512\\
6.28434256016744	7.81180642096944\\
6.28433897332754	7.81182084865811\\
6.28433591795102	7.81183307003809\\
6.28433339393052	7.81184337551535\\
6.28433134823609	7.81185207394348\\
6.28432963313755	7.81185929863761\\
6.28432824826842	7.81186509831253\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.42875145468625	-0.263063455373343\\
8.4269669523172	-0.236406064298588\\
8.42164528969712	-0.210224374999086\\
8.41288143202153	-0.184985600340644\\
8.40083177053828	-0.16114012685496\\
8.38571133174198	-0.139113477581294\\
8.36778994022118	-0.119298718597758\\
8.34738740363212	-0.102049444747831\\
8.32486780572358	-0.0876734697320092\\
8.30063300925375	-0.076427333165023\\
8.27511548473975	-0.068511722620336\\
8.24877059301107	-0.0640678923556426\\
8.22206845928471	-0.0631751426272925\\
8.19548558376962	-0.0658494045753377\\
8.16949633850912	-0.072042955931961\\
8.14456450220058	-0.0816452726264753\\
8.12113498405357	-0.094485001089984\\
8.09962588437449	-0.110333016063877\\
8.08042103355666	-0.128906509345499\\
8.06386314261789	-0.149874036507224\\
8.05024768751427	-0.172861431530123\\
8.03981763636466	-0.19745848380543\\
8.03275911367893	-0.223226258352576\\
8.02919807896162	-0.249704928624319\\
8.02919807896162	-0.276421982122368\\
8.03275911367893	-0.302900652394111\\
8.03981763636466	-0.328668426941257\\
8.05024768751427	-0.353265479216564\\
8.06386314261789	-0.376252874239462\\
8.08042103355666	-0.397220401401188\\
8.09962588437449	-0.41579389468281\\
8.12113498405357	-0.431641909656703\\
8.14456450220058	-0.444481638120212\\
8.16949633850912	-0.454083954814726\\
8.19548558376962	-0.460277506171349\\
8.22206845928471	-0.462951768119394\\
8.24877059301107	-0.462059018391044\\
8.27511548473975	-0.457615188126351\\
8.30063300925375	-0.449699577581664\\
8.32486780572358	-0.438453441014678\\
8.34738740363212	-0.424077465998856\\
8.36778994022118	-0.406828192148929\\
8.38571133174198	-0.387013433165392\\
8.40083177053828	-0.364986783891727\\
8.41288143202153	-0.341141310406043\\
8.42164528969712	-0.315902535747601\\
8.4269669523172	-0.289720846448099\\
8.42875145468625	-0.263063455373344\\
};
\addplot [color=mycolor3, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
5.40505516651523	-6.44603265058426\\
5.3934390178908	-6.38716513627258\\
5.35926120244453	-6.21398233256519\\
5.30506380969985	-5.93936538750115\\
5.23439984693816	-5.5813166457513\\
5.1504813210349	-5.15610965459419\\
5.05618062305344	-4.67829865991612\\
4.95403405803884	-4.16073481258376\\
4.8462648412729	-3.61468247420955\\
4.73474374843039	-3.04962011135901\\
4.6209738434634	-2.47316409818871\\
4.5067718061112	-1.93048322865546\\
4.39422915403786	-1.45860295239443\\
4.29640110691318	-1.06418701098239\\
4.21391449263229	-0.774205201808682\\
4.13862122751067	-0.544426743975206\\
4.06949030593824	-0.374980824415344\\
4.01263401225871	-0.264788873687596\\
3.96758833913775	-0.204985162779588\\
3.92277269764283	-0.201517056532417\\
3.87820578410143	-0.203329385194469\\
3.83745261321746	-0.205425288345273\\
3.81441574764174	-0.206760476641722\\
3.80796988625834	-0.206850741199567\\
3.80607418877373	-0.206091530641505\\
3.81041814922988	-0.203729575427679\\
3.82443216141549	-0.197036512944102\\
3.85144878129874	-0.183027725407251\\
3.89338042610499	-0.157383878167206\\
3.95004595559116	-0.112763252332454\\
4.0181698126486	-0.0403513575572274\\
4.09137035144876	0.06771721245824\\
4.15580322264625	0.217836976934048\\
4.19780590501875	0.410038077573965\\
4.21594306352849	0.635818453224183\\
4.21414956717803	0.885546319907571\\
4.19598832172252	1.1508742400175\\
4.16467252332455	1.42462766893794\\
4.1230820790167	1.70071183344285\\
4.07377694502207	1.9740287149847\\
4.01900949473613	2.24039901073406\\
3.96073731974698	2.49648555189134\\
3.90063737071375	2.7397162138912\\
3.84012195128352	2.96820556534691\\
3.78035667158229	3.18067592136285\\
3.7222803488748	3.37637810339909\\
3.66662644599269	3.5550132271746\\
3.6139453360366	3.71665741271605\\
3.56462707171377	3.86169055999068\\
3.51894579693699	3.99073789025934\\
3.47706785625848	4.10462125211472\\
3.43904012740651	4.20430533757874\\
3.40481532731438	4.29084434581949\\
3.37427440063143	4.36533880804008\\
3.34724531610281	4.42890127758973\\
3.32351886504421	4.48262934812492\\
3.30286161433102	4.52758529466308\\
3.28502636535534	4.56478106965079\\
3.26976073534354	4.59516775150827\\
3.25681378594217	4.61962867645184\\
3.24594115682059	4.63897546389769\\
3.23690882516647	4.65394695559771\\
3.22949581335872	4.66520965892174\\
3.22349610668017	4.6733593934258\\
3.21871930604084	4.6789264010719\\
3.21499201360681	4.68237500546506\\
3.21215770034532	4.68410844950358\\
3.21007553669441	4.68447768128207\\
3.20862032548727	4.68378372401297\\
3.20768161102447	4.68228245953164\\
3.20716277907873	4.68018935258681\\
3.2069799749306	4.67768389328886\\
3.20706102884346	4.67491383917368\\
3.20734440564917	4.67199921383504\\
3.20777809934777	4.66903595604559\\
3.20831863104977	4.66609938837307\\
3.20893004670115	4.66324719600105\\
3.20958301159656	4.66052212775463\\
3.21025398462932	4.65795450417671\\
3.21092433463453	4.65556435288948\\
3.21157964086949	4.65336330248533\\
3.2122091290368	4.65135629224313\\
3.21280499448508	4.64954288853081\\
3.21336193115756	4.64791857090255\\
3.21387665170672	4.64647578123596\\
3.21434753879712	4.64520467619587\\
3.21477432970608	4.64409392765468\\
3.21515777009353	4.64313127243026\\
3.21549936876924	4.64230406250406\\
3.21580119080736	4.64159960310389\\
3.21606569793616	4.64100534130616\\
3.21629558019879	4.64050921420218\\
3.21649364387602	4.64009977643018\\
3.21666280789008	4.63976625655749\\
3.21680599057441	4.63949870690475\\
3.21692596761977	4.63928799385202\\
3.21702539965102	4.63912581004518\\
3.21710681837746	4.63900465370823\\
3.21717251175632	4.63891783026154\\
3.21722455217943	4.6388594854747\\
3.21726488009674	4.63882444135421\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.60505516651523	-6.44603265058426\\
5.60327066414619	-6.4193752595095\\
5.59794900152611	-6.39319357021\\
5.58918514385052	-6.36795479555156\\
5.57713548236726	-6.34410932206587\\
5.56201504357096	-6.32208267279221\\
5.54409365205016	-6.30226791380867\\
5.5236911154611	-6.28501863995874\\
5.50117151755257	-6.27064266494292\\
5.47693672108273	-6.25939652837593\\
5.45141919656874	-6.25148091783125\\
5.42507430484005	-6.24703708756655\\
5.39837217111369	-6.2461443378382\\
5.3717892955986	-6.24881859978625\\
5.3458000503381	-6.25501215114287\\
5.32086821402956	-6.26461446783739\\
5.29743869588256	-6.2774541963009\\
5.27592959620347	-6.29330221127479\\
5.25672474538564	-6.31187570455641\\
5.24016685444688	-6.33284323171814\\
5.22655139934325	-6.35583062674104\\
5.21612134819365	-6.38042767901634\\
5.20906282550791	-6.40619545356349\\
5.2055017907906	-6.43267412383523\\
5.2055017907906	-6.45939117733328\\
5.20906282550791	-6.48586984760502\\
5.21612134819365	-6.51163762215217\\
5.22655139934325	-6.53623467442748\\
5.24016685444688	-6.55922206945037\\
5.25672474538564	-6.5801895966121\\
5.27592959620347	-6.59876308989372\\
5.29743869588256	-6.61461110486762\\
5.32086821402956	-6.62745083333112\\
5.3458000503381	-6.63705315002564\\
5.3717892955986	-6.64324670138226\\
5.39837217111369	-6.64592096333031\\
5.42507430484005	-6.64502821360196\\
5.45141919656874	-6.64058438333726\\
5.47693672108273	-6.63266877279258\\
5.50117151755257	-6.62142263622559\\
5.5236911154611	-6.60704666120977\\
5.54409365205016	-6.58979738735984\\
5.56201504357096	-6.5699826283763\\
5.57713548236726	-6.54795597910264\\
5.58918514385052	-6.52411050561695\\
5.59794900152611	-6.49887173095851\\
5.60327066414619	-6.47269004165901\\
5.60505516651523	-6.44603265058426\\
};
\addplot [color=mycolor4, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
-1.4083319697823	7.48314746080622\\
-1.37693647943524	7.43202771939268\\
-1.28488435493248	7.28209753853456\\
-1.13928721439156	7.04494154243602\\
-0.949670499275187	6.73607647964773\\
-0.724625107638752	6.36949685320406\\
-0.471767051860521	5.95760916711112\\
-0.197872853276902	5.51145225473637\\
0.0911645576531551	5.04062561895673\\
0.390363381045604	4.5532447411352\\
0.695583285048669	4.05605419650167\\
0.969615669328619	3.5576092701227\\
1.18445383548612	3.06509350572763\\
1.36689431757747	2.5957638038438\\
1.54841491735206	2.1535815757132\\
1.68837235666704	1.75648179012842\\
1.77762460987341	1.41177682898697\\
1.82672220522822	1.11469754316933\\
1.83666061497715	0.860587458031543\\
1.84959493635376	0.622815163531075\\
1.84904605894702	0.403740615872663\\
1.83104062504232	0.202515133990101\\
1.81495866927226	0.0108454059639165\\
1.80440831704607	-0.173513328744689\\
1.80643552695324	-0.352683521644841\\
1.82416658837135	-0.527161627493177\\
1.85964059094304	-0.696425600285031\\
1.91535962614525	-0.858879746572887\\
1.99382050046701	-1.01199377856672\\
2.09512205937775	-1.15323225980815\\
2.21648598617335	-1.28081391574435\\
2.35312591407688	-1.39437035098942\\
2.49956487870818	-1.49459103185038\\
2.65119552095489	-1.5822714850746\\
2.80419691886677	-1.65828152529929\\
2.95545580371134	-1.72353726561335\\
3.10249106502713	-1.77897661993724\\
3.24338116271729	-1.82553828299833\\
3.37669445157891	-1.86414416676261\\
3.50142278142974	-1.89568508055502\\
3.61687515863474	-1.92104101727593\\
3.7226494944854	-1.94106234620085\\
3.81864375353907	-1.95652325144273\\
3.90499106248589	-1.968121453287\\
3.98200368017492	-1.97648037538618\\
4.05012558631449	-1.98215248721944\\
4.10989304518219	-1.98562339812884\\
4.16190210431314	-1.98731646081717\\
4.20678210212196	-1.9875976891821\\
4.24517445591604	-1.98678080033234\\
4.27771600323932	-1.9851322812641\\
4.30502623153855	-1.98287629109784\\
4.32769776010373	-1.980199374421\\
4.34628957114385	-1.97725495533925\\
4.36132254686901	-1.97416750223508\\
4.37327678796953	-1.97103639315927\\
4.38259038241835	-1.96793944273249\\
4.38965948563264	-1.96493610141558\\
4.39483922139028	-1.96207032120566\\
4.39844523953737	-1.95937309903059\\
4.40075580747514	-1.95686476591537\\
4.40201425802379	-1.95455695472995\\
4.40243164791487	-1.95245428998562\\
4.40218946759755	-1.95055592223726\\
4.40144237511676	-1.94885675457655\\
4.40032096275531	-1.94734852758549\\
4.39893436975945	-1.94602071112392\\
4.39737272779657	-1.94486121424509\\
4.39570958265404	-1.94385707063966\\
4.39400398902991	-1.94299488060773\\
4.39230253561538	-1.94226117250466\\
4.39064120071367	-1.9416427534159\\
4.3890469440812	-1.94112692539925\\
4.38753915555435	-1.9407016325979\\
4.3861309546555	-1.94035559694833\\
4.38482883299314	-1.94007749963138\\
4.38363697709685	-1.93985798772376\\
4.38255776047063	-1.93968942216693\\
4.38158823223895	-1.93956385367063\\
4.38072459169815	-1.93947426213977\\
4.37996239523732	-1.93941450141021\\
4.37929518360798	-1.9393791194213\\
4.37871637303767	-1.93936356305129\\
4.37821849059482	-1.93936366536571\\
4.37779360674259	-1.93937566656843\\
4.37743441140457	-1.93939661666806\\
4.37713382697933	-1.93942403505288\\
4.37688510664897	-1.9394558648523\\
4.37668191142406	-1.93949040635621\\
4.3765181581029	-1.93952630944987\\
4.37638845839914	-1.93956249299841\\
4.37628807654646	-1.93959808733047\\
4.37621249416174	-1.9396324657314\\
4.37615776429063	-1.93966515155729\\
4.37612038433961	-1.93969578611216\\
4.376097210267	-1.93972416309106\\
4.37608552150124	-1.93975021334282\\
4.37608295964924	-1.93977390033832\\
4.37608748892248	-1.93979522718658\\
4.37609741838883	-1.93981427484724\\
4.37611132674461	-1.9398311525814\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-1.2083319697823	7.48314746080622\\
-1.21011647215134	7.50980485188098\\
-1.21543813477142	7.53598654118048\\
-1.22420199244701	7.56122531583892\\
-1.23625165393027	7.5850707893246\\
-1.25137209272657	7.60709743859827\\
-1.26929348424737	7.62691219758181\\
-1.28969602083643	7.64416147143173\\
-1.31221561874496	7.65853744644755\\
-1.3364504152148	7.66978358301454\\
-1.36196793972879	7.67769919355923\\
-1.38831283145748	7.68214302382392\\
-1.41501496518383	7.68303577355227\\
-1.44159784069892	7.68036151160423\\
-1.46758708595943	7.6741679602476\\
-1.49251892226797	7.66456564355309\\
-1.51594844041497	7.65172591508958\\
-1.53745754009406	7.63587790011569\\
-1.55666239091189	7.61730440683406\\
-1.57322028185065	7.59633687967234\\
-1.58683573695427	7.57334948464944\\
-1.59726578810388	7.54875243237413\\
-1.60432431078962	7.52298465782699\\
-1.60788534550693	7.49650598755524\\
-1.60788534550693	7.4697889340572\\
-1.60432431078962	7.44331026378545\\
-1.59726578810388	7.41754248923831\\
-1.58683573695427	7.392945436963\\
-1.57322028185065	7.3699580419401\\
-1.55666239091189	7.34899051477838\\
-1.53745754009406	7.33041702149675\\
-1.51594844041497	7.31456900652286\\
-1.49251892226797	7.30172927805935\\
-1.46758708595943	7.29212696136484\\
-1.44159784069892	7.28593341000821\\
-1.41501496518383	7.28325914806017\\
-1.38831283145748	7.28415189778852\\
-1.36196793972879	7.28859572805321\\
-1.3364504152148	7.2965113385979\\
-1.31221561874496	7.30775747516489\\
-1.28969602083643	7.32213345018071\\
-1.26929348424737	7.33938272403063\\
-1.25137209272657	7.35919748301417\\
-1.23625165393027	7.38122413228784\\
-1.22420199244701	7.40506960577352\\
-1.21543813477142	7.43030838043196\\
-1.21011647215134	7.45649006973146\\
-1.2083319697823	7.48314746080622\\
};
\addplot [color=mycolor5, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
5.25973307380633	8.27085489065697\\
5.24947742179821	8.21173744906374\\
5.21871447031041	8.03438535731136\\
5.16883719871933	7.7468293226616\\
5.10292549934433	7.36682576696396\\
5.02423459348449	6.91314353413033\\
4.93578002447467	6.4031685794154\\
4.84033994792602	5.85291789181063\\
4.74045959073012	5.27706664190095\\
4.6384440956693	4.68890448173315\\
4.5359066258423	4.09773110384232\\
4.43040608252195	3.54653445831009\\
4.319208292458	3.06875142952058\\
4.22098358886808	2.67137070634194\\
4.13839024269951	2.38025282675705\\
4.06432881774036	2.14889149573933\\
3.99931633741164	1.97818996041717\\
3.94726649524805	1.86628815789041\\
3.90004667654462	1.80381965903926\\
3.83991301036541	1.79680660234609\\
3.77025036248997	1.79386267906878\\
3.69241018191078	1.78954405332422\\
3.60689345167959	1.78310377916547\\
3.5130619639869	1.77268597299278\\
3.40938373307556	1.75611639368222\\
3.29421079579596	1.73142590633695\\
3.16556314143252	1.69453554862223\\
3.021699407675	1.64041503715935\\
2.86260464010431	1.56266107089424\\
2.6909365490059	1.4517563838875\\
2.51833954479956	1.30114928730984\\
2.36661665936995	1.12713056911702\\
2.24199714443732	0.954480986109947\\
2.1342629010181	0.785593219365171\\
2.03604810636366	0.613190259306283\\
1.94256259060503	0.431608032078775\\
1.85188242244167	0.234755636462718\\
1.76679133206266	0.0187790942211252\\
1.67556164507432	-0.20671185197293\\
1.59173153244096	-0.454878391177998\\
1.54116813895045	-0.743488633666716\\
1.51442981234512	-1.05982090267802\\
1.50806301396139	-1.39438910596153\\
1.52352594543301	-1.74048149164109\\
1.55689722802165	-2.09064942735879\\
1.6045929581483	-2.43855041720429\\
1.66336686239403	-2.77888231531059\\
1.73030976028425	-3.10731772655905\\
1.80284719077619	-3.42043513203821\\
1.87873379967008	-3.71564563988451\\
1.95604377435115	-3.99111488387175\\
2.03315723227114	-4.24568054843693\\
2.10874245938973	-4.47876709220533\\
2.18173450690005	-4.69029957388989\\
2.25131114367348	-4.88061899429005\\
2.31686677438518	-5.05040076973483\\
2.37798378600896	-5.20057967552852\\
2.43438014966112	-5.33231476680392\\
2.48590126377597	-5.44692604419993\\
2.5325338684138	-5.54580632420937\\
2.57437436706257	-5.63037465514358\\
2.61160074301142	-5.70203870582539\\
2.64445070729662	-5.76216712353576\\
2.67320306439932	-5.8120687657363\\
2.69816233831785	-5.8529778538114\\
2.7196463494323	-5.88604406811004\\
2.73797627682586	-5.91232674910088\\
2.75346894000828	-5.93279240727532\\
2.76643101550902	-5.9483148667042\\
2.77715462992275	-5.95967721855833\\
2.78591423795194	-5.96757537045399\\
2.79296472656174	-5.97262276363485\\
2.79854031171749	-5.97535570950529\\
2.80285416489892	-5.97623922620418\\
2.80609852359394	-5.97567309753515\\
2.80844527677575	-5.97399799210181\\
2.81004688276777	-5.97150152283709\\
2.81103738037035	-5.96842388726828\\
2.81153370859024	-5.96496345385053\\
2.8116370222633	-5.96128205621615\\
2.81143412841563	-5.95750965157862\\
2.81099882331371	-5.95374866769115\\
2.81039317903361	-5.95007805472088\\
2.80966892011231	-5.94655697921274\\
2.80886866220007	-5.94322798742848\\
2.80802699360424	-5.9401197771242\\
2.8071715104815	-5.93724967268348\\
2.80632388888323	-5.93462599790132\\
2.80550075647555	-5.93224990160921\\
2.80471443038699	-5.93011682704069\\
2.803973616712	-5.92821800094604\\
2.80328408193633	-5.92654153109977\\
2.80264920949759	-5.92507341380595\\
2.80207038839995	-5.92379832573536\\
2.80154743760168	-5.92270022173071\\
2.80107903029209	-5.92176281802638\\
2.80066299597181	-5.92097002550577\\
2.80029651585934	-5.92030626964584\\
2.79997631444733	-5.91975672607514\\
2.79969886488727	-5.91930746622227\\
2.79946048603736	-5.91894550385983\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.45973307380633	8.27085489065697\\
5.45794857143729	8.29751228173173\\
5.45262690881721	8.32369397103123\\
5.44386305114162	8.34893274568967\\
5.43181338965836	8.37277821917536\\
5.41669295086206	8.39480486844902\\
5.39877155934126	8.41461962743256\\
5.3783690227522	8.43186890128249\\
5.35584942484367	8.44624487629831\\
5.33161462837383	8.45749101286529\\
5.30609710385984	8.46540662340998\\
5.27975221213115	8.46985045367467\\
5.2530500784048	8.47074320340302\\
5.2264672028897	8.46806894145498\\
5.2004779576292	8.46187539009836\\
5.17554612132066	8.45227307340384\\
5.15211660317366	8.43943334494033\\
5.13060750349457	8.42358532996644\\
5.11140265267674	8.40501183668482\\
5.09484476173798	8.38404430952309\\
5.08122930663435	8.36105691450019\\
5.07079925548475	8.33645986222489\\
5.06374073279901	8.31069208767774\\
5.0601796980817	8.284213417406\\
5.0601796980817	8.25749636390795\\
5.06374073279901	8.23101769363621\\
5.07079925548475	8.20524991908906\\
5.08122930663435	8.18065286681375\\
5.09484476173798	8.15766547179085\\
5.11140265267674	8.13669794462913\\
5.13060750349457	8.11812445134751\\
5.15211660317366	8.10227643637361\\
5.17554612132066	8.08943670791011\\
5.2004779576292	8.07983439121559\\
5.2264672028897	8.07364083985897\\
5.2530500784048	8.07096657791092\\
5.27975221213115	8.07185932763927\\
5.30609710385984	8.07630315790397\\
5.33161462837383	8.08421876844865\\
5.35584942484367	8.09546490501564\\
5.3783690227522	8.10984088003146\\
5.39877155934126	8.12709015388139\\
5.41669295086206	8.14690491286492\\
5.43181338965836	8.16893156213859\\
5.44386305114162	8.19277703562427\\
5.45262690881721	8.21801581028272\\
5.45794857143729	8.24419749958222\\
5.45973307380633	8.27085489065697\\
};
\addplot [color=mycolor6, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor6, draw=mycolor6}, forget plot]
  table[row sep=crcr]{%
2.80333258481856	-8.35718978566459\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.80314702677791	-8.35683663142138\\
3.79422451493269	-8.2235496760476\\
3.76761620183229	-8.09264122955009\\
3.72379691345434	-7.96644735625788\\
3.66354860603805	-7.84721998882946\\
3.58794641205657	-7.73708674246113\\
3.49833945445255	-7.63801294754345\\
3.39632677150727	-7.55176657829381\\
3.28372878196459	-7.4798867032147\\
3.16255479961542	-7.42365602037977\\
3.03496717704544	-7.38407796765634\\
2.90324271840201	-7.36185881633287\\
2.76973204977024	-7.35739506769112\\
2.63681767219478	-7.37076637743135\\
2.50687144589228	-7.40173413421446\\
2.38221226434958	-7.44974571768703\\
2.26506467361454	-7.51394436000458\\
2.15751917521911	-7.59318443487404\\
2.06149492112995	-7.68605190128215\\
1.97870546643615	-7.79088953709078\\
1.91062819091803	-7.90582651220527\\
1.85847793516999	-8.02881177358181\\
1.82318532174132	-8.15765064631754\\
1.80538014815476	-8.29004399767625\\
1.80538014815476	-8.4236292651665\\
1.82318532174132	-8.55602261652521\\
1.85847793516999	-8.68486148926094\\
1.91062819091803	-8.80784675063748\\
1.97870546643615	-8.92278372575197\\
2.06149492112995	-9.0276213615606\\
2.15751917521911	-9.12048882796871\\
2.26506467361454	-9.19972890283817\\
2.38221226434958	-9.26392754515572\\
2.50687144589228	-9.31193912862829\\
2.63681767219478	-9.3429068854114\\
2.76973204977024	-9.35627819515163\\
2.90324271840201	-9.35181444650988\\
3.03496717704544	-9.32959529518641\\
3.16255479961542	-9.29001724246298\\
3.28372878196459	-9.23378655962805\\
3.39632677150727	-9.16190668454894\\
3.49833945445255	-9.0756603152993\\
3.58794641205657	-8.97658652038162\\
3.66354860603805	-8.86645327401329\\
3.72379691345434	-8.74722590658487\\
3.76761620183229	-8.62103203329266\\
3.79422451493269	-8.49012358679515\\
3.80314702677791	-8.35683663142138\\
};
\addplot [color=mycolor7, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor7, draw=mycolor7}, forget plot]
  table[row sep=crcr]{%
6.28432750563799	7.81187845963591\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
7.28432824826842	7.81186509831253\\
7.2754057364232	7.94515205368631\\
7.24879742332279	8.07606050018382\\
7.20497813494484	8.20225437347603\\
7.14472982752855	8.32148174090445\\
7.06912763354708	8.43161498727278\\
6.97952067594306	8.53068878219046\\
6.87750799299777	8.61693515144009\\
6.7649100034551	8.6888150265192\\
6.64373602110593	8.74504570935413\\
6.51614839853594	8.78462376207757\\
6.38442393989251	8.80684291340104\\
6.25091327126074	8.81130666204279\\
6.11799889368528	8.79793535230256\\
5.98805266738278	8.76696759551944\\
5.86339348584008	8.71895601204687\\
5.74624589510504	8.65475736972933\\
5.63870039670961	8.57551729485986\\
5.54267614262046	8.48264982845176\\
5.45988668792666	8.37781219264313\\
5.39180941240853	8.26287521752863\\
5.3396591566605	8.1398899561521\\
5.30436654323183	8.01105108341637\\
5.28656136964526	7.87865773205765\\
5.28656136964526	7.74507246456741\\
5.30436654323183	7.6126791132087\\
5.3396591566605	7.48384024047296\\
5.39180941240853	7.36085497909643\\
5.45988668792665	7.24591800398194\\
5.54267614262046	7.14108036817331\\
5.63870039670961	7.0482129017652\\
5.74624589510504	6.96897282689573\\
5.86339348584008	6.90477418457819\\
5.98805266738278	6.85676260110562\\
6.11799889368528	6.8257948443225\\
6.25091327126074	6.81242353458228\\
6.38442393989251	6.81688728322403\\
6.51614839853594	6.83910643454749\\
6.64373602110593	6.87868448727093\\
6.7649100034551	6.93491517010586\\
6.87750799299777	7.00679504518497\\
6.97952067594306	7.0930414144346\\
7.06912763354708	7.19211520935229\\
7.14472982752855	7.30224845572061\\
7.20497813494484	7.42147582314904\\
7.24879742332279	7.54766969644125\\
7.2754057364232	7.67857814293875\\
7.28432824826842	7.81186509831253\\
};
\addplot [color=mycolor8, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor8, draw=mycolor8}, forget plot]
  table[row sep=crcr]{%
3.21723278743992	4.63932235041\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.21726488009674	4.63882444135421\\
4.20834236825152	4.77211139672799\\
4.18173405515112	4.9030198432255\\
4.13791476677317	5.02921371651771\\
4.07766645935688	5.14844108394613\\
4.00206426537541	5.25857433031446\\
3.91245730777139	5.35764812523214\\
3.8104446248261	5.44389449448178\\
3.69784663528343	5.51577436956089\\
3.57667265293426	5.57200505239582\\
3.44908503036427	5.61158310511925\\
3.31736057172084	5.63380225644272\\
3.18384990308907	5.63826600508447\\
3.05093552551361	5.62489469534424\\
2.92098929921111	5.59392693856113\\
2.79633011766841	5.54591535508855\\
2.67918252693337	5.48171671277101\\
2.57163702853794	5.40247663790155\\
2.47561277444879	5.30960917149344\\
2.39282331975498	5.20477153568481\\
2.32474604423686	5.08983456057032\\
2.27259578848883	4.96684929919378\\
2.23730317506016	4.83801042645805\\
2.21949800147359	4.70561707509934\\
2.21949800147359	4.57203180760909\\
2.23730317506016	4.43963845625038\\
2.27259578848883	4.31079958351464\\
2.32474604423686	4.18781432213811\\
2.39282331975498	4.07287734702362\\
2.47561277444879	3.96803971121499\\
2.57163702853794	3.87517224480688\\
2.67918252693337	3.79593216993742\\
2.79633011766841	3.73173352761987\\
2.92098929921111	3.6837219441473\\
3.05093552551361	3.65275418736419\\
3.18384990308907	3.63938287762396\\
3.31736057172084	3.64384662626571\\
3.44908503036427	3.66606577758918\\
3.57667265293426	3.70564383031261\\
3.69784663528343	3.76187451314754\\
3.8104446248261	3.83375438822665\\
3.91245730777139	3.92000075747628\\
4.00206426537541	4.01907455239397\\
4.07766645935688	4.1292077987623\\
4.13791476677317	4.24843516619072\\
4.18173405515112	4.37462903948293\\
4.20834236825152	4.50553748598043\\
4.21726488009674	4.63882444135421\\
};
\addplot [color=mycolor9, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor9, draw=mycolor9}, forget plot]
  table[row sep=crcr]{%
4.37638442624849	-1.93991364838497\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.37611132674461	-1.9398311525814\\
5.36718881489939	-1.80654419720762\\
5.34058050179899	-1.67563575071011\\
5.29676121342104	-1.5494418774179\\
5.23651290600475	-1.43021450998948\\
5.16091071202328	-1.32008126362115\\
5.07130375441926	-1.22100746870347\\
4.96929107147397	-1.13476109945383\\
4.8566930819313	-1.06288122437472\\
4.73551909958213	-1.00665054153979\\
4.60793147701214	-0.967072488816359\\
4.47620701836871	-0.944853337492892\\
4.34269634973694	-0.940389588851142\\
4.20978197216148	-0.953760898591368\\
4.07983574585898	-0.984728655374484\\
3.95517656431628	-1.03274023884706\\
3.83802897358124	-1.0969388811646\\
3.73048347518581	-1.17617895603406\\
3.63445922109666	-1.26904642244217\\
3.55166976640285	-1.3738840582508\\
3.48359249088473	-1.48882103336529\\
3.4314422351367	-1.61180629474183\\
3.39614962170803	-1.74064516747756\\
3.37834444812146	-1.87303851883627\\
3.37834444812146	-2.00662378632652\\
3.39614962170803	-2.13901713768523\\
3.4314422351367	-2.26785601042097\\
3.48359249088473	-2.3908412717975\\
3.55166976640285	-2.50577824691199\\
3.63445922109666	-2.61061588272062\\
3.73048347518581	-2.70348334912873\\
3.83802897358124	-2.78272342399819\\
3.95517656431628	-2.84692206631574\\
4.07983574585898	-2.89493364978831\\
4.20978197216148	-2.92590140657143\\
4.34269634973694	-2.93927271631165\\
4.47620701836871	-2.9348089676699\\
4.60793147701214	-2.91258981634643\\
4.73551909958213	-2.873011763623\\
4.8566930819313	-2.81678108078807\\
4.96929107147397	-2.74490120570896\\
5.07130375441926	-2.65865483645933\\
5.16091071202328	-2.55958104154164\\
5.23651290600475	-2.44944779517331\\
5.29676121342104	-2.33022042774489\\
5.34058050179899	-2.20402655445268\\
5.36718881489939	-2.07311810795518\\
5.37611132674461	-1.9398311525814\\
};
\addplot [color=mycolor10, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
2.79860202319602	-5.91863961939189\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.79946048603736	-5.91894550385983\\
3.79053797419214	-5.78565854848605\\
3.76392966109173	-5.65475010198854\\
3.72011037271378	-5.52855622869633\\
3.6598620652975	-5.40932886126791\\
3.58425987131602	-5.29919561489958\\
3.494652913712	-5.2001218199819\\
3.39264023076671	-5.11387545073226\\
3.28004224122404	-5.04199557565316\\
3.15886825887487	-4.98576489281822\\
3.03128063630488	-4.94618684009479\\
2.89955617766145	-4.92396768877132\\
2.76604550902968	-4.91950394012957\\
2.63313113145423	-4.9328752498698\\
2.50318490515172	-4.96384300665291\\
2.37852572360902	-5.01185459012549\\
2.26137813287398	-5.07605323244303\\
2.15383263447855	-5.15529330731249\\
2.0578083803894	-5.2481607737206\\
1.9750189256956	-5.35299840952923\\
1.90694165017747	-5.46793538464372\\
1.85479139442944	-5.59092064602026\\
1.81949878100077	-5.71975951875599\\
1.8016936074142	-5.8521528701147\\
1.8016936074142	-5.98573813760495\\
1.81949878100077	-6.11813148896366\\
1.85479139442944	-6.2469703616994\\
1.90694165017747	-6.36995562307593\\
1.9750189256956	-6.48489259819042\\
2.0578083803894	-6.58973023399905\\
2.15383263447855	-6.68259770040716\\
2.26137813287398	-6.76183777527662\\
2.37852572360902	-6.82603641759417\\
2.50318490515172	-6.87404800106674\\
2.63313113145423	-6.90501575784986\\
2.76604550902968	-6.91838706759008\\
2.89955617766145	-6.91392331894833\\
3.03128063630488	-6.89170416762486\\
3.15886825887487	-6.85212611490143\\
3.28004224122404	-6.7958954320665\\
3.39264023076671	-6.72401555698739\\
3.494652913712	-6.63776918773776\\
3.58425987131602	-6.53869539282007\\
3.65986206529749	-6.42856214645174\\
3.72011037271378	-6.30933477902332\\
3.76392966109173	-6.18314090573111\\
3.79053797419214	-6.05223245923361\\
3.79946048603736	-5.91894550385983\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

\end{minipage}

==> fig/expRTP/fig03.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96000,0.81882,0.81882}%
\definecolor{mycolor2}{rgb}{0.80784,0.81569,0.96000}%
\definecolor{mycolor3}{rgb}{0.80000,0.90196,0.82902}%
\definecolor{mycolor4}{rgb}{0.85725,0.80000,0.91608}%
\definecolor{mycolor5}{rgb}{1.00000,0.96157,0.80000}%
\definecolor{mycolor6}{rgb}{0.80000,0.09412,0.09412}%
\definecolor{mycolor7}{rgb}{0.03922,0.07843,0.80000}%
\definecolor{mycolor8}{rgb}{0.00000,0.50980,0.14510}%
\definecolor{mycolor9}{rgb}{0.28627,0.00000,0.58039}%
\definecolor{mycolor10}{rgb}{1.00000,0.80784,0.00000}%
%
\begin{minipage}[t]{0.4\columnwidth}

\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1.45in,
at={(0in,5in)},
scale only axis,
label style={font=\tiny},
tick label style={font=\tiny},
xmin=-10.5,
xmax=10.5,
xlabel style={yshift=0.3cm},
xlabel={x [m]},
ymin=-10.5,
ymax=10.5,
%yticklabel={\empty},
ylabel style={yshift=-0.7cm},
ylabel={y [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={closed-loop trajectories},
axis x line*=bottom,
axis y line*=left
]


\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-10.5	-10.5\\
10.5	-10.5\\
10.5	10.5\\
-10.5	10.5\\
-10.5	-10\\
-10	-10\\
-10	10\\
10	10\\
10	-10\\
-10.5	-10\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
2.80314702677791	-8.35683663142138\\
2.81299428229304	-8.35764209959403\\
2.84004392344443	-8.35976978431777\\
2.87981221283276	-8.36287392505083\\
2.9285553026784	-8.36666599932694\\
2.98318274037771	-8.37090796842311\\
3.04117649781832	-8.37540578412947\\
3.10051596220203	-8.38000396914416\\
3.15960902754856	-8.38458006804736\\
3.21722959565861	-8.38903985268171\\
3.27246125808363	-8.39331296174147\\
3.32464691838709	-8.39734864649974\\
3.37334454063339	-8.401112993106\\
3.4182892748972	-8.40458640224046\\
3.45935624043635	-8.40775943259926\\
3.49653169598256	-8.41063086803778\\
3.52989087209637	-8.41320686777325\\
3.55957469830805	-8.41549862355859\\
3.5857718957866	-8.41752084918921\\
3.60870405500297	-8.41929081152504\\
3.62861322618435	-8.42082701831331\\
3.64575232510332	-8.42214886247574\\
3.66037710313974	-8.42327630571833\\
3.6727398184217	-8.42422893573699\\
3.68308471485791	-8.4250256837045\\
3.69164455268892	-8.42568477032771\\
3.69863811207281	-8.42622327663408\\
3.70426840955038	-8.42665666752018\\
3.70872206973494	-8.42699934594154\\
3.71216904812431	-8.42726439826562\\
3.71476265963993	-8.42746347827519\\
3.71663996933067	-8.42760717745166\\
3.71792249883377	-8.42770502611883\\
3.71871715474544	-8.4277653232117\\
3.71911719484959	-8.42779521295796\\
3.71920349129113	-8.42780105561454\\
3.7190452373969	-8.42778812555853\\
3.71870125740341	-8.42776090601124\\
3.71822114359296	-8.42772318470413\\
3.71764606646912	-8.42767820637539\\
3.7170100318069	-8.42762863954393\\
3.71634067331576	-8.427576484262\\
3.7156601110245	-8.42752341716634\\
3.71498566136145	-8.42747065043386\\
3.71433047723332	-8.42741947690565\\
3.71370443607032	-8.42737081915643\\
3.71311460125024	-8.42732499836777\\
3.71256553224819	-8.42728237253211\\
3.71205982133433	-8.42724324407879\\
3.71159866281311	-8.42720765692198\\
3.71118196843756	-8.42717565244086\\
3.71080873412564	-8.42714715694234\\
3.71047726143595	-8.42712181936656\\
3.71018519017616	-8.4270995108508\\
3.70992997412182	-8.42707997911754\\
3.70970885054026	-8.42706292965548\\
3.70951883530714	-8.42704830006446\\
3.70935694598597	-8.42703599796925\\
3.70922030538862	-8.42702581597367\\
3.70910623057854	-8.4270173410487\\
3.70901210449734	-8.42701017728661\\
3.70893545411662	-8.42700423112623\\
3.70887400004732	-8.42699952696749\\
3.70882557841166	-8.42699598540772\\
3.70878823936233	-8.42699345805221\\
3.70876036138732	-8.4269916354218\\
3.70874047090539	-8.4269903187343\\
3.70872707363725	-8.42698956600122\\
3.70871897970393	-8.42698922576298\\
3.70871516626255	-8.42698923264516\\
3.70871465119496	-8.42698938794444\\
3.70871665040738	-8.42698957512706\\
3.70872053318228	-8.42699013756182\\
3.70872576743564	-8.42699084059633\\
3.70873196958843	-8.42699133427628\\
3.70873886818146	-8.42699175310471\\
3.70874620413112	-8.42699213009576\\
3.70875372233948	-8.42699255763745\\
3.70876116873069	-8.42699301591487\\
3.70876836194607	-8.4269934030827\\
3.70877522342707	-8.42699374689215\\
3.70878166375935	-8.42699396393123\\
3.70878760781885	-8.42699411402182\\
3.70879297925039	-8.42699416517104\\
3.70879779887164	-8.42699420216906\\
3.70880217269938	-8.4269943036525\\
3.70880610901689	-8.42699438941324\\
3.70880964790681	-8.42699446183712\\
3.70881279154516	-8.42699459256371\\
3.70881553256242	-8.42699478382475\\
3.70881789622144	-8.42699488213609\\
3.70881992598564	-8.42699499545539\\
3.70882167752539	-8.42699515990278\\
3.70882315697091	-8.42699546047211\\
3.70882434417729	-8.42699596038917\\
3.7088252673665	-8.42699656266849\\
3.70882599604199	-8.42699707924185\\
3.70882660044457	-8.4269974975012\\
3.70882708476446	-8.42699782144197\\
3.70882739417062	-8.4269979450578\\
3.70882759213441	-8.42699800553425\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.00314702677791	-8.35683663142138\\
3.00136252440887	-8.33017924034662\\
2.99604086178879	-8.30399755104712\\
2.9872770041132	-8.27875877638868\\
2.97522734262994	-8.25491330290299\\
2.96010690383364	-8.23288665362933\\
2.94218551231284	-8.21307189464579\\
2.92178297572378	-8.19582262079586\\
2.89926337781525	-8.18144664578004\\
2.87502858134541	-8.17020050921306\\
2.84951105683142	-8.16228489866837\\
2.82316616510273	-8.15784106840368\\
2.79646403137638	-8.15694831867532\\
2.76988115586128	-8.15962258062337\\
2.74389191060078	-8.16581613197999\\
2.71896007429224	-8.17541844867451\\
2.69553055614524	-8.18825817713802\\
2.67402145646615	-8.20410619211191\\
2.65481660564832	-8.22267968539353\\
2.63825871470956	-8.24364721255526\\
2.62464325960593	-8.26663460757815\\
2.61421320845633	-8.29123165985346\\
2.60715468577059	-8.31699943440061\\
2.60359365105328	-8.34347810467235\\
2.60359365105328	-8.3701951581704\\
2.60715468577059	-8.39667382844214\\
2.61421320845633	-8.42244160298929\\
2.62464325960593	-8.4470386552646\\
2.63825871470956	-8.47002605028749\\
2.65481660564832	-8.49099357744922\\
2.67402145646615	-8.50956707073084\\
2.69553055614524	-8.52541508570473\\
2.71896007429224	-8.53825481416824\\
2.74389191060078	-8.54785713086276\\
2.76988115586128	-8.55405068221938\\
2.79646403137638	-8.55672494416743\\
2.82316616510273	-8.55583219443908\\
2.84951105683142	-8.55138836417438\\
2.87502858134541	-8.5434727536297\\
2.89926337781525	-8.53222661706271\\
2.92178297572378	-8.51785064204689\\
2.94218551231284	-8.50060136819696\\
2.96010690383364	-8.48078660921342\\
2.97522734262994	-8.45875995993976\\
2.9872770041132	-8.43491448645407\\
2.99604086178879	-8.40967571179563\\
3.00136252440887	-8.38349402249613\\
3.00314702677791	-8.35683663142138\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
6.28432824826842	7.81186509831253\\
6.25182299383671	7.76143725155972\\
6.15430960920459	7.61014347438326\\
5.9938581379388	7.36119572609913\\
5.77858578509286	7.02718882113598\\
5.52027386018889	6.62640220294746\\
5.23012704815211	6.17622058017093\\
4.91885614538481	5.69326270545533\\
4.59672800470456	5.1934584037273\\
4.27168470269441	4.68913035858923\\
3.94664172240223	4.18480207625855\\
3.62159895983141	3.68047365518169\\
3.2965563301616	3.1761451502899\\
2.97151381087064	2.6718165764356\\
2.64647134683469	2.16748796958532\\
2.32142892761231	1.66315933705466\\
1.99638656299797	1.15883067334052\\
1.67134423599806	0.65450199055815\\
1.34630192937459	0.15017330157478\\
1.02125967024318	-0.354155408242867\\
0.696217456136028	-0.858484132233301\\
0.371175285331473	-1.36281285873816\\
0.0461331485540058	-1.86714159139878\\
-0.278908916674821	-2.37147026039372\\
-0.602837975209242	-2.87407205062399\\
-0.922339101919615	-3.36980355391764\\
-1.23333510239091	-3.85233870072979\\
-1.53240068127493	-4.31636287924022\\
-1.81675407616978	-4.75755993408806\\
-2.08423891980299	-5.17258409510912\\
-2.33329547355749	-5.55901529115188\\
-2.56292068294548	-5.91529719717093\\
-2.77261803452553	-6.24065972588874\\
-2.96233898276764	-6.53502744925341\\
-3.13241847118464	-6.79891971271236\\
-3.28350750484843	-7.03334665373746\\
-3.41650532903265	-7.2397035652545\\
-3.53249389260809	-7.41967122790832\\
-3.63271321167236	-7.57517309929154\\
-3.71853074312742	-7.70832855205925\\
-3.79134745460256	-7.82131155076559\\
-3.85252873465055	-7.91624046784588\\
-3.90338310083428	-7.99514556139204\\
-3.94514696478017	-8.05994551762738\\
-3.97897418038066	-8.11242931255207\\
-4.00592886225206	-8.15424839056027\\
-4.02698263935831	-8.18691221436202\\
-4.04301553404488	-8.21178617857569\\
-4.05481713049787	-8.23009531348383\\
-4.06308981737566	-8.24292945124987\\
-4.06845354492463	-8.25125051428331\\
-4.07145104073647	-8.25590050595388\\
-4.07255334039732	-8.25761010456728\\
-4.0721658796305	-8.25700835934185\\
-4.0706344938116	-8.25463176426424\\
-4.06825150144352	-8.25093381019706\\
-4.06526154509813	-8.24629409117288\\
-4.06186682170703	-8.24102664970757\\
-4.05823262956857	-8.23538802803412\\
-4.05449227397485	-8.2295841196411\\
-4.05075100233241	-8.22377833442893\\
-4.04709013299681	-8.21809764907502\\
-4.04357082673622	-8.21263692065836\\
-4.04023737439452	-8.20746463009035\\
-4.037123476239	-8.20262270387237\\
-4.03424693691126	-8.19814144552853\\
-4.031612902183	-8.1940412353589\\
-4.02922416707701	-8.19032530167892\\
-4.02707767426236	-8.18698731274916\\
-4.02516453011232	-8.18401341548266\\
-4.02347267011637	-8.18138548856337\\
-4.02199036702553	-8.17907998041143\\
-4.02070231668239	-8.17707393425757\\
-4.01959072920304	-8.17534524243344\\
-4.0186397200968	-8.1738685848804\\
-4.01783356918703	-8.17261883016413\\
-4.01715696870344	-8.17157167395084\\
-4.01659527325733	-8.17070396824069\\
-4.01613466514533	-8.16999392137674\\
-4.01576224801155	-8.1694212406107\\
-4.01546612373637	-8.1689672637961\\
-4.01523539739123	-8.16861495351681\\
-4.0150602312972	-8.16834886099704\\
-4.01493188715708	-8.16815519638642\\
-4.01484257221109	-8.16802175584747\\
-4.01478537346261	-8.16793775213496\\
-4.014754217817	-8.16789384969793\\
-4.0147437809752	-8.16788185928094\\
-4.0147495804113	-8.16789465708783\\
-4.0147678376146	-8.16792651934343\\
-4.01479530783305	-8.16797256843685\\
-4.01482874614002	-8.16802799357526\\
-4.01486609825235	-8.16808944093928\\
-4.01490621033017	-8.16815466578652\\
-4.01494757946135	-8.16822136621387\\
-4.01498901267401	-8.16828786515881\\
-4.01502958555992	-8.16835280510774\\
-4.0150686006985	-8.16841513103983\\
-4.01510559457385	-8.16847409340159\\
-4.015140272229	-8.16852905267637\\
-4.0151724117006	-8.16857976157524\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.48432824826842	7.81186509831253\\
6.48254374589937	7.83852248938729\\
6.47722208327929	7.86470417868679\\
6.4684582256037	7.88994295334523\\
6.45640856412044	7.91378842683091\\
6.44128812532415	7.93581507610458\\
6.42336673380334	7.95562983508812\\
6.40296419721429	7.97287910893804\\
6.38044459930575	7.98725508395387\\
6.35620980283592	7.99850122052085\\
6.33069227832192	8.00641683106554\\
6.30434738659323	8.01086066133023\\
6.27764525286688	8.01175341105858\\
6.25106237735179	8.00907914911054\\
6.22507313209129	8.00288559775391\\
6.20014129578275	7.9932832810594\\
6.17671177763574	7.98044355259589\\
6.15520267795665	7.964595537622\\
6.13599782713882	7.94602204434038\\
6.11943993620006	7.92505451717865\\
6.10582448109644	7.90206712215575\\
6.09539442994683	7.87747006988045\\
6.0883359072611	7.8517022953333\\
6.08477487254378	7.82522362506156\\
6.08477487254378	7.79850657156351\\
6.0883359072611	7.77202790129176\\
6.09539442994683	7.74626012674462\\
6.10582448109644	7.72166307446931\\
6.11943993620006	7.69867567944641\\
6.13599782713882	7.67770815228469\\
6.15520267795665	7.65913465900307\\
6.17671177763574	7.64328664402917\\
6.20014129578275	7.63044691556566\\
6.22507313209129	7.62084459887115\\
6.25106237735179	7.61465104751453\\
6.27764525286688	7.61197678556648\\
6.30434738659323	7.61286953529483\\
6.33069227832192	7.61731336555952\\
6.35620980283592	7.62522897610421\\
6.38044459930575	7.6364751126712\\
6.40296419721429	7.65085108768702\\
6.42336673380334	7.66810036153695\\
6.44128812532415	7.68791512052048\\
6.45640856412044	7.70994176979415\\
6.4684582256037	7.73378724327983\\
6.47722208327929	7.75902601793827\\
6.48254374589937	7.78520770723778\\
6.48432824826842	7.81186509831253\\
};
\addplot [color=mycolor3, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
3.21726488009674	4.63882444135421\\
3.15767972446565	4.64554082143249\\
2.98420105751059	4.66513484414031\\
2.71151525213897	4.69594627606893\\
2.35736899804778	4.73596872770033\\
1.93759667442443	4.78341199574438\\
1.46634385484357	4.83667682280778\\
0.95613855916805	4.8943467795315\\
0.417847410781188	4.95519327839759\\
-0.139013987583649	5.0181405028335\\
-0.705534171249865	5.08218091273777\\
-1.27275751870638	5.14630195388147\\
-1.83227359966223	5.20955272522207\\
-2.37686127882138	5.27111676166427\\
-2.90047911319694	5.33031094344607\\
-3.3982423333415	5.38658292761225\\
-3.86638332167264	5.43950668533902\\
-4.30219346509116	5.48877589851125\\
-4.70394645353987	5.53419529457883\\
-5.07080481171467	5.57567014003765\\
-5.40271335950299	5.61319413197672\\
-5.70028317378541	5.6468362754064\\
-5.96467138170731	5.67672727832299\\
-6.19746227105162	5.70304618594345\\
-6.40055377773678	5.72600756446826\\
-6.57613097792439	5.74585843571452\\
-6.72658750452231	5.76286942249139\\
-6.85434932099831	5.77731484442676\\
-6.96178596521212	5.78946248463807\\
-7.05117186163289	5.79956927779601\\
-7.1246569721384	5.8078782854121\\
-7.18424930638005	5.81461653114674\\
-7.23180350940079	5.81999368391532\\
-7.26901516814559	5.82420150092927\\
-7.29741975545159	5.82741353982841\\
-7.31839599912229	5.8297855727376\\
-7.33317172992858	5.83145646213011\\
-7.3428310500493	5.83254885789201\\
-7.34832354504542	5.83317013784591\\
-7.35047399054712	5.83341354942945\\
-7.34999286104009	5.83335941490414\\
-7.34748691864278	5.83307633980359\\
-7.34346917978039	5.8326222955615\\
-7.33836924498269	5.83204584771052\\
-7.33254297131723	5.83138721020268\\
-7.32628138325051	5.83067931231958\\
-7.31981886044711	5.82994870638574\\
-7.31334100482125	5.82921638472799\\
-7.30699207306713	5.82849902633506\\
-7.30088057918176	5.82780880166753\\
-7.29508502407927	5.82715417506394\\
-7.28965956904067	5.826541271901\\
-7.28463809679832	5.82597396521647\\
-7.2800379733982	5.8254543718515\\
-7.27586351726658	5.82498268667277\\
-7.2721089204115	5.82455817773892\\
-7.26876054593902	5.82417957471272\\
-7.26579897925057	5.82384467796676\\
-7.26320106385409	5.82355088885105\\
-7.26094070910861	5.82329522602968\\
-7.25899021793004	5.823074510892\\
-7.25732183681076	5.82288559830307\\
-7.25590791968256	5.82272542330686\\
-7.25472150222114	5.82259097608012\\
-7.25373676096229	5.82247928855954\\
-7.25292935314811	5.82238765747728\\
-7.25227662829776	5.82231359906095\\
-7.25175774980871	5.82225474822531\\
-7.2513536729914	5.8222089522298\\
-7.25104713384903	5.82217424146683\\
-7.25082271708382	5.82214885271614\\
-7.25066669359185	5.8221312190466\\
-7.25056696220879	5.82211987056981\\
-7.25051293010413	5.82211360360279\\
-7.25049537234361	5.82211148625659\\
-7.25050625696498	5.82211257211239\\
-7.25053883996801	5.82211615779856\\
-7.25058756171592	5.82212163800941\\
-7.25064769794492	5.82212836787533\\
-7.25071538851688	5.82213594895967\\
-7.25078739548469	5.82214404256236\\
-7.25086099432648	5.82215248192755\\
-7.25093421369873	5.82216099634432\\
-7.25100566281677	5.8221692608875\\
-7.25107422040447	5.82217689521018\\
-7.25113905365428	5.82218387094606\\
-7.25119969308211	5.82219049800473\\
-7.2512558040645	5.82219668912025\\
-7.25130716014111	5.82220237307954\\
-7.25135366537943	5.82220756128226\\
-7.25139547730808	5.82221222663014\\
-7.2514327404298	5.82221644485005\\
-7.25146562880729	5.82222023254664\\
-7.25149437758962	5.82222358087885\\
-7.2515194993937	5.82222644795842\\
-7.25154136356874	5.82222883664685\\
-7.251559970985	5.82223087649286\\
-7.25157560748607	5.82223259387849\\
-7.25158868839525	5.82223383916687\\
-7.25159965806039	5.82223477832813\\
-7.25160871121054	5.82223563419132\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.41726488009674	4.63882444135421\\
3.4154803777277	4.66548183242897\\
3.41015871510762	4.69166352172847\\
3.40139485743203	4.71690229638691\\
3.38934519594877	4.7407477698726\\
3.37422475715248	4.76277441914626\\
3.35630336563167	4.7825891781298\\
3.33590082904262	4.79983845197973\\
3.31338123113408	4.81421442699555\\
3.28914643466425	4.82546056356253\\
3.26362891015025	4.83337617410722\\
3.23728401842156	4.83782000437192\\
3.21058188469521	4.83871275410027\\
3.18399900918012	4.83603849215222\\
3.15800976391962	4.8298449407956\\
3.13307792761108	4.82024262410108\\
3.10964840946407	4.80740289563757\\
3.08813930978498	4.79155488066368\\
3.06893445896715	4.77298138738206\\
3.05237656802839	4.75201386022033\\
3.03876111292477	4.72902646519743\\
3.02833106177516	4.70442941292213\\
3.02127253908943	4.67866163837498\\
3.01771150437211	4.65218296810324\\
3.01771150437211	4.62546591460519\\
3.02127253908943	4.59898724433345\\
3.02833106177516	4.5732194697863\\
3.03876111292477	4.54862241751099\\
3.05237656802839	4.5256350224881\\
3.06893445896715	4.50466749532637\\
3.08813930978498	4.48609400204475\\
3.10964840946407	4.47024598707085\\
3.13307792761108	4.45740625860735\\
3.15800976391962	4.44780394191283\\
3.18399900918012	4.44161039055621\\
3.21058188469521	4.43893612860816\\
3.23728401842156	4.43982887833651\\
3.26362891015025	4.44427270860121\\
3.28914643466425	4.45218831914589\\
3.31338123113408	4.46343445571288\\
3.33590082904262	4.4778104307287\\
3.35630336563167	4.49505970457863\\
3.37422475715248	4.51487446356217\\
3.38934519594877	4.53690111283583\\
3.40139485743203	4.56074658632151\\
3.41015871510762	4.58598536097996\\
3.4154803777277	4.61216705027946\\
3.41726488009674	4.63882444135421\\
};
\addplot [color=mycolor4, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
4.37611132674461	-1.9398311525814\\
4.36744974403792	-1.95334319034352\\
4.34346780543278	-1.99068372534647\\
4.30791132050361	-2.04602590272891\\
4.26392916139936	-2.114471501282\\
4.21415764112361	-2.19191971556728\\
4.16078828502194	-2.27496167648552\\
4.10562455772287	-2.36079213636397\\
4.05013134780928	-2.44713304537614\\
3.99547736855633	-2.53216647628301\\
3.94260791255233	-2.61442158423796\\
3.89226374676319	-2.69274627800975\\
3.84496490665527	-2.76633183598902\\
3.80104759453652	-2.83465558105403\\
3.76069846383436	-2.8974273572721\\
3.72398447599422	-2.95454315313899\\
3.6908785907034	-3.00604523944602\\
3.66128161190938	-3.05208809730774\\
3.63504070443082	-3.09290961866323\\
3.61196487061291	-3.12880706165076\\
3.59183767663576	-3.16011718936589\\
3.57442774973346	-3.18719998223688\\
3.55949723253802	-3.21042554467269\\
3.54680834701114	-3.23016383178307\\
3.53612853579391	-3.24677666770294\\
3.52723433720781	-3.26061169503245\\
3.51991418006402	-3.27199805244389\\
3.51397030854088	-3.28124343974908\\
3.50921990991338	-3.28863227545489\\
3.50549342168067	-3.29442750397234\\
3.50263970857721	-3.2988644389075\\
3.50052518703305	-3.30215188049318\\
3.49902829592189	-3.30447889040133\\
3.49804161473426	-3.30601254039845\\
3.49747096223837	-3.30689931754777\\
3.49723445878742	-3.30726653487768\\
3.49726152783718	-3.30722392009061\\
3.49749187480435	-3.30686525322489\\
3.49787445002136	-3.3062699051346\\
3.49836648243891	-3.30550439576537\\
3.49893251089318	-3.30462389011501\\
3.49954348038886	-3.30367354744184\\
3.50017595309491	-3.30268981414359\\
3.50081133045338	-3.3017015956234\\
3.50143516830382	-3.3007313410693\\
3.50203654938284	-3.2997960347354\\
3.50260751122853	-3.29890804250636\\
3.50314254932182	-3.29807590236377\\
3.50363820748049	-3.29730501596434\\
3.50409266155744	-3.29659821833279\\
3.50450537254902	-3.2959563153747\\
3.5048768425265	-3.29537857268203\\
3.50520835765355	-3.29486300311442\\
3.50550178312397	-3.29440667539799\\
3.50575938718332	-3.29400606170378\\
3.50598369130072	-3.29365723343472\\
3.50617892368543	-3.29335757358404\\
3.50634745451756	-3.29310244276743\\
3.5064901237022	-3.29288573693704\\
3.50660967999133	-3.29270344059822\\
3.50670877690952	-3.2925517218243\\
3.50678994860427	-3.29242687319168\\
3.50685547085248	-3.29232552702814\\
3.50690740641918	-3.29224465510818\\
3.50694776238491	-3.29218137081385\\
3.50697829150673	-3.29213305799822\\
3.50700051507338	-3.29209736319296\\
3.50701583527004	-3.29207219844754\\
3.50702548823749	-3.29205572414404\\
3.50703054647021	-3.29204633422286\\
3.50703408276778	-3.29204436791138\\
3.50703637761552	-3.29204809950534\\
3.50703550334018	-3.29205441313629\\
3.50703219552484	-3.29206264696599\\
3.50702709256643	-3.29207214346617\\
3.5070207013796	-3.29208240710609\\
3.50701345954543	-3.29209302338719\\
3.50700573081261	-3.29210368259324\\
3.50699780072081	-3.29211419705747\\
3.5069879935466	-3.29212654892084\\
3.50697692913841	-3.29214006182418\\
3.50696703602325	-3.29215199466657\\
3.50695804888042	-3.29216400220784\\
3.5069499457271	-3.29217582390264\\
3.50694293000505	-3.29218566510023\\
3.50693692824016	-3.29219375025583\\
3.50693181652671	-3.29220036174185\\
3.50692749174912	-3.29220568577036\\
3.50692389325824	-3.29220984488186\\
3.50692092739774	-3.29221304310483\\
3.50691851568156	-3.29221541010558\\
3.50691580205211	-3.29221657459168\\
3.50691293157992	-3.29221680008732\\
3.50691079236437	-3.29221680028543\\
3.50690924934352	-3.29221663603054\\
3.50691089386043	-3.29221793156245\\
3.5069149398246	-3.29222030266423\\
3.50691803492493	-3.29222186273054\\
3.50692015939033	-3.29222296333552\\
3.50692122917342	-3.29222366753222\\
3.50692161378864	-3.29222388659284\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.57611132674461	-1.9398311525814\\
4.57432682437557	-1.91317376150664\\
4.56900516175549	-1.88699207220714\\
4.5602413040799	-1.8617532975487\\
4.54819164259664	-1.83790782406301\\
4.53307120380035	-1.81588117478935\\
4.51514981227954	-1.79606641580581\\
4.49474727569049	-1.77881714195588\\
4.47222767778195	-1.76444116694006\\
4.44799288131212	-1.75319503037308\\
4.42247535679812	-1.74527941982839\\
4.39613046506943	-1.7408355895637\\
4.36942833134308	-1.73994283983535\\
4.34284545582799	-1.74261710178339\\
4.31685621056749	-1.74881065314001\\
4.29192437425895	-1.75841296983453\\
4.26849485611194	-1.77125269829804\\
4.24698575643285	-1.78710071327193\\
4.22778090561502	-1.80567420655355\\
4.21122301467626	-1.82664173371528\\
4.19760755957264	-1.84962912873818\\
4.18717750842303	-1.87422618101348\\
4.1801189857373	-1.89999395556063\\
4.17655795101998	-1.92647262583237\\
4.17655795101998	-1.95318967933042\\
4.1801189857373	-1.97966834960216\\
4.18717750842303	-2.00543612414931\\
4.19760755957264	-2.03003317642462\\
4.21122301467626	-2.05302057144752\\
4.22778090561502	-2.07398809860924\\
4.24698575643285	-2.09256159189086\\
4.26849485611194	-2.10840960686476\\
4.29192437425895	-2.12124933532826\\
4.31685621056749	-2.13085165202278\\
4.34284545582799	-2.1370452033794\\
4.36942833134308	-2.13971946532745\\
4.39613046506943	-2.1388267155991\\
4.42247535679812	-2.1343828853344\\
4.44799288131212	-2.12646727478972\\
4.47222767778195	-2.11522113822273\\
4.49474727569048	-2.10084516320691\\
4.51514981227954	-2.08359588935698\\
4.53307120380035	-2.06378113037345\\
4.54819164259664	-2.04175448109978\\
4.5602413040799	-2.0179090076141\\
4.56900516175549	-1.99267023295565\\
4.57432682437557	-1.96648854365615\\
4.57611132674461	-1.9398311525814\\
};
\addplot [color=mycolor5, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
2.79946048603736	-5.91894550385983\\
2.83981212616039	-5.93746706211323\\
2.95367117364921	-5.99013010922719\\
3.12667388656053	-6.07026661474137\\
3.34686779677502	-6.16822183228872\\
3.60290294407084	-6.2795265949286\\
3.88403566291667	-6.4040163655518\\
4.18161087920974	-6.53751005749348\\
4.48809756558436	-6.67635377146444\\
4.79701946750681	-6.81738945765303\\
5.10289325002121	-6.95792720944185\\
5.40116874775818	-7.09571851552401\\
5.68816755699351	-7.22892858856207\\
5.96101766325912	-7.35610668353639\\
6.21758347782081	-7.4761543450673\\
6.45639135729678	-7.58829121468597\\
6.67655183033994	-7.69201891787088\\
6.8776802298405	-7.78708409077405\\
7.05981738032869	-7.873441452596\\
7.22335250984189	-7.95121722160381\\
7.36895222635333	-8.02067529151034\\
7.49751358492731	-8.08219266368494\\
7.61010662542469	-8.13623319219343\\
7.70790635827305	-8.18331851827164\\
7.7921432330464	-8.22400327691151\\
7.86406221926527	-8.25885461587504\\
7.92489357632518	-8.28843779371222\\
7.97582944095205	-8.313304514031\\
8.01800654881849	-8.33398392896328\\
8.0524940829633	-8.35097605729503\\
8.08028603214388	-8.36474765481974\\
8.10229647056155	-8.37572967489768\\
8.11935766607552	-8.38431584543199\\
8.13222057328423	-8.3908623758335\\
8.14155708744484	-8.39568914629602\\
8.14796396231569	-8.39908110210656\\
8.15196587201376	-8.40128973157925\\
8.15402042851163	-8.40253535469045\\
8.1545243024045	-8.40300910247887\\
8.15381795137688	-8.40287558155234\\
8.15219098600854	-8.40227538410226\\
8.14988710897485	-8.40132709524191\\
8.1471095273251	-8.40013008448035\\
8.14402456311662	-8.39876787956227\\
8.14076862678779	-8.39730726782418\\
8.13745255003237	-8.39580103058978\\
8.13416141290964	-8.3942924742747\\
8.13096081633584	-8.39281503269234\\
8.12790017747166	-8.3913935537536\\
8.1250141248908	-8.39004603245124\\
8.12232689930405	-8.38878750169452\\
8.11985187409446	-8.38762507912871\\
8.11759364946493	-8.38655973546483\\
8.11555200927529	-8.38559253746202\\
8.11372210054747	-8.38472210693689\\
8.11209565592033	-8.38394545589829\\
8.11066192103279	-8.3832582952531\\
8.109408460069	-8.38265481156002\\
8.10832166936995	-8.38212903718638\\
8.10738722179279	-8.38167512877807\\
8.10659078078794	-8.38128680817184\\
8.10591856400908	-8.38095779996098\\
8.10535697518209	-8.38068170105426\\
8.10489302023278	-8.38045247157916\\
8.10451468559073	-8.38026440280439\\
8.10421078380701	-8.38011214433762\\
8.10397107109977	-8.37999091764144\\
8.10378597437519	-8.37989646367035\\
8.10364729760957	-8.37982494325511\\
8.10354763648652	-8.37977271461777\\
8.10348011401702	-8.37973632145878\\
8.10343892356764	-8.37971312676422\\
8.10341907534867	-8.37970079295647\\
8.10341610408095	-8.37969695085583\\
8.10342617747883	-8.37969970731763\\
8.10344620595644	-8.37970754914755\\
8.10347357041867	-8.37971922802243\\
8.10350597859508	-8.3797337584834\\
8.10354143206935	-8.37975004222596\\
8.10357836010619	-8.3797670563239\\
8.10361596622753	-8.37978449629621\\
8.10365340242801	-8.37980189809034\\
8.10368955386475	-8.37981867325037\\
8.10372386784173	-8.37983459853241\\
8.10375602680443	-8.3798495622513\\
8.1037858007323	-8.37986340539524\\
8.10381325833935	-8.37987619024117\\
8.10383828474808	-8.37988797339182\\
8.10386071402434	-8.37989863862871\\
8.10388087995587	-8.37990833481262\\
8.10389887461149	-8.37991712938764\\
8.10391464092788	-8.37992498478041\\
8.10392843050932	-8.37993180441613\\
8.10394057645484	-8.37993766291152\\
8.10395121531096	-8.37994277482448\\
8.1039604740894	-8.37994726202956\\
8.10396835558236	-8.37995109208348\\
8.10397487505636	-8.37995422514181\\
8.1039802326485	-8.37995645001015\\
8.10398443752016	-8.37995760802517\\
8.10398741760406	-8.37995811260836\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.99946048603736	-5.91894550385983\\
2.99767598366831	-5.89228811278507\\
2.99235432104823	-5.86610642348557\\
2.98359046337264	-5.84086764882713\\
2.97154080188938	-5.81702217534144\\
2.95642036309309	-5.79499552606778\\
2.93849897157228	-5.77518076708424\\
2.91809643498323	-5.75793149323431\\
2.89557683707469	-5.74355551821849\\
2.87134204060486	-5.73230938165151\\
2.84582451609086	-5.72439377110682\\
2.81947962436218	-5.71994994084213\\
2.79277749063582	-5.71905719111378\\
2.76619461512073	-5.72173145306182\\
2.74020536986023	-5.72792500441844\\
2.71527353355169	-5.73752732111296\\
2.69184401540468	-5.75036704957647\\
2.6703349157256	-5.76621506455036\\
2.65113006490776	-5.78478855783198\\
2.634572173969	-5.80575608499371\\
2.62095671886538	-5.82874348001661\\
2.61052666771577	-5.85334053229191\\
2.60346814503004	-5.87910830683906\\
2.59990711031273	-5.9055869771108\\
2.59990711031273	-5.93230403060885\\
2.60346814503004	-5.95878270088059\\
2.61052666771577	-5.98455047542774\\
2.62095671886538	-6.00914752770305\\
2.634572173969	-6.03213492272595\\
2.65113006490776	-6.05310244988767\\
2.6703349157256	-6.07167594316929\\
2.69184401540468	-6.08752395814319\\
2.71527353355169	-6.10036368660669\\
2.74020536986023	-6.10996600330121\\
2.76619461512073	-6.11615955465783\\
2.79277749063582	-6.11883381660588\\
2.81947962436218	-6.11794106687753\\
2.84582451609086	-6.11349723661283\\
2.87134204060486	-6.10558162606815\\
2.89557683707469	-6.09433548950116\\
2.91809643498323	-6.07995951448534\\
2.93849897157228	-6.06271024063541\\
2.95642036309309	-6.04289548165188\\
2.97154080188938	-6.02086883237821\\
2.98359046337264	-5.99702335889253\\
2.99235432104823	-5.97178458423408\\
2.99767598366831	-5.94560289493458\\
2.99946048603736	-5.91894550385983\\
};
\addplot [color=mycolor6, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor6, draw=mycolor6}, forget plot]
  table[row sep=crcr]{%
3.70882958435296	-8.42700876520643\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.70882759213441	-8.42699800553425\\
4.69990508028919	-8.29371105016047\\
4.67329676718879	-8.16280260366296\\
4.62947747881084	-8.03660873037075\\
4.56922917139455	-7.91738136294233\\
4.49362697741308	-7.807248116574\\
4.40402001980906	-7.70817432165632\\
4.30200733686377	-7.62192795240668\\
4.1894093473211	-7.55004807732757\\
4.06823536497193	-7.49381739449264\\
3.94064774240194	-7.45423934176921\\
3.80892328375851	-7.43202019044574\\
3.67541261512674	-7.42755644180399\\
3.54249823755128	-7.44092775154422\\
3.41255201124878	-7.47189550832733\\
3.28789282970608	-7.51990709179991\\
3.17074523897104	-7.58410573411745\\
3.06319974057561	-7.66334580898691\\
2.96717548648646	-7.75621327539502\\
2.88438603179265	-7.86105091120365\\
2.81630875627453	-7.97598788631814\\
2.7641585005265	-8.09897314769468\\
2.72886588709783	-8.22781202043041\\
2.71106071351126	-8.36020537178912\\
2.71106071351126	-8.49379063927937\\
2.72886588709783	-8.62618399063808\\
2.7641585005265	-8.75502286337382\\
2.81630875627453	-8.87800812475035\\
2.88438603179265	-8.99294509986484\\
2.96717548648646	-9.09778273567347\\
3.06319974057561	-9.19065020208158\\
3.17074523897104	-9.26989027695104\\
3.28789282970608	-9.33408891926859\\
3.41255201124878	-9.38210050274116\\
3.54249823755128	-9.41306825952427\\
3.67541261512674	-9.4264395692645\\
3.80892328375851	-9.42197582062275\\
3.94064774240194	-9.39975666929928\\
4.06823536497193	-9.36017861657585\\
4.1894093473211	-9.30394793374092\\
4.30200733686377	-9.23206805866181\\
4.40402001980906	-9.14582168941218\\
4.49362697741308	-9.04674789449449\\
4.56922917139455	-8.93661464812616\\
4.62947747881084	-8.81738728069774\\
4.67329676718879	-8.69119340740553\\
4.69990508028919	-8.56028496090802\\
4.70882759213441	-8.42699800553425\\
};
\addplot [color=mycolor7, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor7, draw=mycolor7}, forget plot]
  table[row sep=crcr]{%
-4.01538627070398	-8.16891496863923\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.0151724117006	-8.16857976157524\\
-3.02409492354582	-8.03529280620146\\
-3.05070323664622	-7.90438435970395\\
-3.09452252502417	-7.77819048641174\\
-3.15477083244046	-7.65896311898332\\
-3.23037302642194	-7.54882987261499\\
-3.31997998402596	-7.44975607769731\\
-3.42199266697124	-7.36350970844767\\
-3.53459065651392	-7.29162983336856\\
-3.65576463886309	-7.23539915053363\\
-3.78335226143307	-7.1958210978102\\
-3.9150767200765	-7.17360194648673\\
-4.04858738870827	-7.16913819784498\\
-4.18150176628373	-7.18250950758521\\
-4.31144799258623	-7.21347726436832\\
-4.43610717412893	-7.2614888478409\\
-4.55325476486397	-7.32568749015844\\
-4.6608002632594	-7.4049275650279\\
-4.75682451734856	-7.49779503143601\\
-4.83961397204236	-7.60263266724464\\
-4.90769124756048	-7.71756964235913\\
-4.95984150330852	-7.84055490373567\\
-4.99513411673719	-7.9693937764714\\
-5.01293929032375	-8.10178712783011\\
-5.01293929032375	-8.23537239532036\\
-4.99513411673719	-8.36776574667907\\
-4.95984150330852	-8.49660461941481\\
-4.90769124756048	-8.61958988079134\\
-4.83961397204236	-8.73452685590583\\
-4.75682451734856	-8.83936449171446\\
-4.6608002632594	-8.93223195812257\\
-4.55325476486397	-9.01147203299203\\
-4.43610717412894	-9.07567067530958\\
-4.31144799258623	-9.12368225878215\\
-4.18150176628373	-9.15465001556526\\
-4.04858738870827	-9.16802132530549\\
-3.9150767200765	-9.16355757666374\\
-3.78335226143307	-9.14133842534027\\
-3.65576463886309	-9.10176037261684\\
-3.53459065651392	-9.04552968978191\\
-3.42199266697124	-8.9736498147028\\
-3.31997998402596	-8.88740344545316\\
-3.23037302642194	-8.78832965053548\\
-3.15477083244046	-8.67819640416715\\
-3.09452252502417	-8.55896903673873\\
-3.05070323664622	-8.43277516344652\\
-3.02409492354582	-8.30186671694901\\
-3.0151724117006	-8.16857976157524\\
};
\addplot [color=mycolor8, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor8, draw=mycolor8}, forget plot]
  table[row sep=crcr]{%
-7.25162793775474	5.82224090989127\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-6.25160871121054	5.82223563419132\\
-6.26053122305576	5.9555225895651\\
-6.28713953615617	6.08643103606261\\
-6.33095882453411	6.21262490935482\\
-6.3912071319504	6.33185227678324\\
-6.46680932593188	6.44198552315157\\
-6.5564162835359	6.54105931806925\\
-6.65842896648119	6.62730568731889\\
-6.77102695602386	6.69918556239799\\
-6.89220093837303	6.75541624523292\\
-7.01978856094301	6.79499429795636\\
-7.15151301958644	6.81721344927983\\
-7.28502368821822	6.82167719792158\\
-7.41793806579367	6.80830588818135\\
-7.54788429209618	6.77733813139823\\
-7.67254347363888	6.72932654792566\\
-7.78969106437391	6.66512790560812\\
-7.89723656276934	6.58588783073865\\
-7.9932608168585	6.49302036433055\\
-8.0760502715523	6.38818272852192\\
-8.14412754707042	6.27324575340742\\
-8.19627780281846	6.15026049203089\\
-8.23157041624713	6.02142161929516\\
-8.2493755898337	5.88902826793644\\
-8.2493755898337	5.7554430004462\\
-8.23157041624713	5.62304964908749\\
-8.19627780281846	5.49421077635175\\
-8.14412754707042	5.37122551497522\\
-8.0760502715523	5.25628853986073\\
-7.9932608168585	5.1514509040521\\
-7.89723656276934	5.05858343764399\\
-7.78969106437391	4.97934336277453\\
-7.67254347363888	4.91514472045698\\
-7.54788429209618	4.86713313698441\\
-7.41793806579367	4.83616538020129\\
-7.28502368821822	4.82279407046107\\
-7.15151301958644	4.82725781910282\\
-7.01978856094301	4.84947697042629\\
-6.89220093837303	4.88905502314972\\
-6.77102695602386	4.94528570598465\\
-6.65842896648119	5.01716558106376\\
-6.5564162835359	5.10341195031339\\
-6.46680932593188	5.20248574523108\\
-6.3912071319504	5.3126189915994\\
-6.33095882453411	5.43184635902783\\
-6.28713953615617	5.55804023232004\\
-6.26053122305576	5.68894867881754\\
-6.25160871121054	5.82223563419132\\
};
\addplot [color=mycolor9, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor9, draw=mycolor9}, forget plot]
  table[row sep=crcr]{%
3.50691521356471	-3.29220935890451\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.50692161378864	-3.29222388659284\\
4.49799910194342	-3.15893693121906\\
4.47139078884302	-3.02802848472155\\
4.42757150046507	-2.90183461142934\\
4.36732319304878	-2.78260724400092\\
4.2917209990673	-2.67247399763259\\
4.20211404146328	-2.57340020271491\\
4.100101358518	-2.48715383346528\\
3.98750336897533	-2.41527395838617\\
3.86632938662615	-2.35904327555124\\
3.73874176405617	-2.3194652228278\\
3.60701730541274	-2.29724607150433\\
3.47350663678097	-2.29278232286258\\
3.34059225920551	-2.30615363260281\\
3.21064603290301	-2.33712138938593\\
3.08598685136031	-2.3851329728585\\
2.96883926062527	-2.44933161517604\\
2.86129376222984	-2.52857169004551\\
2.76526950814068	-2.62143915645361\\
2.68248005344688	-2.72627679226224\\
2.61440277792876	-2.84121376737674\\
2.56225252218072	-2.96419902875327\\
2.52695990875205	-3.093037901489\\
2.50915473516549	-3.22543125284772\\
2.50915473516549	-3.35901652033796\\
2.52695990875205	-3.49140987169667\\
2.56225252218072	-3.62024874443241\\
2.61440277792876	-3.74323400580894\\
2.68248005344688	-3.85817098092343\\
2.76526950814068	-3.96300861673206\\
2.86129376222984	-4.05587608314017\\
2.96883926062527	-4.13511615800964\\
3.08598685136031	-4.19931480032718\\
3.21064603290301	-4.24732638379975\\
3.34059225920551	-4.27829414058287\\
3.47350663678097	-4.29166545032309\\
3.60701730541274	-4.28720170168134\\
3.73874176405617	-4.26498255035788\\
3.86632938662615	-4.22540449763444\\
3.98750336897532	-4.16917381479951\\
4.100101358518	-4.0972939397204\\
4.20211404146328	-4.01104757047077\\
4.2917209990673	-3.91197377555308\\
4.36732319304878	-3.80184052918476\\
4.42757150046507	-3.68261316175633\\
4.47139078884302	-3.55641928846412\\
4.49799910194342	-3.42551084196662\\
4.50692161378864	-3.29222388659284\\
};
\addplot [color=mycolor10, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
8.10399687909039	-8.37997055094764\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.10398741760406	-8.37995811260836\\
9.09506490575884	-8.24667115723458\\
9.06845659265844	-8.11576271073707\\
9.02463730428049	-7.98956883744486\\
8.9643889968642	-7.87034147001644\\
8.88878680288272	-7.76020822364811\\
8.79917984527871	-7.66113442873043\\
8.69716716233342	-7.57488805948079\\
8.58456917279075	-7.50300818440169\\
8.46339519044158	-7.44677750156675\\
8.33580756787159	-7.40719944884332\\
8.20408310922816	-7.38498029751985\\
8.07057244059639	-7.3805165488781\\
7.93765806302093	-7.39388785861833\\
7.80771183671843	-7.42485561540144\\
7.68305265517573	-7.47286719887402\\
7.56590506444069	-7.53706584119156\\
7.45835956604526	-7.61630591606102\\
7.36233531195611	-7.70917338246913\\
7.2795458572623	-7.81401101827776\\
7.21146858174418	-7.92894799339225\\
7.15931832599614	-8.05193325476879\\
7.12402571256748	-8.18077212750452\\
7.10622053898091	-8.31316547886323\\
7.10622053898091	-8.44675074635348\\
7.12402571256748	-8.57914409771219\\
7.15931832599614	-8.70798297044793\\
7.21146858174418	-8.83096823182446\\
7.2795458572623	-8.94590520693895\\
7.36233531195611	-9.05074284274758\\
7.45835956604526	-9.14361030915569\\
7.56590506444069	-9.22285038402515\\
7.68305265517573	-9.2870490263427\\
7.80771183671843	-9.33506060981527\\
7.93765806302093	-9.36602836659839\\
8.07057244059639	-9.37939967633861\\
8.20408310922816	-9.37493592769686\\
8.33580756787159	-9.35271677637339\\
8.46339519044158	-9.31313872364996\\
8.58456917279075	-9.25690804081503\\
8.69716716233342	-9.18502816573592\\
8.7991798452787	-9.09878179648629\\
8.88878680288273	-8.9997080015686\\
8.9643889968642	-8.88957475520028\\
9.02463730428049	-8.77034738777185\\
9.06845659265844	-8.64415351447964\\
9.09506490575884	-8.51324506798213\\
9.10398741760406	-8.37995811260836\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

\end{minipage}

==> fig/expRTP/fig04.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.96000,0.81882,0.81882}%
\definecolor{mycolor2}{rgb}{0.80784,0.81569,0.96000}%
\definecolor{mycolor3}{rgb}{0.80000,0.90196,0.82902}%
\definecolor{mycolor4}{rgb}{0.85725,0.80000,0.91608}%
\definecolor{mycolor5}{rgb}{1.00000,0.96157,0.80000}%
\definecolor{mycolor6}{rgb}{0.80000,0.09412,0.09412}%
\definecolor{mycolor7}{rgb}{0.03922,0.07843,0.80000}%
\definecolor{mycolor8}{rgb}{0.00000,0.50980,0.14510}%
\definecolor{mycolor9}{rgb}{0.28627,0.00000,0.58039}%
\definecolor{mycolor10}{rgb}{1.00000,0.80784,0.00000}%
%
\begin{minipage}[t]{0.4\columnwidth}

\begin{tikzpicture}

\begin{axis}[%
width=1.45in,
height=1.45in,
at={(0in,5in)},
scale only axis,
label style={font=\tiny},
tick label style={font=\tiny},
xmin=-10.5,
xmax=10.5,
xlabel style={yshift=0.3cm},
xlabel={x [m]},
ymin=-10.5,
ymax=10.5,
yticklabel={\empty},
ylabel style={yshift=-0.7cm},
%ylabel={y [m]},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={closed-loop trajectories},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=black, forget plot]
table[row sep=crcr] {%
x	y\\
-10.5	-10.5\\
10.5	-10.5\\
10.5	10.5\\
-10.5	10.5\\
-10.5	-10\\
-10	-10\\
-10	10\\
10	10\\
10	-10\\
-10.5	-10\\
}--cycle;
\addplot [color=mycolor1, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}, forget plot]
  table[row sep=crcr]{%
3.70882759213441	-8.42699800553425\\
3.67519847852559	-8.38299902279819\\
3.58012518349076	-8.25860925335115\\
3.43460144212313	-8.06821244130714\\
3.24846547038974	-7.82468052685259\\
3.03059367851964	-7.53962703339897\\
2.78898126830479	-7.22351250964866\\
2.53078404086609	-6.88569932141367\\
2.26237730551191	-6.53452864272447\\
1.9893873768919	-6.1773615507322\\
1.74692608462447	-5.83851333788701\\
1.54011519861718	-5.53012088842473\\
1.37384277134551	-5.270357118804\\
1.24482163086546	-5.05790329650212\\
1.12263201771452	-4.86864783584392\\
1.00816781637707	-4.70558527267561\\
0.891807918997527	-4.55867582254182\\
0.766592544447361	-4.4087659950344\\
0.633067735367029	-4.24821595936358\\
0.495118666180637	-4.0818190759541\\
0.356002085208711	-3.91359996137068\\
0.218403996582493	-3.74688454689732\\
0.0844935347156438	-3.58436538622287\\
-0.0440251203447776	-3.42816474888704\\
-0.16586205527072	-3.27989619053945\\
-0.280092023142034	-3.14072492758448\\
-0.386106173120873	-3.01142669630806\\
-0.483565536568594	-2.89244448929723\\
-0.572354613497162	-2.78394541835516\\
-0.652531236025733	-2.68588395329167\\
-0.724307143685739	-2.5980228690116\\
-0.788029681098492	-2.51995476771891\\
-0.844140892400255	-2.45115472458775\\
-0.893147784751192	-2.39101569077291\\
-0.935596621906312	-2.33888024632925\\
-0.972052185571824	-2.2940662739091\\
-1.00308133669978	-2.25588734676922\\
-1.02924023337829	-2.2236686153017\\
-1.05106468116494	-2.19675881020245\\
-1.06906314550688	-2.1745390300827\\
-1.0837119030705	-2.15642884808916\\
-1.09545200349711	-2.14189017066157\\
-1.10468767706855	-2.1304293133473\\
-1.11178591107272	-2.12159765041363\\
-1.11707692914489	-2.11499116736026\\
-1.12085534290648	-2.11024910972056\\
-1.12338184305994	-2.10705198709339\\
-1.12488522575972	-2.10511918159261\\
-1.12556464767846	-2.10420621496061\\
-1.12559202412232	-2.10410185500025\\
-1.12511446833425	-2.10462518383605\\
-1.12425672353448	-2.10562265830214\\
-1.12312352395723	-2.10696522855222\\
-1.12180185005472	-2.10854559269492\\
-1.12036307046993	-2.11027560513953\\
-1.11886492214657	-2.11208383680687\\
-1.1173533521888	-2.11391334562972\\
-1.1158641911107	-2.11571963076778\\
-1.11442466499955	-2.11746876834899\\
-1.11305476030597	-2.1191357535693\\
-1.11176842611087	-2.12070303025806\\
-1.11057463528209	-2.12215919721556\\
-1.10947831610856	-2.12349784308086\\
-1.10848116580091	-2.12471653861512\\
-1.10758235484438	-2.12581601289523\\
-1.10677910510318	-2.12679942725451\\
-1.10606719091805	-2.12767174526972\\
-1.10544137085063	-2.12843921380963\\
-1.1048957163883	-2.12910893641065\\
-1.10442390388555	-2.12968852561257\\
-1.10401944154865	-2.13018582246724\\
-1.10367584300301	-2.1306086849918\\
-1.10338677432912	-2.1309648035592\\
-1.10314615827392	-2.13126156758936\\
-1.10294824157658	-2.13150598722456\\
-1.10278764306802	-2.13170462486121\\
-1.10265939595986	-2.13186353497176\\
-1.10255895251627	-2.13198826198191\\
-1.10248218539147	-2.13208384808857\\
-1.10242539729552	-2.13215481970954\\
-1.10238529931468	-2.13220521342694\\
-1.10235897920887	-2.13223859715354\\
-1.10234388600825	-2.13225810593547\\
-1.10233780745292	-2.13226646147144\\
-1.10233879661066	-2.13226598835174\\
-1.10234523095396	-2.13225870084526\\
-1.10235576356283	-2.13224631468422\\
-1.1023692360472	-2.13223025416453\\
-1.10238469088722	-2.13221170758476\\
-1.10240133523369	-2.13219164615969\\
-1.10241853931914	-2.13217085160049\\
-1.1024358072379	-2.13214994151122\\
-1.10245275181928	-2.13212939279716\\
-1.10246908130828	-2.13210956120257\\
-1.10248458536101	-2.13209071285054\\
-1.10249911056429	-2.13207303635802\\
-1.10251255771875	-2.1320566501331\\
-1.10252488754088	-2.13204161901542\\
-1.10253609411065	-2.13202795030991\\
-1.10254618032585	-2.13201563229828\\
-1.10255517250556	-2.13200464450827\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.90882759213441	-8.42699800553425\\
3.90704308976537	-8.40034061445949\\
3.90172142714529	-8.37415892515999\\
3.8929575694697	-8.34892015050155\\
3.88090790798644	-8.32507467701586\\
3.86578746919015	-8.3030480277422\\
3.84786607766934	-8.28323326875866\\
3.82746354108029	-8.26598399490873\\
3.80494394317175	-8.25160801989291\\
3.78070914670192	-8.24036188332593\\
3.75519162218792	-8.23244627278124\\
3.72884673045923	-8.22800244251655\\
3.70214459673288	-8.2271096927882\\
3.67556172121779	-8.22978395473624\\
3.64957247595729	-8.23597750609286\\
3.62464063964875	-8.24557982278738\\
3.60121112150174	-8.25841955125089\\
3.57970202182265	-8.27426756622478\\
3.56049717100482	-8.2928410595064\\
3.54393928006606	-8.31380858666813\\
3.53032382496244	-8.33679598169103\\
3.51989377381283	-8.36139303396633\\
3.5128352511271	-8.38716080851348\\
3.50927421640978	-8.41363947878522\\
3.50927421640978	-8.44035653228327\\
3.5128352511271	-8.46683520255501\\
3.51989377381283	-8.49260297710216\\
3.53032382496244	-8.51720002937747\\
3.54393928006606	-8.54018742440037\\
3.56049717100482	-8.56115495156209\\
3.57970202182265	-8.57972844484371\\
3.60121112150174	-8.59557645981761\\
3.62464063964875	-8.60841618828112\\
3.64957247595729	-8.61801850497563\\
3.67556172121779	-8.62421205633225\\
3.70214459673288	-8.6268863182803\\
3.72884673045923	-8.62599356855195\\
3.75519162218792	-8.62154973828725\\
3.78070914670192	-8.61363412774257\\
3.80494394317175	-8.60238799117558\\
3.82746354108029	-8.58801201615976\\
3.84786607766934	-8.57076274230983\\
3.86578746919015	-8.5509479833263\\
3.88090790798644	-8.52892133405263\\
3.8929575694697	-8.50507586056695\\
3.90172142714529	-8.4798370859085\\
3.90704308976537	-8.453655396609\\
3.90882759213441	-8.42699800553425\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}, forget plot]
  table[row sep=crcr]{%
-4.0151724117006	-8.16857976157524\\
-3.98242256570598	-8.11837476325946\\
-3.88411142187082	-7.9676625210151\\
-3.7236650095734	-7.72169488094659\\
-3.51016266289894	-7.39439061485751\\
-3.25453197931021	-7.00250225456748\\
-2.96698705588182	-6.56168808946145\\
-2.65716447997572	-6.0867212621822\\
-2.33419150689178	-5.59159434292867\\
-2.0066219393125	-5.08942059310227\\
-1.6788157347817	-4.58688399229885\\
-1.36854986625106	-4.11322579836361\\
-1.09042773084527	-3.69023812719952\\
-0.823876165618619	-3.29691048313412\\
-0.550641679182381	-2.92994577165519\\
-0.267745498353675	-2.60363770632931\\
0.0310615638878802	-2.29155794296583\\
0.345874621369847	-1.95307851685735\\
0.67598535856373	-1.59107002104845\\
1.01521026440623	-1.20708397635778\\
1.33326005617612	-0.818073331435229\\
1.61080736768018	-0.445097982699767\\
1.83689638232739	-0.0950248931430651\\
2.02376050943409	0.226606043002858\\
2.19039782050262	0.528767835050868\\
2.32371367925482	0.80017557353741\\
2.42807197306818	1.03952823911207\\
2.52555733731332	1.26290778837798\\
2.61968443261156	1.47176374820872\\
2.70281203515173	1.65766487964236\\
2.77699369319432	1.81954757033326\\
2.84613847747002	1.96080419995969\\
2.9124502979386	2.08318758744162\\
2.97513261896729	2.19187539817778\\
3.03511987349779	2.29580578875907\\
3.09513046156472	2.39972270673465\\
3.15491199268608	2.49072472436297\\
3.21398510746758	2.55548595821361\\
3.27336439639712	2.59844416037162\\
3.33485163349716	2.62726418841177\\
3.39923206923395	2.6464988725781\\
3.46681332511602	2.65908679900809\\
3.53767501321585	2.66710978347105\\
3.61178291540247	2.67217542652253\\
3.68903925273238	2.67561221865689\\
3.7693029826337	2.6785671538574\\
3.85239685743327	2.68205706574624\\
3.93803551188404	2.68790164032114\\
4.02587074819281	2.69762132327361\\
4.1155722791311	2.71153773376854\\
4.20678663204679	2.72992015338604\\
4.29913370802308	2.75301373659527\\
4.39220637668259	2.78103464087387\\
4.48557008499953	2.81416382870629\\
4.57876326467534	2.85254043431082\\
4.6713009933069	2.89625623749483\\
4.76267984129522	2.94534865001079\\
4.85238252745157	2.99979496985561\\
4.93988551993033	3.05950819285679\\
5.02466763302663	3.12433327424125\\
5.10621963628395	3.19404493383547\\
5.18405506644389	3.26834778244623\\
5.25772086967957	3.3468781901757\\
5.32680848853262	3.42920891790446\\
5.39096393792114	3.51485573552487\\
5.44989649414346	3.60328596576142\\
5.50338596099426	3.69392900245217\\
5.55128778670892	3.78618833228198\\
5.59353571399176	3.87945423609199\\
5.63014184307207	3.9731167057702\\
5.66119444679238	4.06657876999548\\
5.6868532524521	4.15926804716237\\
5.70734208590738	4.25064768526634\\
5.72294084140382	4.34022563553659\\
5.73397612142248	4.42756154651203\\
5.74081020180768	4.51227187664345\\
5.74383082744934	4.59403285371059\\
5.74344032253785	4.67258118834346\\
5.74004576181302	4.74771313045364\\
5.73405074474438	4.81928221668602\\
5.72584741656995	4.88719521119112\\
5.71580529616742	4.95140689371905\\
5.70428034545052	5.01191702815172\\
5.69160441066643	5.06875576771209\\
5.67807295940489	5.12197940308283\\
5.66395523698721	5.17167731348046\\
5.64948901260075	5.217965218549\\
5.63488045479859	5.26097899664413\\
5.62030534899822	5.30086884353053\\
5.60591094034747	5.337794172074\\
5.59181812678952	5.37191941065521\\
5.57812381700917	5.40341089993879\\
5.56490387519974	5.43243429949389\\
5.55221474791555	5.45915175888247\\
5.54009679446157	5.48372084103486\\
5.52857640213321	5.50629328052587\\
5.51766770904831	5.52701401388861\\
5.50737556968903	5.54602092182122\\
5.49769679868097	5.56344432095798\\
5.48862100009846	5.57940648488613\\
5.48013292811671	5.59402196772322\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-3.8151724117006	-8.16857976157524\\
-3.81695691406964	-8.14192237050048\\
-3.82227857668972	-8.11574068120098\\
-3.83104243436531	-8.09050190654254\\
-3.84309209584857	-8.06665643305685\\
-3.85821253464487	-8.04462978378319\\
-3.87613392616567	-8.02481502479965\\
-3.89653646275473	-8.00756575094972\\
-3.91905606066326	-7.9931897759339\\
-3.9432908571331	-7.98194363936692\\
-3.96880838164709	-7.97402802882223\\
-3.99515327337578	-7.96958419855754\\
-4.02185540710213	-7.96869144882919\\
-4.04843828261723	-7.97136571077723\\
-4.07442752787773	-7.97755926213385\\
-4.09935936418627	-7.98716157882837\\
-4.12278888233327	-8.00000130729188\\
-4.14429798201236	-8.01584932226577\\
-4.16350283283019	-8.03442281554739\\
-4.18006072376895	-8.05539034270912\\
-4.19367617887258	-8.07837773773202\\
-4.20410623002218	-8.10297479000732\\
-4.21116475270792	-8.12874256455447\\
-4.21472578742523	-8.15522123482621\\
-4.21472578742523	-8.18193828832426\\
-4.21116475270792	-8.208416958596\\
-4.20410623002218	-8.23418473314315\\
-4.19367617887258	-8.25878178541846\\
-4.18006072376895	-8.28176918044135\\
-4.16350283283019	-8.30273670760308\\
-4.14429798201236	-8.3213102008847\\
-4.12278888233327	-8.3371582158586\\
-4.09935936418627	-8.34999794432211\\
-4.07442752787773	-8.35960026101662\\
-4.04843828261723	-8.36579381237324\\
-4.02185540710213	-8.36846807432129\\
-3.99515327337578	-8.36757532459294\\
-3.96880838164709	-8.36313149432824\\
-3.9432908571331	-8.35521588378356\\
-3.91905606066326	-8.34396974721657\\
-3.89653646275473	-8.32959377220075\\
-3.87613392616567	-8.31234449835082\\
-3.85821253464487	-8.29252973936729\\
-3.84309209584857	-8.27050309009362\\
-3.83104243436531	-8.24665761660794\\
-3.82227857668972	-8.22141884194949\\
-3.81695691406964	-8.19523715264999\\
-3.8151724117006	-8.16857976157524\\
};
\addplot [color=mycolor3, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}, forget plot]
  table[row sep=crcr]{%
-7.25160871121054	5.82223563419132\\
-7.23947443331889	5.7770881189389\\
-7.20530489570966	5.65000829686632\\
-7.15333723341199	5.45675137612285\\
-7.0873221571037	5.2112639726196\\
-7.01058686442108	4.92591750745034\\
-6.92607845218088	4.61167018308121\\
-6.83639491785501	4.27818210693124\\
-6.74380825513723	3.93390120795761\\
-6.65028293457412	3.58613190146313\\
-6.55749212300035	3.24109548856119\\
-6.46683341649214	2.90398857336594\\
-6.37944519493588	2.57904386750395\\
-6.29622429430813	2.26959597790346\\
-6.21784537838815	1.97815336482345\\
-6.14478191186382	1.70647634915243\\
-6.07732849368282	1.45566019673988\\
-6.01562406827755	1.22622143276906\\
-5.95967536636272	1.01818498132832\\
-5.90937999701689	0.83116995970314\\
-5.8645484687779	0.664471750153699\\
-5.82491971285087	0.517119621163246\\
-5.79017633359934	0.387933173226644\\
-5.75996534552985	0.275599716045764\\
-5.73391538405898	0.178738355265334\\
-5.7116489251108	0.0959453553477705\\
-5.69279186766101	0.0258297375517494\\
-5.67698094145479	-0.0329593852857077\\
-5.66386910040247	-0.0817125159289024\\
-5.65312934635021	-0.121645553847244\\
-5.64445729205979	-0.153890314777548\\
-5.63757262964977	-0.179488968944049\\
-5.63221982596505	-0.199391751525932\\
-5.62816799189439	-0.21445713394946\\
-5.62521027665127	-0.225454127655181\\
-5.62316299654319	-0.233065874840206\\
-5.62186433031312	-0.237894170728347\\
-5.62117280171476	-0.240464838838648\\
-5.62096586375228	-0.241233507708549\\
-5.62113826468193	-0.240591754597237\\
-5.62160000146847	-0.238872846031305\\
-5.62227553765071	-0.236358043110537\\
-5.62310214874551	-0.233282368674221\\
-5.62402766470632	-0.2298395922247\\
-5.6250093219402	-0.226187316732564\\
-5.6260129299801	-0.222452311642059\\
-5.62701199235331	-0.218734634907723\\
-5.6279860300665	-0.215110909591937\\
-5.6289194467653	-0.211638490940558\\
-5.6298011954398	-0.208358434260555\\
-5.63062398628106	-0.205298229305165\\
-5.63138333762471	-0.202474464234615\\
-5.63207715855728	-0.199894848301202\\
-5.6327052532706	-0.197560037802873\\
-5.63326888978638	-0.195465254796224\\
-5.63377042973591	-0.193601554462122\\
-5.63421304400577	-0.191956982087084\\
-5.63460048203039	-0.190517564595868\\
-5.63493685825838	-0.189268058697407\\
-5.63522660061627	-0.188192743795733\\
-5.6354739641744	-0.187275496213129\\
-5.63568300704685	-0.186500222577433\\
-5.635857903495	-0.185851561946606\\
-5.63600260650174	-0.185314907978476\\
-5.63612080646727	-0.184876556697654\\
-5.6362159492682	-0.184523767003496\\
-5.63629111122928	-0.184244810044388\\
-5.63634922815413	-0.18402900817666\\
-5.63639297401345	-0.183866711742042\\
-5.63642464975647	-0.183749310646438\\
-5.63644629700459	-0.183669204109643\\
-5.63645967716707	-0.183619733646555\\
-5.63646640083424	-0.183595002902207\\
-5.63646782943642	-0.183589859155993\\
-5.63646510766022	-0.183599987489918\\
-5.63645927280443	-0.183621738669491\\
-5.63645116207011	-0.183651991851975\\
-5.63644141509738	-0.183688139695834\\
-5.63643063713028	-0.183728055977176\\
-5.636419315746	-0.18376999977273\\
-5.63640783593987	-0.183812578749801\\
-5.63639649590891	-0.183854709714625\\
-5.63638547390002	-0.183895605378357\\
-5.63637494098308	-0.183934713268489\\
-5.63636502669337	-0.183971611240316\\
-5.63635580181359	-0.184006027217819\\
-5.63634730733936	-0.184037731050129\\
-5.6363395751644	-0.184066629395279\\
-5.63633260194928	-0.18409276181552\\
-5.63632634430536	-0.184116162277078\\
-5.63632077805232	-0.184136932711355\\
-5.63631586084317	-0.184155219364314\\
-5.636311548987	-0.184171187605766\\
-5.6363078156566	-0.184185004221124\\
-5.63630462539274	-0.184196863398161\\
-5.63630193959644	-0.184206967863367\\
-5.63629968161713	-0.184215481871098\\
-5.63629779450665	-0.184222582434672\\
-5.63629605738529	-0.184228387627545\\
-5.63629447950066	-0.184233077647608\\
-5.63629326032531	-0.184236857855151\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-7.05160871121054	5.82223563419132\\
-7.05339321357959	5.84889302526608\\
-7.05871487619967	5.87507471456558\\
-7.06747873387526	5.90031348922402\\
-7.07952839535851	5.92415896270971\\
-7.09464883415481	5.94618561198337\\
-7.11257022567561	5.96600037096691\\
-7.13297276226467	5.98324964481684\\
-7.15549236017321	5.99762561983266\\
-7.17972715664304	6.00887175639964\\
-7.20524468115704	6.01678736694433\\
-7.23158957288572	6.02123119720902\\
-7.25829170661208	6.02212394693737\\
-7.28487458212717	6.01944968498933\\
-7.31086382738767	6.01325613363271\\
-7.33579566369621	6.00365381693819\\
-7.35922518184322	5.99081408847468\\
-7.3807342815223	5.97496607350079\\
-7.39993913234013	5.95639258021917\\
-7.41649702327889	5.93542505305744\\
-7.43011247838252	5.91243765803454\\
-7.44054252953213	5.88784060575924\\
-7.44760105221786	5.86207283121209\\
-7.45116208693517	5.83559416094035\\
-7.45116208693517	5.8088771074423\\
-7.44760105221786	5.78239843717056\\
-7.44054252953213	5.75663066262341\\
-7.43011247838252	5.7320336103481\\
-7.41649702327889	5.7090462153252\\
-7.39993913234013	5.68807868816348\\
-7.3807342815223	5.66950519488186\\
-7.35922518184322	5.65365717990796\\
-7.33579566369621	5.64081745144445\\
-7.31086382738767	5.63121513474994\\
-7.28487458212717	5.62502158339332\\
-7.25829170661208	5.62234732144527\\
-7.23158957288572	5.62324007117362\\
-7.20524468115704	5.62768390143832\\
-7.17972715664304	5.635599511983\\
-7.15549236017321	5.64684564854999\\
-7.13297276226467	5.66122162356581\\
-7.11257022567561	5.67847089741574\\
-7.09464883415481	5.69828565639927\\
-7.07952839535851	5.72031230567294\\
-7.06747873387526	5.74415777915862\\
-7.05871487619967	5.76939655381707\\
-7.05339321357959	5.79557824311657\\
-7.05160871121054	5.82223563419132\\
};
\addplot [color=mycolor4, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}, forget plot]
  table[row sep=crcr]{%
3.50692161378864	-3.29222388659284\\
3.47488227901766	-3.24990420559128\\
3.38442042155607	-3.130416716748\\
3.24624295868827	-2.94790374451683\\
3.06990250644119	-2.71498287836947\\
2.86393545480846	-2.44292950444856\\
2.63598529012793	-2.14183958579387\\
2.39287376001983	-1.82072365348455\\
2.14064799765211	-1.48756913602527\\
1.88461482669738	-1.14938558406433\\
1.62936851429778	-0.812241372171485\\
1.37881667046004	-0.481297909866341\\
1.13620789876227	-0.160846144979419\\
0.904163659062573	0.14565134482882\\
0.684715805535355	0.435510776331928\\
0.479350304885201	0.706769398926444\\
0.289056893265685	0.958119908188207\\
0.114383652411324	1.18883837319755\\
-0.0445050342955736	1.39870768417778\\
-0.187768977148095	1.58793894065043\\
-0.315833102765985	1.75709340203201\\
-0.429330593541149	1.90700741239838\\
-0.529064427179446	2.03874158847014\\
-0.61597533468791	2.1535384855939\\
-0.691082769565963	2.25274465798144\\
-0.755431310176919	2.33773986234206\\
-0.810062324616641	2.40989961608263\\
-0.855992055143762	2.47056623154937\\
-0.894195287458914	2.52102724650238\\
-0.925593597260151	2.56249992544048\\
-0.951047408484956	2.59612076187968\\
-0.971351191127506	2.6229391283174\\
-0.987231155107776	2.64391425130666\\
-0.999344956511219	2.65991480989924\\
-1.00828297123567	2.67172061237795\\
-1.01457072926086	2.68002581169802\\
-1.01867219511716	2.68544325219555\\
-1.02099366359428	2.68850957357392\\
-1.02188801336272	2.68969086548203\\
-1.02165914248026	2.68938855198785\\
-1.02056646121663	2.68794528428468\\
-1.01882934350553	2.68565081278103\\
-1.01663145572503	2.68274772784126\\
-1.01412485999819	2.67943688442216\\
-1.011433867744	2.67588246777353\\
-1.00865862542484	2.67221675213431\\
-1.00587841804433	2.66854447715313\\
-1.00315468175029	2.66494679707319\\
-1.00053371235255	2.6614848527465\\
-0.998049077871167	2.65820298948992\\
-0.995723789914396	2.65513160119865\\
-0.993572200002957	2.6522896319623\\
-0.991601641712026	2.6496867697898\\
-0.989813850173562	2.64732532061887\\
-0.988206194789038	2.6452018274339\\
-0.986772745735436	2.64330844695673\\
-0.985505144956028	2.6416341175321\\
-0.984393315703143	2.64016553915702\\
-0.983426078340896	2.63888796031841\\
-0.982591671119398	2.6377858379354\\
-0.981878121720484	2.6368433409817\\
-0.981273517559303	2.63604469109763\\
-0.98076626220589	2.63537459601156\\
-0.980345313657325	2.63481852581047\\
-0.980000268461061	2.63436273352879\\
-0.979721420785734	2.63399437991112\\
-0.979499831764183	2.63370165556509\\
-0.979327336285137	2.63347379533937\\
-0.979196551900349	2.63330103961451\\
-0.979100863530155	2.63317464888115\\
-0.979034400565265	2.63308687298953\\
-0.978991981299397	2.63303086324796\\
-0.97896907028288	2.63300062763615\\
-0.978961765827997	2.6329909913393\\
-0.978966692336605	2.63299750235743\\
-0.978980950381016	2.63301634783223\\
-0.979002070191466	2.63304432359761\\
-0.979028058246185	2.63307879712461\\
-0.979057157800689	2.63311738330877\\
-0.979088003636566	2.63315826421735\\
-0.979119657281567	2.63320019811834\\
-0.979151260093213	2.63324204897326\\
-0.979182064823795	2.63328292566396\\
-0.979211571373887	2.63332224805904\\
-0.979239503055382	2.63335951479609\\
-0.979265617006394	2.6333942958926\\
-0.979289766934606	2.63342639338691\\
-0.979311876358752	2.63345571109126\\
-0.979331948993191	2.63348226733609\\
-0.979350011135818	2.63350610892687\\
-0.979366101792599	2.63352731288399\\
-0.979380328954604	2.63354602912145\\
-0.979392815406556	2.63356241675105\\
-0.979403665645523	2.6335766403472\\
-0.979413010574505	2.63358888207283\\
-0.97942099115142	2.63359932075835\\
-0.979427742860219	2.63360813339984\\
-0.979433406317409	2.6336154971065\\
-0.979438104403561	2.63362157951069\\
-0.97944195541198	2.63362652207214\\
-0.979445068668028	2.63363048119432\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
3.70692161378864	-3.29222388659284\\
3.7051371114196	-3.26556649551808\\
3.69981544879952	-3.23938480621858\\
3.69105159112393	-3.21414603156014\\
3.67900192964067	-3.19030055807445\\
3.66388149084437	-3.16827390880079\\
3.64596009932357	-3.14845914981725\\
3.62555756273451	-3.13120987596733\\
3.60303796482598	-3.1168339009515\\
3.57880316835614	-3.10558776438452\\
3.55328564384215	-3.09767215383983\\
3.52694075211346	-3.09322832357514\\
3.50023861838711	-3.09233557384679\\
3.47365574287202	-3.09500983579483\\
3.44766649761151	-3.10120338715146\\
3.42273466130297	-3.11080570384597\\
3.39930514315597	-3.12364543230948\\
3.37779604347688	-3.13949344728337\\
3.35859119265905	-3.15806694056499\\
3.34203330172029	-3.17903446772672\\
3.32841784661667	-3.20202186274962\\
3.31798779546706	-3.22661891502492\\
3.31092927278132	-3.25238668957207\\
3.30736823806401	-3.27886535984381\\
3.30736823806401	-3.30558241334186\\
3.31092927278132	-3.33206108361361\\
3.31798779546706	-3.35782885816075\\
3.32841784661667	-3.38242591043606\\
3.34203330172029	-3.40541330545896\\
3.35859119265905	-3.42638083262068\\
3.37779604347688	-3.4449543259023\\
3.39930514315597	-3.4608023408762\\
3.42273466130297	-3.47364206933971\\
3.44766649761151	-3.48324438603422\\
3.47365574287202	-3.48943793739084\\
3.50023861838711	-3.49211219933889\\
3.52694075211346	-3.49121944961054\\
3.55328564384215	-3.48677561934585\\
3.57880316835614	-3.47886000880116\\
3.60303796482598	-3.46761387223417\\
3.62555756273451	-3.45323789721835\\
3.64596009932357	-3.43598862336842\\
3.66388149084437	-3.41617386438489\\
3.67900192964067	-3.39414721511122\\
3.69105159112393	-3.37030174162554\\
3.69981544879952	-3.3450629669671\\
3.7051371114196	-3.31888127766759\\
3.70692161378864	-3.29222388659284\\
};
\addplot [color=mycolor5, line width=1.0pt, mark size=0.0pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}, forget plot]
  table[row sep=crcr]{%
8.10398741760406	-8.37995811260836\\
8.08496075098026	-8.32305592117335\\
8.02787630231842	-8.15234947332345\\
7.93564870128944	-7.8765543947562\\
7.81426008792795	-7.51355911435949\\
7.66958540930802	-7.08093150399559\\
7.50699759721457	-6.59473838459305\\
7.33139343305467	-6.06962281098335\\
7.14719473821993	-5.51880740466905\\
6.95832517247817	-4.95402495679542\\
6.7680365291046	-4.38499932441482\\
6.57774774903621	-3.81597373493859\\
6.38745880409973	-3.24694824947739\\
6.19716972600892	-2.67792284656869\\
6.00688059576006	-2.10889743928901\\
5.81687731234404	-1.54072693649744\\
5.62878523176495	-0.978271773977809\\
5.44509188941892	-0.428970443760332\\
5.26790261466383	0.100881498688692\\
5.09894412761836	0.606120661406962\\
4.93957352599482	1.08268898291082\\
4.79079346363113	1.52758821592398\\
4.65327383655997	1.9388151088928\\
4.52737967389884	2.31527812087935\\
4.41320423071966	2.65669839160212\\
4.3106059921316	2.96349914258572\\
4.21924791748129	3.2366882222436\\
4.13863731959417	3.47773894103068\\
4.06816446025058	3.6884746530776\\
4.00712852704231	3.87099098320401\\
3.95474418335089	4.02763630864795\\
3.91018792154747	4.16087320451655\\
3.87265297909861	4.27311416695013\\
3.84136303897015	4.36668063605696\\
3.81558218181727	4.44377329268185\\
3.79462164332423	4.50645162434004\\
3.7778441325722	4.55662128367136\\
3.76466602544946	4.59602761227808\\
3.75455780094438	4.62625401505859\\
3.74704334333565	4.64872434858757\\
3.74169811320365	4.66470815261508\\
3.73814662999893	4.67532811078198\\
3.73605957716495	4.68156899087828\\
3.73514837618634	4.68429006233257\\
3.73516196398896	4.68423173585379\\
3.735892671321	4.68202928051413\\
3.73709899815637	4.68004903975877\\
3.73856970656532	4.67926027786682\\
3.74016488439385	4.67852527407601\\
3.74174305599815	4.67779941232737\\
3.74319477798288	4.67705834255762\\
3.74444087743489	4.67627015398991\\
3.74542933800549	4.6753979779172\\
3.74613157911278	4.67440323883231\\
3.74653857074127	4.67324970775125\\
3.74665867096049	4.67190295173645\\
3.74651459832998	4.67033425437112\\
3.74613837958154	4.6685214313859\\
3.74556917658501	4.66644920775266\\
3.74485230075011	4.66411096359723\\
3.74403562157547	4.66150850075096\\
3.74316732252911	4.65865190139954\\
3.74229377402718	4.65555893480639\\
3.74145776965963	4.65225423782292\\
3.74069711051629	4.64876820233393\\
3.74004366611426	4.64513588616706\\
3.73952261159383	4.64139559106475\\
3.73915194702849	4.63758722953179\\
3.73894262439724	4.6337510754382\\
3.73889886011669	4.62992649899047\\
3.73901904445801	4.62615056735922\\
3.73929514437924	4.62245729474599\\
3.73971500734924	4.61887663623711\\
3.74026380517602	4.61543391914318\\
3.74092351008946	4.6121498914547\\
3.74167539956935	4.60904036799363\\
3.7424994416661	4.60611654136378\\
3.74337554764866	4.60338542752151\\
3.74428536256085	4.6008497353033\\
3.7452117250465	4.59850846638362\\
3.74612961350987	4.59635616584415\\
3.74703927778054	4.59438899591431\\
3.747935203856	4.59259991767266\\
3.74879449736708	4.59097717034931\\
3.74961403249102	4.58951109451129\\
3.75038874940688	4.58819077460937\\
3.75111512623908	4.58700501246897\\
3.75179125381749	4.58594264242682\\
3.75241653046315	4.58499282830107\\
3.7529914544157	4.58414514155795\\
3.75351733961162	4.58338979768558\\
3.75399678075761	4.58271787922763\\
3.75443129996823	4.58212029642744\\
3.75482392454673	4.58158930816214\\
3.75517763888965	4.58111763126022\\
3.75549482835192	4.58069833632553\\
3.7557794300829	4.58032592972138\\
3.75603472934904	4.57999525944955\\
3.75626261607243	4.57970101279883\\
3.75646605584712	4.57943901249774\\
3.75663870540486	4.57920151987181\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
8.30398741760406	-8.37995811260836\\
8.30220291523502	-8.3533007215336\\
8.29688125261494	-8.3271190322341\\
8.28811739493935	-8.30188025757566\\
8.27606773345609	-8.27803478408997\\
8.2609472946598	-8.25600813481631\\
8.24302590313899	-8.23619337583277\\
8.22262336654993	-8.21894410198284\\
8.2001037686414	-8.20456812696702\\
8.17586897217157	-8.19332199040004\\
8.15035144765757	-8.18540637985535\\
8.12400655592888	-8.18096254959066\\
8.09730442220253	-8.18006979986231\\
8.07072154668744	-8.18274406181035\\
8.04473230142694	-8.18893761316697\\
8.0198004651184	-8.19853992986149\\
7.99637094697139	-8.211379658325\\
7.9748618472923	-8.22722767329889\\
7.95565699647447	-8.24580116658051\\
7.93909910553571	-8.26676869374224\\
7.92548365043209	-8.28975608876514\\
7.91505359928248	-8.31435314104044\\
7.90799507659675	-8.34012091558759\\
7.90443404187943	-8.36659958585933\\
7.90443404187943	-8.39331663935738\\
7.90799507659675	-8.41979530962912\\
7.91505359928248	-8.44556308417627\\
7.92548365043209	-8.47016013645158\\
7.93909910553571	-8.49314753147448\\
7.95565699647447	-8.5141150586362\\
7.9748618472923	-8.53268855191782\\
7.99637094697139	-8.54853656689172\\
8.0198004651184	-8.56137629535522\\
8.04473230142694	-8.57097861204974\\
8.07072154668744	-8.57717216340636\\
8.09730442220253	-8.57984642535441\\
8.12400655592888	-8.57895367562606\\
8.15035144765757	-8.57450984536136\\
8.17586897217157	-8.56659423481668\\
8.2001037686414	-8.55534809824969\\
8.22262336654993	-8.54097212323387\\
8.24302590313899	-8.52372284938394\\
8.2609472946598	-8.50390809040041\\
8.27606773345609	-8.48188144112674\\
8.28811739493935	-8.45803596764106\\
8.29688125261494	-8.43279719298261\\
8.30220291523502	-8.40661550368311\\
8.30398741760406	-8.37995811260836\\
};
\addplot [color=mycolor6, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor6, draw=mycolor6}, forget plot]
  table[row sep=crcr]{%
-1.10260152618483	-2.13194777232585\\
};
\addplot [color=mycolor6, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-0.10255517250556	-2.13200464450827\\
-0.11147768435078	-1.99871768913449\\
-0.138085997451184	-1.86780924263698\\
-0.181905285829131	-1.74161536934477\\
-0.242153593245421	-1.62238800191635\\
-0.317755787226899	-1.51225475554802\\
-0.407362744830918	-1.41318096063034\\
-0.509375427776205	-1.3269345913807\\
-0.621973417318876	-1.25505471630159\\
-0.743147399668047	-1.19882403346666\\
-0.870735022238032	-1.15924598074323\\
-1.00245948088146	-1.13702682941976\\
-1.13597014951323	-1.13256308077801\\
-1.26888452708869	-1.14593439051824\\
-1.39883075339119	-1.17690214730135\\
-1.5234899349339	-1.22491373077393\\
-1.64063752566893	-1.28911237309147\\
-1.74818302406436	-1.36835244796093\\
-1.84420727815352	-1.46121991436904\\
-1.92699673284732	-1.56605755017767\\
-1.99507400836544	-1.68099452529216\\
-2.04722426411348	-1.8039797866687\\
-2.08251687754215	-1.93281865940443\\
-2.10032205112871	-2.06521201076314\\
-2.10032205112871	-2.19879727825339\\
-2.08251687754215	-2.3311906296121\\
-2.04722426411348	-2.46002950234784\\
-1.99507400836544	-2.58301476372437\\
-1.92699673284732	-2.69795173883886\\
-1.84420727815352	-2.80278937464749\\
-1.74818302406436	-2.8956568410556\\
-1.64063752566893	-2.97489691592506\\
-1.5234899349339	-3.03909555824261\\
-1.39883075339119	-3.08710714171518\\
-1.26888452708869	-3.11807489849829\\
-1.13597014951323	-3.13144620823852\\
-1.00245948088146	-3.12698245959677\\
-0.870735022238032	-3.1047633082733\\
-0.743147399668048	-3.06518525554987\\
-0.621973417318877	-3.00895457271494\\
-0.509375427776205	-2.93707469763583\\
-0.407362744830918	-2.8508283283862\\
-0.317755787226899	-2.75175453346851\\
-0.242153593245421	-2.64162128710018\\
-0.181905285829132	-2.52239391967176\\
-0.138085997451184	-2.39620004637955\\
-0.11147768435078	-2.26529159988205\\
-0.10255517250556	-2.13200464450827\\
};
\addplot [color=mycolor7, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor7, draw=mycolor7}, forget plot]
  table[row sep=crcr]{%
4.77930218668204	5.31359822046714\\
};
\addplot [color=mycolor7, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
6.48013292811671	5.59402196772322\\
6.47121041627149	5.727308923097\\
6.44460210317109	5.85821736959451\\
6.40078281479314	5.98441124288672\\
6.34053450737685	6.10363861031514\\
6.26493231339537	6.21377185668347\\
6.17532535579135	6.31284565160115\\
6.07331267284607	6.39909202085079\\
5.96071468330339	6.4709718959299\\
5.83954070095422	6.52720257876483\\
5.71195307838424	6.56678063148826\\
5.58022861974081	6.58899978281173\\
5.44671795110904	6.59346353145348\\
5.31380357353358	6.58009222171325\\
5.18385734723108	6.54912446493014\\
5.05919816568838	6.50111288145756\\
4.94205057495334	6.43691423914002\\
4.83450507655791	6.35767416427056\\
4.73848082246875	6.26480669786245\\
4.65569136777495	6.15996906205382\\
4.58761409225683	6.04503208693933\\
4.53546383650879	5.92204682556279\\
4.50017122308012	5.79320795282706\\
4.48236604949356	5.66081460146835\\
4.48236604949356	5.5272293339781\\
4.50017122308012	5.39483598261939\\
4.53546383650879	5.26599710988365\\
4.58761409225683	5.14301184850712\\
4.65569136777495	5.02807487339263\\
4.73848082246875	4.923237237584\\
4.83450507655791	4.83036977117589\\
4.94205057495334	4.75112969630643\\
5.05919816568837	4.68693105398888\\
5.18385734723108	4.63891947051631\\
5.31380357353358	4.6079517137332\\
5.44671795110904	4.59458040399297\\
5.58022861974081	4.59904415263472\\
5.71195307838424	4.62126330395819\\
5.83954070095422	4.66084135668162\\
5.96071468330339	4.71707203951655\\
6.07331267284606	4.78895191459566\\
6.17532535579135	4.87519828384529\\
6.26493231339537	4.97427207876298\\
6.34053450737685	5.08440532513131\\
6.40078281479314	5.20363269255973\\
6.44460210317109	5.32982656585194\\
6.47121041627149	5.46073501234944\\
6.48013292811671	5.59402196772322\\
};
\addplot [color=mycolor8, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor8, draw=mycolor8}, forget plot]
  table[row sep=crcr]{%
-5.63629311802119	-0.184240875811842\\
};
\addplot [color=mycolor8, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.63629326032531	-0.184236857855151\\
-4.64521577217053	-0.0509499024813725\\
-4.67182408527093	0.0799585440161346\\
-4.71564337364888	0.206152417308343\\
-4.77589168106517	0.325379784736766\\
-4.85149387504665	0.435513031105093\\
-4.94110083265067	0.534586826022778\\
-5.04311351559595	0.620833195272412\\
-5.15571150513863	0.69271307035152\\
-5.2768854874878	0.748943753186451\\
-5.40447311005778	0.788521805909886\\
-5.53619756870121	0.810740957233353\\
-5.66970823733298	0.815204705875103\\
-5.80262261490844	0.801833396134877\\
-5.93256884121094	0.770865639351761\\
-6.05722802275364	0.722854055879189\\
-6.17437561348868	0.658655413561646\\
-6.28192111188411	0.579415338692181\\
-6.37794536597327	0.486547872284072\\
-6.46073482066707	0.381710236475444\\
-6.52881209618519	0.266773261360951\\
-6.58096235193323	0.143787999984418\\
-6.6162549653619	0.0149491272486849\\
-6.63406013894846	-0.11744422411003\\
-6.63406013894846	-0.251029491600273\\
-6.6162549653619	-0.383422842958987\\
-6.58096235193323	-0.51226171569472\\
-6.52881209618519	-0.635246977071253\\
-6.46073482066707	-0.750183952185746\\
-6.37794536597327	-0.855021587994375\\
-6.28192111188411	-0.947889054402483\\
-6.17437561348868	-1.02712912927195\\
-6.05722802275365	-1.09132777158949\\
-5.93256884121094	-1.13933935506206\\
-5.80262261490844	-1.17030711184518\\
-5.66970823733298	-1.18367842158541\\
-5.53619756870121	-1.17921467294366\\
-5.40447311005778	-1.15699552162019\\
-5.2768854874878	-1.11741746889675\\
-5.15571150513863	-1.06118678606182\\
-5.04311351559596	-0.989306910982715\\
-4.94110083265067	-0.903060541733081\\
-4.85149387504665	-0.803986746815396\\
-4.77589168106517	-0.693853500447069\\
-4.71564337364888	-0.574626133018647\\
-4.67182408527093	-0.448432259726438\\
-4.64521577217053	-0.317523813228931\\
-4.63629326032531	-0.184236857855152\\
};
\addplot [color=mycolor9, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor9, draw=mycolor9}, forget plot]
  table[row sep=crcr]{%
-0.97944838720381	2.63363418200276\\
};
\addplot [color=mycolor9, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0205549313319721	2.63363048119432\\
0.0116324194867522	2.7669174365681\\
-0.0149758936136514	2.89782588306561\\
-0.0587951819915992	3.02401975635782\\
-0.119043489407889	3.14324712378624\\
-0.194645683389367	3.25338037015457\\
-0.284252640993386	3.35245416507225\\
-0.386265323938673	3.43870053432189\\
-0.498863313481344	3.510580409401\\
-0.620037295830515	3.56681109223593\\
-0.747624918400499	3.60638914495936\\
-0.879349377043929	3.62860829628283\\
-1.0128600456757	3.63307204492458\\
-1.14577442325116	3.61970073518435\\
-1.27572064955366	3.58873297840124\\
-1.40037983109636	3.54072139492867\\
-1.5175274218314	3.47652275261112\\
-1.62507292022683	3.39728267774166\\
-1.72109717431599	3.30441521133355\\
-1.80388662900979	3.19957757552492\\
-1.87196390452791	3.08464060041043\\
-1.92411416027595	2.96165533903389\\
-1.95940677370461	2.83281646629816\\
-1.97721194729118	2.70042311493945\\
-1.97721194729118	2.5668378474492\\
-1.95940677370461	2.43444449609049\\
-1.92411416027595	2.30560562335476\\
-1.87196390452791	2.18262036197822\\
-1.80388662900979	2.06768338686373\\
-1.72109717431599	1.9628457510551\\
-1.62507292022683	1.86997828464699\\
-1.5175274218314	1.79073820977753\\
-1.40037983109636	1.72653956745998\\
-1.27572064955366	1.67852798398741\\
-1.14577442325116	1.6475602272043\\
-1.0128600456757	1.63418891746407\\
-0.87934937704393	1.63865266610582\\
-0.747624918400499	1.66087181742929\\
-0.620037295830516	1.70044987015272\\
-0.498863313481345	1.75668055298765\\
-0.386265323938673	1.82856042806676\\
-0.284252640993386	1.91480679731639\\
-0.194645683389367	2.01388059223408\\
-0.119043489407889	2.12401383860241\\
-0.0587951819915993	2.24324120603083\\
-0.0149758936136515	2.36943507932304\\
0.0116324194867521	2.50034352582055\\
0.0205549313319721	2.63363048119432\\
};
\addplot [color=mycolor10, line width=1.0pt, mark size=2.5pt, mark=x, mark options={solid, fill=mycolor10, draw=mycolor10}, forget plot]
  table[row sep=crcr]{%
3.76856695544531	4.5843602756825\\
};
\addplot [color=mycolor10, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.75663870540486	4.57920151987181\\
4.74771619355964	4.71248847524559\\
4.72110788045923	4.84339692174309\\
4.67728859208129	4.9695907950353\\
4.617040284665	5.08881816246372\\
4.54143809068352	5.19895140883205\\
4.4518311330795	5.29802520374974\\
4.34981845013421	5.38427157299937\\
4.23722046059154	5.45615144807848\\
4.11604647824237	5.51238213091341\\
3.98845885567239	5.55196018363684\\
3.85673439702896	5.57417933496031\\
3.72322372839718	5.57864308360206\\
3.59030935082173	5.56527177386184\\
3.46036312451922	5.53430401707872\\
3.33570394297652	5.48629243360615\\
3.21855635224148	5.4220937912886\\
3.11101085384605	5.34285371641914\\
3.0149865997569	5.24998625001103\\
2.9321971450631	5.1451486142024\\
2.86411986954498	5.03021163908791\\
2.81196961379694	4.90722637771138\\
2.77667700036827	4.77838750497564\\
2.7588718267817	4.64599415361693\\
2.7588718267817	4.51240888612668\\
2.77667700036827	4.38001553476797\\
2.81196961379694	4.25117666203224\\
2.86411986954498	4.12819140065571\\
2.9321971450631	4.01325442554121\\
3.0149865997569	3.90841678973258\\
3.11101085384605	3.81554932332447\\
3.21855635224148	3.73630924845501\\
3.33570394297652	3.67211060613747\\
3.46036312451922	3.62409902266489\\
3.59030935082173	3.59313126588178\\
3.72322372839718	3.57975995614155\\
3.85673439702896	3.5842237047833\\
3.98845885567239	3.60644285610677\\
4.11604647824237	3.6460209088302\\
4.23722046059154	3.70225159166513\\
4.34981845013421	3.77413146674424\\
4.4518311330795	3.86037783599388\\
4.54143809068352	3.95945163091156\\
4.617040284665	4.06958487727989\\
4.67728859208129	4.18881224470831\\
4.72110788045923	4.31500611800052\\
4.74771619355964	4.44591456449803\\
4.75663870540486	4.57920151987181\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

\end{minipage}

==> fig/expRTP/figdist.tex <==
    \begin{pspicture}(-10,-5)(70,50)
		\stl
		\scriptsize
		% coordinates
		\psline[linewidth=0.8pt,linestyle=solid,arrowsize=4pt]{->}(0,0)(70,0)
		\rput[ml](70.5,0){\scriptsize$k\Delta t\,[\mathrm{s}]$}
		\psline[linewidth=0.8pt,linestyle=solid,arrowsize=4pt]{->}(0,0)(0,45)
		\rput[bc](0,47){\scriptsize$d_{k}^{(j,m)}$}
		\psline[linewidth=0.8pt,linestyle=dashed,dash=2pt 2pt]{-}(0,4.086)(68,4.086)
		% labels
		\psline[linewidth=0.8pt,linestyle=solid]{-}(-0.5,4.086)(0.5,4.086)
		\rput[mr](-1,4.086){\scriptsize$2\rho$}
		\psline[linewidth=0.8pt,linestyle=solid]{-}(0,-0.5)(0,0.5)
		\rput[tc](0,-1.5){\scriptsize$0$}
		\psline[linewidth=0.8pt,linestyle=solid]{-}(16.25,-0.5)(16.25,0.5)
		\rput[tc](16.25,-1.5){\scriptsize$20$}
		\psline[linewidth=0.8pt,linestyle=solid]{-}(32.5,-0.5)(32.5,0.5)
		\rput[tc](32.5,-1.5){\scriptsize$40$}
		\psline[linewidth=0.8pt,linestyle=solid]{-}(48.75,-0.5)(48.75,0.5)
		\rput[tc](48.75,-1.5){\scriptsize$60$}
		\psline[linewidth=0.8pt,linestyle=solid]{-}(65,-0.5)(65,0.5)
		\rput[tc](65,-1.5){\scriptsize$80$}
		% data
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,28.10)(0.163,27.870)(0.325,27.180)(0.487,26.066)(0.650,24.597)(0.812,22.855)(0.975,20.914)(1.137,18.848)(1.300,16.717)(1.462,14.546)(1.625,12.369)(1.788,10.276)(1.950,8.399)(2.112,6.922)(2.275,6.103)(2.438,6.185)(2.600,7.099)(2.763,8.540)(2.925,10.246)(3.087,12.066)(3.250,13.920)(3.413,15.766)(3.575,17.579)(3.737,19.337)(3.900,21.017)(4.062,22.604)(4.225,24.086)(4.388,25.457)(4.550,26.713)(4.713,27.853)(4.875,28.880)(5.037,29.796)(5.200,30.606)(5.362,31.316)(5.525,31.934)(5.688,32.465)(5.850,32.918)(6.013,33.301)(6.175,33.620)(6.338,33.884)(6.500,34.099)(6.662,34.271)(6.825,34.407)(6.987,34.512)(7.150,34.591)(7.312,34.647)(7.475,34.685)(7.638,34.708)(7.800,34.719)(7.963,34.721)(8.125,34.715)(8.287,34.703)(8.450,34.687)(8.613,34.668)(8.775,34.648)(8.938,34.627)(9.100,34.605)(9.262,34.583)(9.425,34.563)(9.588,34.543)(9.750,34.524)(9.912,34.507)(10.075,34.491)(10.238,34.477)(10.400,34.464)(10.562,34.452)(10.725,34.442)(10.887,34.433)(11.050,34.425)(11.213,34.418)(11.375,34.412)(11.537,34.407)(11.700,34.403)(11.863,34.399)(12.025,34.396)(12.188,34.394)(12.350,34.392)(12.512,34.391)(12.675,34.390)(12.838,34.389)(13.000,34.388)(13.162,34.388)(13.325,34.387)(13.488,34.387)(13.650,34.387)(13.812,34.387)(13.975,34.388)(14.137,34.388)(14.300,34.388)(14.463,34.388)(14.625,34.388)(14.787,34.389)(14.950,34.389)(15.113,34.389)(15.275,34.389)(15.438,34.389)(15.600,34.390)(15.762,34.390)(15.925,34.390)(16.087,34.390)(16.250,34.390)(16.413,34.203)(16.575,33.660)(16.738,32.802)(16.900,31.695)(17.062,30.415)(17.225,29.037)(17.387,27.632)(17.550,26.267)(17.712,24.996)(17.875,23.854)(18.038,22.864)(18.200,22.047)(18.363,21.415)(18.525,20.973)(18.688,20.721)(18.850,20.649)(19.012,20.744)(19.175,20.988)(19.337,21.361)(19.500,21.842)(19.663,22.413)(19.825,23.058)(19.988,23.762)(20.150,24.511)(20.312,25.290)(20.475,26.082)(20.637,26.869)(20.800,27.638)(20.962,28.376)(21.125,29.075)(21.288,29.728)(21.450,30.330)(21.613,30.877)(21.775,31.370)(21.938,31.808)(22.100,32.194)(22.262,32.530)(22.425,32.818)(22.587,33.064)(22.750,33.270)(22.913,33.442)(23.075,33.582)(23.238,33.696)(23.400,33.786)(23.562,33.856)(23.725,33.909)(23.887,33.947)(24.050,33.973)(24.212,33.989)(24.375,33.997)(24.538,33.999)(24.700,33.995)(24.863,33.988)(25.025,33.979)(25.188,33.967)(25.350,33.954)(25.512,33.940)(25.675,33.927)(25.837,33.913)(26.000,33.900)(26.163,33.887)(26.325,33.875)(26.488,33.864)(26.650,33.853)(26.812,33.844)(26.975,33.836)(27.137,33.828)(27.300,33.821)(27.462,33.815)(27.625,33.810)(27.788,33.806)(27.950,33.802)(28.113,33.799)(28.275,33.796)(28.438,33.793)(28.600,33.792)(28.762,33.790)(28.925,33.789)(29.087,33.788)(29.250,33.787)(29.413,33.786)(29.575,33.786)(29.738,33.786)(29.900,33.786)(30.062,33.786)(30.225,33.786)(30.387,33.786)(30.550,33.786)(30.712,33.786)(30.875,33.786)(31.038,33.786)(31.200,33.786)(31.363,33.786)(31.525,33.787)(31.688,33.787)(31.850,33.787)(32.013,33.787)(32.175,33.787)(32.337,33.787)(32.500,33.787)(32.663,33.670)(32.825,33.319)(32.987,32.746)(33.150,31.982)(33.312,31.073)(33.475,30.061)(33.638,28.989)(33.800,27.893)(33.962,26.804)(34.125,25.732)(34.288,24.681)(34.450,23.651)(34.612,22.646)(34.775,21.668)(34.938,20.719)(35.100,19.804)(35.263,18.926)(35.425,18.091)(35.587,17.303)(35.750,16.570)(35.913,15.897)(36.075,15.294)(36.237,14.767)(36.400,14.327)(36.562,13.983)(36.725,13.741)(36.888,13.600)(37.050,13.550)(37.212,13.580)(37.375,13.675)(37.538,13.817)(37.700,13.992)(37.862,14.186)(38.025,14.387)(38.188,14.586)(38.350,14.778)(38.513,14.956)(38.675,15.118)(38.837,15.262)(39.000,15.388)(39.163,15.497)(39.325,15.590)(39.487,15.667)(39.650,15.730)(39.812,15.780)(39.975,15.820)(40.138,15.850)(40.300,15.872)(40.462,15.887)(40.625,15.897)(40.788,15.902)(40.950,15.903)(41.112,15.902)(41.275,15.899)(41.438,15.893)(41.600,15.887)(41.763,15.880)(41.925,15.873)(42.087,15.865)(42.250,15.858)(42.413,15.850)(42.575,15.843)(42.737,15.837)(42.900,15.830)(43.062,15.825)(43.225,15.820)(43.388,15.815)(43.550,15.811)(43.712,15.807)(43.875,15.804)(44.038,15.801)(44.200,15.798)(44.362,15.796)(44.525,15.794)(44.688,15.793)(44.850,15.792)(45.013,15.791)(45.175,15.790)(45.337,15.789)(45.500,15.788)(45.663,15.788)(45.825,15.788)(45.987,15.787)(46.150,15.787)(46.312,15.787)(46.475,15.787)(46.638,15.787)(46.800,15.787)(46.962,15.787)(47.125,15.787)(47.288,15.787)(47.450,15.787)(47.612,15.787)(47.775,15.787)(47.938,15.788)(48.100,15.788)(48.263,15.788)(48.425,15.788)(48.587,15.788)(48.750,15.788)(48.913,15.653)(49.075,15.260)(49.237,14.640)(49.400,13.835)(49.562,12.886)(49.725,11.836)(49.888,10.723)(50.050,9.586)(50.212,8.460)(50.375,7.451)(50.538,6.610)(50.700,5.980)(50.862,5.550)(51.025,5.232)(51.188,5.023)(51.350,4.954)(51.513,5.090)(51.675,5.429)(51.837,5.968)(52.000,6.631)(52.163,7.320)(52.325,7.977)(52.487,8.578)(52.650,9.149)(52.812,9.649)(52.975,10.076)(53.138,10.481)(53.300,10.868)(53.462,11.212)(53.625,11.515)(53.788,11.786)(53.950,12.029)(54.112,12.251)(54.275,12.468)(54.438,12.688)(54.600,12.891)(54.763,13.056)(54.925,13.191)(55.087,13.310)(55.250,13.422)(55.413,13.530)(55.575,13.638)(55.737,13.748)(55.900,13.863)(56.062,13.982)(56.225,14.108)(56.388,14.242)(56.550,14.387)(56.712,14.540)(56.875,14.703)(57.038,14.875)(57.200,15.055)(57.362,15.243)(57.525,15.438)(57.688,15.640)(57.850,15.846)(58.013,16.058)(58.175,16.273)(58.337,16.491)(58.500,16.710)(58.663,16.930)(58.825,17.149)(58.987,17.365)(59.150,17.579)(59.312,17.789)(59.475,17.993)(59.638,18.191)(59.800,18.383)(59.962,18.566)(60.125,18.742)(60.288,18.909)(60.450,19.067)(60.612,19.215)(60.775,19.355)(60.938,19.485)(61.100,19.606)(61.263,19.719)(61.425,19.822)(61.587,19.918)(61.750,20.005)(61.913,20.085)(62.075,20.158)(62.237,20.225)(62.400,20.285)(62.562,20.340)(62.725,20.389)(62.888,20.434)(63.050,20.474)(63.212,20.510)(63.375,20.543)(63.538,20.573)(63.700,20.599)(63.862,20.623)(64.025,20.644)(64.188,20.664)(64.350,20.681)(64.513,20.697)(64.675,20.711)(64.838,20.724)(65.000,20.735)
		\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,33.85)(0.163,33.791)(0.325,33.618)(0.487,33.365)(0.650,33.069)(0.812,32.764)(0.975,32.480)(1.137,32.242)(1.300,32.067)(1.462,31.968)(1.625,31.949)(1.788,32.013)(1.950,32.175)(2.112,32.427)(2.275,32.741)(2.438,33.108)(2.600,33.514)(2.763,33.947)(2.925,34.394)(3.087,34.842)(3.250,35.282)(3.413,35.705)(3.575,36.104)(3.737,36.475)(3.900,36.815)(4.062,37.121)(4.225,37.394)(4.388,37.633)(4.550,37.840)(4.713,38.018)(4.875,38.169)(5.037,38.295)(5.200,38.399)(5.362,38.483)(5.525,38.550)(5.688,38.603)(5.850,38.642)(6.013,38.671)(6.175,38.692)(6.338,38.704)(6.500,38.711)(6.662,38.713)(6.825,38.712)(6.987,38.707)(7.150,38.700)(7.312,38.692)(7.475,38.683)(7.638,38.673)(7.800,38.663)(7.963,38.653)(8.125,38.644)(8.287,38.635)(8.450,38.626)(8.613,38.618)(8.775,38.610)(8.938,38.604)(9.100,38.597)(9.262,38.592)(9.425,38.587)(9.588,38.583)(9.750,38.579)(9.912,38.576)(10.075,38.573)(10.238,38.570)(10.400,38.568)(10.562,38.567)(10.725,38.565)(10.887,38.564)(11.050,38.563)(11.213,38.562)(11.375,38.562)(11.537,38.561)(11.700,38.561)(11.863,38.561)(12.025,38.561)(12.188,38.561)(12.350,38.561)(12.512,38.561)(12.675,38.561)(12.838,38.561)(13.000,38.561)(13.162,38.561)(13.325,38.561)(13.488,38.561)(13.650,38.561)(13.812,38.561)(13.975,38.561)(14.137,38.562)(14.300,38.562)(14.463,38.562)(14.625,38.562)(14.787,38.562)(14.950,38.562)(15.113,38.562)(15.275,38.562)(15.438,38.562)(15.600,38.562)(15.762,38.562)(15.925,38.562)(16.087,38.562)(16.250,38.562)(16.413,38.332)(16.575,37.648)(16.738,36.546)(16.900,35.091)(17.062,33.364)(17.225,31.439)(17.387,29.387)(17.550,27.274)(17.712,25.157)(17.875,23.072)(18.038,21.094)(18.200,19.276)(18.363,17.648)(18.525,16.230)(18.688,14.960)(18.850,13.831)(19.012,12.851)(19.175,12.008)(19.337,11.272)(19.500,10.639)(19.663,10.134)(19.825,9.802)(19.988,9.652)(20.150,9.667)(20.312,9.845)(20.475,10.175)(20.637,10.635)(20.800,11.203)(20.962,11.857)(21.125,12.586)(21.288,13.380)(21.450,14.228)(21.613,15.115)(21.775,16.023)(21.938,16.933)(22.100,17.831)(22.262,18.704)(22.425,19.542)(22.587,20.336)(22.750,21.083)(22.913,21.777)(23.075,22.417)(23.238,23.001)(23.400,23.531)(23.562,24.007)(23.725,24.431)(23.887,24.805)(24.050,25.134)(24.212,25.419)(24.375,25.665)(24.538,25.875)(24.700,26.053)(24.863,26.201)(25.025,26.324)(25.188,26.424)(25.350,26.505)(25.512,26.569)(25.675,26.618)(25.837,26.655)(26.000,26.681)(26.163,26.699)(26.325,26.710)(26.488,26.716)(26.650,26.716)(26.812,26.714)(26.975,26.708)(27.137,26.701)(27.300,26.693)(27.462,26.683)(27.625,26.673)(27.788,26.663)(27.950,26.653)(28.113,26.644)(28.275,26.634)(28.438,26.626)(28.600,26.618)(28.762,26.610)(28.925,26.604)(29.087,26.598)(29.250,26.592)(29.413,26.587)(29.575,26.583)(29.738,26.579)(29.900,26.576)(30.062,26.573)(30.225,26.571)(30.387,26.569)(30.550,26.567)(30.712,26.566)(30.875,26.565)(31.038,26.564)(31.200,26.563)(31.363,26.563)(31.525,26.562)(31.688,26.562)(31.850,26.562)(32.013,26.562)(32.175,26.562)(32.337,26.562)(32.500,26.562)(32.663,26.573)(32.825,26.610)(32.987,26.680)(33.150,26.792)(33.312,26.957)(33.475,27.182)(33.638,27.469)(33.800,27.821)(33.962,28.234)(34.125,28.703)(34.288,29.218)(34.450,29.769)(34.612,30.342)(34.775,30.926)(34.938,31.509)(35.100,32.080)(35.263,32.631)(35.425,33.153)(35.587,33.642)(35.750,34.093)(35.913,34.505)(36.075,34.876)(36.237,35.206)(36.400,35.497)(36.562,35.751)(36.725,35.969)(36.888,36.156)(37.050,36.313)(37.212,36.444)(37.375,36.552)(37.538,36.639)(37.700,36.709)(37.862,36.763)(38.025,36.804)(38.188,36.834)(38.350,36.855)(38.513,36.869)(38.675,36.876)(38.837,36.878)(39.000,36.877)(39.163,36.872)(39.325,36.865)(39.487,36.857)(39.650,36.848)(39.812,36.838)(39.975,36.828)(40.138,36.818)(40.300,36.808)(40.462,36.799)(40.625,36.790)(40.788,36.782)(40.950,36.774)(41.112,36.767)(41.275,36.761)(41.438,36.755)(41.600,36.750)(41.763,36.745)(41.925,36.742)(42.087,36.738)(42.250,36.735)(42.413,36.733)(42.575,36.731)(42.737,36.729)(42.900,36.727)(43.062,36.726)(43.225,36.725)(43.388,36.725)(43.550,36.724)(43.712,36.724)(43.875,36.723)(44.038,36.723)(44.200,36.723)(44.362,36.723)(44.525,36.723)(44.688,36.723)(44.850,36.723)(45.013,36.723)(45.175,36.723)(45.337,36.723)(45.500,36.723)(45.663,36.723)(45.825,36.723)(45.987,36.724)(46.150,36.724)(46.312,36.724)(46.475,36.724)(46.638,36.724)(46.800,36.724)(46.962,36.724)(47.125,36.724)(47.288,36.724)(47.450,36.724)(47.612,36.724)(47.775,36.724)(47.938,36.724)(48.100,36.724)(48.263,36.724)(48.425,36.724)(48.587,36.724)(48.750,36.724)(48.913,36.523)(49.075,35.955)(49.237,35.089)(49.400,33.986)(49.562,32.700)(49.725,31.280)(49.888,29.771)(50.050,28.211)(50.212,26.633)(50.375,25.137)(50.538,23.757)(50.700,22.539)(50.862,21.480)(51.025,20.506)(51.188,19.624)(51.350,18.806)(51.513,18.013)(51.675,17.238)(51.837,16.490)(52.000,15.778)(52.163,15.109)(52.325,14.487)(52.487,13.914)(52.650,13.391)(52.812,12.917)(52.975,12.491)(53.138,12.111)(53.300,11.775)(53.462,11.480)(53.625,11.223)(53.788,11.000)(53.950,10.809)(54.112,10.646)(54.275,10.508)(54.438,10.393)(54.600,10.297)(54.763,10.218)(54.925,10.154)(55.087,10.104)(55.250,10.064)(55.413,10.034)(55.575,10.011)(55.737,9.995)(55.900,9.985)(56.062,9.979)(56.225,9.976)(56.388,9.977)(56.550,9.979)(56.712,9.983)(56.875,9.989)(57.038,9.995)(57.200,10.001)(57.362,10.008)(57.525,10.015)(57.688,10.021)(57.850,10.028)(58.013,10.034)(58.175,10.040)(58.337,10.045)(58.500,10.050)(58.663,10.054)(58.825,10.058)(58.987,10.062)(59.150,10.065)(59.312,10.068)(59.475,10.070)(59.638,10.072)(59.800,10.074)(59.962,10.076)(60.125,10.077)(60.288,10.078)(60.450,10.079)(60.612,10.079)(60.775,10.080)(60.938,10.080)(61.100,10.081)(61.263,10.081)(61.425,10.081)(61.587,10.081)(61.750,10.081)(61.913,10.081)(62.075,10.081)(62.237,10.081)(62.400,10.081)(62.562,10.081)(62.725,10.081)(62.888,10.081)(63.050,10.081)(63.212,10.081)(63.375,10.081)(63.538,10.081)(63.700,10.081)(63.862,10.081)(64.025,10.081)(64.188,10.081)(64.350,10.081)(64.513,10.080)(64.675,10.080)(64.838,10.080)(65.000,10.080)
	\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,26.36)(0.163,26.173)(0.325,25.619)(0.487,24.752)(0.650,23.631)(0.812,22.311)(0.975,20.839)(1.137,19.261)(1.300,17.617)(1.462,15.990)(1.625,14.492)(1.788,13.152)(1.950,12.021)(2.112,11.113)(2.275,10.331)(2.438,9.606)(2.600,8.927)(2.763,8.331)(2.925,7.848)(3.087,7.500)(3.250,7.296)(3.413,7.230)(3.575,7.282)(3.737,7.427)(3.900,7.637)(4.062,7.885)(4.225,8.151)(4.388,8.418)(4.550,8.674)(4.713,8.913)(4.875,9.130)(5.037,9.323)(5.200,9.491)(5.362,9.635)(5.525,9.756)(5.688,9.856)(5.850,9.936)(6.013,9.999)(6.175,10.047)(6.338,10.082)(6.500,10.106)(6.662,10.121)(6.825,10.129)(6.987,10.130)(7.150,10.127)(7.312,10.119)(7.475,10.110)(7.638,10.098)(7.800,10.085)(7.963,10.072)(8.125,10.058)(8.287,10.044)(8.450,10.031)(8.613,10.018)(8.775,10.006)(8.938,9.995)(9.100,9.985)(9.262,9.976)(9.425,9.967)(9.588,9.960)(9.750,9.953)(9.912,9.947)(10.075,9.942)(10.238,9.938)(10.400,9.934)(10.562,9.931)(10.725,9.928)(10.887,9.926)(11.050,9.924)(11.213,9.922)(11.375,9.921)(11.537,9.920)(11.700,9.919)(11.863,9.919)(12.025,9.918)(12.188,9.918)(12.350,9.918)(12.512,9.918)(12.675,9.918)(12.838,9.918)(13.000,9.918)(13.162,9.918)(13.325,9.918)(13.488,9.919)(13.650,9.919)(13.812,9.919)(13.975,9.919)(14.137,9.919)(14.300,9.919)(14.463,9.919)(14.625,9.919)(14.787,9.920)(14.950,9.920)(15.113,9.920)(15.275,9.920)(15.438,9.920)(15.600,9.920)(15.762,9.920)(15.925,9.920)(16.087,9.920)(16.250,9.920)(16.413,9.926)(16.575,9.937)(16.738,9.940)(16.900,9.929)(17.062,9.910)(17.225,9.891)(17.387,9.879)(17.550,9.881)(17.712,9.904)(17.875,9.943)(18.038,9.918)(18.200,9.773)(18.363,9.557)(18.525,9.336)(18.688,9.027)(18.850,8.619)(19.012,8.148)(19.175,7.637)(19.337,7.190)(19.500,6.796)(19.663,6.476)(19.825,6.286)(19.988,6.246)(20.150,6.366)(20.312,6.628)(20.475,7.000)(20.637,7.448)(20.800,7.942)(20.962,8.456)(21.125,8.973)(21.288,9.476)(21.450,9.955)(21.613,10.403)(21.775,10.816)(21.938,11.193)(22.100,11.533)(22.262,11.837)(22.425,12.107)(22.587,12.346)(22.750,12.554)(22.913,12.736)(23.075,12.892)(23.238,13.026)(23.400,13.140)(23.562,13.236)(23.725,13.316)(23.887,13.382)(24.050,13.435)(24.212,13.478)(24.375,13.512)(24.538,13.537)(24.700,13.556)(24.863,13.570)(25.025,13.579)(25.188,13.584)(25.350,13.586)(25.512,13.586)(25.675,13.584)(25.837,13.581)(26.000,13.576)(26.163,13.571)(26.325,13.566)(26.488,13.560)(26.650,13.554)(26.812,13.548)(26.975,13.543)(27.137,13.538)(27.300,13.533)(27.462,13.528)(27.625,13.524)(27.788,13.520)(27.950,13.517)(28.113,13.514)(28.275,13.511)(28.438,13.508)(28.600,13.506)(28.762,13.505)(28.925,13.503)(29.087,13.502)(29.250,13.501)(29.413,13.500)(29.575,13.499)(29.738,13.498)(29.900,13.498)(30.062,13.498)(30.225,13.497)(30.387,13.497)(30.550,13.497)(30.712,13.497)(30.875,13.497)(31.038,13.497)(31.200,13.497)(31.363,13.497)(31.525,13.497)(31.688,13.497)(31.850,13.497)(32.013,13.497)(32.175,13.497)(32.337,13.497)(32.500,13.497)(32.663,13.463)(32.825,13.369)(32.987,13.230)(33.150,13.060)(33.312,12.871)(33.475,12.671)(33.638,12.467)(33.800,12.265)(33.962,12.070)(34.125,11.885)(34.288,11.711)(34.450,11.551)(34.612,11.405)(34.775,11.274)(34.938,11.156)(35.100,11.051)(35.263,10.959)(35.425,10.878)(35.587,10.808)(35.750,10.747)(35.913,10.695)(36.075,10.651)(36.237,10.614)(36.400,10.583)(36.562,10.557)(36.725,10.536)(36.888,10.519)(37.050,10.505)(37.212,10.494)(37.375,10.486)(37.538,10.480)(37.700,10.476)(37.862,10.473)(38.025,10.471)(38.188,10.470)(38.350,10.470)(38.513,10.471)(38.675,10.472)(38.837,10.473)(39.000,10.475)(39.163,10.477)(39.325,10.479)(39.487,10.480)(39.650,10.482)(39.812,10.484)(39.975,10.485)(40.138,10.487)(40.300,10.488)(40.462,10.490)(40.625,10.491)(40.788,10.492)(40.950,10.493)(41.112,10.494)(41.275,10.494)(41.438,10.495)(41.600,10.496)(41.763,10.496)(41.925,10.497)(42.087,10.497)(42.250,10.497)(42.413,10.497)(42.575,10.498)(42.737,10.498)(42.900,10.498)(43.062,10.498)(43.225,10.498)(43.388,10.498)(43.550,10.498)(43.712,10.498)(43.875,10.498)(44.038,10.498)(44.200,10.498)(44.362,10.498)(44.525,10.498)(44.688,10.498)(44.850,10.498)(45.013,10.498)(45.175,10.498)(45.337,10.498)(45.500,10.498)(45.663,10.498)(45.825,10.498)(45.987,10.498)(46.150,10.498)(46.312,10.498)(46.475,10.498)(46.638,10.498)(46.800,10.498)(46.962,10.498)(47.125,10.498)(47.288,10.498)(47.450,10.498)(47.612,10.498)(47.775,10.498)(47.938,10.498)(48.100,10.498)(48.263,10.498)(48.425,10.498)(48.587,10.498)(48.750,10.498)(48.913,10.494)(49.075,10.484)(49.237,10.467)(49.400,10.445)(49.562,10.417)(49.725,10.386)(49.888,10.351)(50.050,10.313)(50.212,10.274)(50.375,10.271)(50.538,10.319)(50.700,10.449)(50.862,10.653)(51.025,10.873)(51.188,11.109)(51.350,11.337)(51.513,11.512)(51.675,11.619)(51.837,11.666)(52.000,11.665)(52.163,11.626)(52.325,11.555)(52.487,11.462)(52.650,11.353)(52.812,11.234)(52.975,11.109)(53.138,10.982)(53.300,10.857)(53.462,10.736)(53.625,10.621)(53.788,10.513)(53.950,10.413)(54.112,10.321)(54.275,10.237)(54.438,10.162)(54.600,10.095)(54.763,10.035)(54.925,9.983)(55.087,9.937)(55.250,9.897)(55.413,9.863)(55.575,9.834)(55.737,9.810)(55.900,9.789)(56.062,9.773)(56.225,9.759)(56.388,9.748)(56.550,9.739)(56.712,9.732)(56.875,9.727)(57.038,9.723)(57.200,9.721)(57.362,9.719)(57.525,9.719)(57.688,9.718)(57.850,9.719)(58.013,9.719)(58.175,9.720)(58.337,9.721)(58.500,9.723)(58.663,9.724)(58.825,9.725)(58.987,9.727)(59.150,9.728)(59.312,9.729)(59.475,9.730)(59.638,9.731)(59.800,9.732)(59.962,9.733)(60.125,9.734)(60.288,9.735)(60.450,9.735)(60.612,9.736)(60.775,9.737)(60.938,9.737)(61.100,9.737)(61.263,9.738)(61.425,9.738)(61.587,9.738)(61.750,9.738)(61.913,9.738)(62.075,9.739)(62.237,9.739)(62.400,9.739)(62.562,9.739)(62.725,9.739)(62.888,9.739)(63.050,9.739)(63.212,9.739)(63.375,9.739)(63.538,9.739)(63.700,9.739)(63.862,9.739)(64.025,9.739)(64.188,9.739)(64.350,9.739)(64.513,9.739)(64.675,9.739)(64.838,9.739)(65.000,9.739)
	\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,6.31)(0.163,6.326)(0.325,6.391)(0.487,6.581)(0.650,6.920)(0.812,7.383)(0.975,7.943)(1.137,8.578)(1.300,9.267)(1.462,9.996)(1.625,10.752)(1.788,11.527)(1.950,12.315)(2.112,13.118)(2.275,13.939)(2.438,14.764)(2.600,15.579)(2.763,16.372)(2.925,17.135)(3.087,17.860)(3.250,18.541)(3.413,19.173)(3.575,19.755)(3.737,20.285)(3.900,20.762)(4.062,21.188)(4.225,21.565)(4.388,21.896)(4.550,22.182)(4.713,22.429)(4.875,22.640)(5.037,22.818)(5.200,22.967)(5.362,23.091)(5.525,23.191)(5.688,23.273)(5.850,23.337)(6.013,23.387)(6.175,23.424)(6.338,23.451)(6.500,23.470)(6.662,23.481)(6.825,23.487)(6.987,23.488)(7.150,23.486)(7.312,23.481)(7.475,23.474)(7.638,23.466)(7.800,23.457)(7.963,23.447)(8.125,23.437)(8.287,23.427)(8.450,23.418)(8.613,23.409)(8.775,23.400)(8.938,23.392)(9.100,23.385)(9.262,23.378)(9.425,23.372)(9.588,23.367)(9.750,23.362)(9.912,23.358)(10.075,23.354)(10.238,23.351)(10.400,23.348)(10.562,23.346)(10.725,23.344)(10.887,23.342)(11.050,23.341)(11.213,23.340)(11.375,23.339)(11.537,23.338)(11.700,23.338)(11.863,23.338)(12.025,23.337)(12.188,23.337)(12.350,23.337)(12.512,23.337)(12.675,23.337)(12.838,23.337)(13.000,23.337)(13.162,23.337)(13.325,23.337)(13.488,23.337)(13.650,23.337)(13.812,23.337)(13.975,23.338)(14.137,23.338)(14.300,23.338)(14.463,23.338)(14.625,23.338)(14.787,23.338)(14.950,23.338)(15.113,23.338)(15.275,23.338)(15.438,23.338)(15.600,23.338)(15.762,23.338)(15.925,23.338)(16.087,23.338)(16.250,23.338)(16.413,23.260)(16.575,23.025)(16.738,22.640)(16.900,22.125)(17.062,21.508)(17.225,20.816)(17.387,20.072)(17.550,19.302)(17.712,18.525)(17.875,17.748)(18.038,16.961)(18.200,16.152)(18.363,15.360)(18.525,14.597)(18.688,13.868)(18.850,13.195)(19.012,12.611)(19.175,12.132)(19.337,11.761)(19.500,11.506)(19.663,11.377)(19.825,11.382)(19.988,11.518)(20.150,11.774)(20.312,12.133)(20.475,12.562)(20.637,13.027)(20.800,13.491)(20.962,13.915)(21.125,14.270)(21.288,14.577)(21.450,14.866)(21.613,15.128)(21.775,15.338)(21.938,15.482)(22.100,15.545)(22.262,15.521)(22.425,15.433)(22.587,15.255)(22.750,14.946)(22.913,14.537)(23.075,14.051)(23.238,13.502)(23.400,12.911)(23.562,12.294)(23.725,11.667)(23.887,11.042)(24.050,10.429)(24.212,9.838)(24.375,9.276)(24.538,8.747)(24.700,8.254)(24.863,7.802)(25.025,7.389)(25.188,7.017)(25.350,6.684)(25.512,6.390)(25.675,6.132)(25.837,5.907)(26.000,5.714)(26.163,5.549)(26.325,5.409)(26.488,5.292)(26.650,5.195)(26.812,5.116)(26.975,5.052)(27.137,5.001)(27.300,4.961)(27.462,4.931)(27.625,4.909)(27.788,4.894)(27.950,4.884)(28.113,4.878)(28.275,4.876)(28.438,4.877)(28.600,4.880)(28.762,4.884)(28.925,4.890)(29.087,4.896)(29.250,4.902)(29.413,4.909)(29.575,4.916)(29.738,4.923)(29.900,4.930)(30.062,4.936)(30.225,4.941)(30.387,4.947)(30.550,4.952)(30.712,4.956)(30.875,4.960)(31.038,4.964)(31.200,4.967)(31.363,4.969)(31.525,4.972)(31.688,4.974)(31.850,4.976)(32.013,4.977)(32.175,4.978)(32.337,4.979)(32.500,4.980)(32.663,4.944)(32.825,4.846)(32.987,4.711)(33.150,4.572)(33.312,4.456)(33.475,4.380)(33.638,4.364)(33.800,4.421)(33.962,4.552)(34.125,4.752)(34.288,5.007)(34.450,5.301)(34.612,5.619)(34.775,5.947)(34.938,6.276)(35.100,6.595)(35.263,6.899)(35.425,7.184)(35.587,7.446)(35.750,7.685)(35.913,7.899)(36.075,8.090)(36.237,8.258)(36.400,8.404)(36.562,8.530)(36.725,8.638)(36.888,8.729)(37.050,8.805)(37.212,8.868)(37.375,8.919)(37.538,8.960)(37.700,8.992)(37.862,9.016)(38.025,9.035)(38.188,9.048)(38.350,9.056)(38.513,9.061)(38.675,9.063)(38.837,9.063)(39.000,9.061)(39.163,9.057)(39.325,9.053)(39.487,9.048)(39.650,9.043)(39.812,9.037)(39.975,9.032)(40.138,9.026)(40.300,9.021)(40.462,9.016)(40.625,9.012)(40.788,9.007)(40.950,9.004)(41.112,9.000)(41.275,8.997)(41.438,8.994)(41.600,8.991)(41.763,8.989)(41.925,8.987)(42.087,8.986)(42.250,8.984)(42.413,8.983)(42.575,8.982)(42.737,8.981)(42.900,8.980)(43.062,8.980)(43.225,8.979)(43.388,8.979)(43.550,8.979)(43.712,8.979)(43.875,8.978)(44.038,8.978)(44.200,8.978)(44.362,8.978)(44.525,8.978)(44.688,8.978)(44.850,8.978)(45.013,8.978)(45.175,8.978)(45.337,8.979)(45.500,8.979)(45.663,8.979)(45.825,8.979)(45.987,8.979)(46.150,8.979)(46.312,8.979)(46.475,8.979)(46.638,8.979)(46.800,8.979)(46.962,8.979)(47.125,8.979)(47.288,8.979)(47.450,8.979)(47.612,8.979)(47.775,8.979)(47.938,8.979)(48.100,8.979)(48.263,8.979)(48.425,8.979)(48.587,8.979)(48.750,8.979)(48.913,9.009)(49.075,9.089)(49.237,9.203)(49.400,9.349)(49.562,9.523)(49.725,9.723)(49.888,9.948)(50.050,10.192)(50.212,10.454)(50.375,10.679)(50.538,10.871)(50.700,11.045)(50.862,11.225)(51.025,11.460)(51.188,11.760)(51.350,12.130)(51.513,12.548)(51.675,12.984)(51.837,13.423)(52.000,13.851)(52.163,14.260)(52.325,14.643)(52.487,14.996)(52.650,15.316)(52.812,15.603)(52.975,15.857)(53.138,16.078)(53.300,16.270)(53.462,16.433)(53.625,16.570)(53.788,16.685)(53.950,16.779)(54.112,16.856)(54.275,16.917)(54.438,16.965)(54.600,17.002)(54.763,17.029)(54.925,17.049)(55.087,17.061)(55.250,17.069)(55.413,17.072)(55.575,17.072)(55.737,17.069)(55.900,17.064)(56.062,17.058)(56.225,17.054)(56.388,17.053)(56.550,17.053)(56.712,17.053)(56.875,17.054)(57.038,17.055)(57.200,17.056)(57.362,17.056)(57.525,17.056)(57.688,17.055)(57.850,17.053)(58.013,17.051)(58.175,17.048)(58.337,17.044)(58.500,17.040)(58.663,17.035)(58.825,17.030)(58.987,17.024)(59.150,17.019)(59.312,17.012)(59.475,17.006)(59.638,17.000)(59.800,16.994)(59.962,16.988)(60.125,16.982)(60.288,16.976)(60.450,16.971)(60.612,16.966)(60.775,16.962)(60.938,16.958)(61.100,16.954)(61.263,16.951)(61.425,16.948)(61.587,16.945)(61.750,16.942)(61.913,16.940)(62.075,16.938)(62.237,16.937)(62.400,16.935)(62.562,16.934)(62.725,16.933)(62.888,16.932)(63.050,16.931)(63.212,16.930)(63.375,16.930)(63.538,16.929)(63.700,16.929)(63.862,16.928)(64.025,16.928)(64.188,16.928)(64.350,16.927)(64.513,16.927)(64.675,16.927)(64.838,16.927)(65.000,16.926)
	\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,39.21)(0.163,39.105)(0.325,38.790)(0.487,38.273)(0.650,37.581)(0.812,36.751)(0.975,35.818)(1.137,34.817)(1.300,33.822)(1.462,32.926)(1.625,32.074)(1.788,31.180)(1.950,30.260)(2.112,29.321)(2.275,28.369)(2.438,27.408)(2.600,26.442)(2.763,25.477)(2.925,24.515)(3.087,23.562)(3.250,22.621)(3.413,21.696)(3.575,20.793)(3.737,19.924)(3.900,19.104)(4.062,18.345)(4.225,17.653)(4.388,17.034)(4.550,16.490)(4.713,16.019)(4.875,15.616)(5.037,15.278)(5.200,14.996)(5.362,14.765)(5.525,14.577)(5.688,14.424)(5.850,14.302)(6.013,14.204)(6.175,14.126)(6.338,14.063)(6.500,14.014)(6.662,13.975)(6.825,13.944)(6.987,13.920)(7.150,13.901)(7.312,13.887)(7.475,13.875)(7.638,13.867)(7.800,13.861)(7.963,13.857)(8.125,13.855)(8.287,13.853)(8.450,13.853)(8.613,13.853)(8.775,13.854)(8.938,13.856)(9.100,13.858)(9.262,13.860)(9.425,13.862)(9.588,13.864)(9.750,13.866)(9.912,13.868)(10.075,13.870)(10.238,13.872)(10.400,13.874)(10.562,13.875)(10.725,13.877)(10.887,13.878)(11.050,13.879)(11.213,13.880)(11.375,13.881)(11.537,13.882)(11.700,13.883)(11.863,13.883)(12.025,13.884)(12.188,13.884)(12.350,13.885)(12.512,13.885)(12.675,13.885)(12.838,13.886)(13.000,13.886)(13.162,13.886)(13.325,13.886)(13.488,13.886)(13.650,13.886)(13.812,13.886)(13.975,13.886)(14.137,13.886)(14.300,13.886)(14.463,13.886)(14.625,13.886)(14.787,13.886)(14.950,13.886)(15.113,13.886)(15.275,13.886)(15.438,13.886)(15.600,13.886)(15.762,13.886)(15.925,13.886)(16.087,13.886)(16.250,13.886)(16.413,13.878)(16.575,13.844)(16.738,13.778)(16.900,13.682)(17.062,13.561)(17.225,13.418)(17.387,13.254)(17.550,13.073)(17.712,12.875)(17.875,12.659)(18.038,12.495)(18.200,12.438)(18.363,12.479)(18.525,12.662)(18.688,12.910)(18.850,13.223)(19.012,13.592)(19.175,14.002)(19.337,14.475)(19.500,14.914)(19.663,15.309)(19.825,15.647)(19.988,15.933)(20.150,16.177)(20.312,16.381)(20.475,16.539)(20.637,16.648)(20.800,16.700)(20.962,16.685)(21.125,16.590)(21.288,16.406)(21.450,16.130)(21.613,15.770)(21.775,15.348)(21.938,14.881)(22.100,14.387)(22.262,13.881)(22.425,13.377)(22.587,12.885)(22.750,12.414)(22.913,11.971)(23.075,11.560)(23.238,11.185)(23.400,10.847)(23.562,10.546)(23.725,10.281)(23.887,10.051)(24.050,9.852)(24.212,9.683)(24.375,9.540)(24.538,9.420)(24.700,9.321)(24.863,9.239)(25.025,9.172)(25.188,9.118)(25.350,9.075)(25.512,9.041)(25.675,9.015)(25.837,8.994)(26.000,8.980)(26.163,8.969)(26.325,8.962)(26.488,8.958)(26.650,8.956)(26.812,8.955)(26.975,8.956)(27.137,8.959)(27.300,8.961)(27.462,8.965)(27.625,8.968)(27.788,8.972)(27.950,8.976)(28.113,8.980)(28.275,8.984)(28.438,8.987)(28.600,8.990)(28.762,8.994)(28.925,8.996)(29.087,8.999)(29.250,9.001)(29.413,9.003)(29.575,9.005)(29.738,9.007)(29.900,9.008)(30.062,9.010)(30.225,9.011)(30.387,9.012)(30.550,9.012)(30.712,9.013)(30.875,9.014)(31.038,9.014)(31.200,9.014)(31.363,9.015)(31.525,9.015)(31.688,9.015)(31.850,9.015)(32.013,9.015)(32.175,9.015)(32.337,9.015)(32.500,9.015)(32.663,8.971)(32.825,8.839)(32.987,8.638)(33.150,8.412)(33.312,8.231)(33.475,8.161)(33.638,8.258)(33.800,8.551)(33.962,9.035)(34.125,9.679)(34.288,10.437)(34.450,11.271)(34.612,12.148)(34.775,13.044)(34.938,13.942)(35.100,14.830)(35.263,15.699)(35.425,16.545)(35.587,17.367)(35.750,18.166)(35.913,18.944)(36.075,19.705)(36.237,20.452)(36.400,21.188)(36.562,21.913)(36.725,22.622)(36.888,23.311)(37.050,23.973)(37.212,24.604)(37.375,25.200)(37.538,25.755)(37.700,26.268)(37.862,26.737)(38.025,27.161)(38.188,27.540)(38.350,27.876)(38.513,28.169)(38.675,28.424)(38.837,28.642)(39.000,28.826)(39.163,28.981)(39.325,29.109)(39.487,29.214)(39.650,29.298)(39.812,29.363)(39.975,29.414)(40.138,29.452)(40.300,29.478)(40.462,29.496)(40.625,29.506)(40.788,29.510)(40.950,29.510)(41.112,29.505)(41.275,29.499)(41.438,29.490)(41.600,29.480)(41.763,29.469)(41.925,29.457)(42.087,29.446)(42.250,29.435)(42.413,29.424)(42.575,29.414)(42.737,29.404)(42.900,29.395)(43.062,29.387)(43.225,29.380)(43.388,29.373)(43.550,29.367)(43.712,29.362)(43.875,29.357)(44.038,29.353)(44.200,29.350)(44.362,29.347)(44.525,29.344)(44.688,29.342)(44.850,29.340)(45.013,29.339)(45.175,29.338)(45.337,29.337)(45.500,29.336)(45.663,29.336)(45.825,29.335)(45.987,29.335)(46.150,29.335)(46.312,29.335)(46.475,29.335)(46.638,29.335)(46.800,29.335)(46.962,29.335)(47.125,29.335)(47.288,29.335)(47.450,29.335)(47.612,29.335)(47.775,29.335)(47.938,29.336)(48.100,29.336)(48.263,29.336)(48.425,29.336)(48.587,29.336)(48.750,29.336)(48.913,29.156)(49.075,28.634)(49.237,27.819)(49.400,26.768)(49.562,25.548)(49.725,24.216)(49.888,22.830)(50.050,21.443)(50.212,20.102)(50.375,18.843)(50.538,17.719)(50.700,16.756)(50.862,15.946)(51.025,15.316)(51.188,14.889)(51.350,14.640)(51.513,14.528)(51.675,14.566)(51.837,14.746)(52.000,15.013)(52.163,15.317)(52.325,15.612)(52.487,15.901)(52.650,16.204)(52.812,16.478)(52.975,16.719)(53.138,16.964)(53.300,17.217)(53.462,17.453)(53.625,17.670)(53.788,17.874)(53.950,18.068)(54.112,18.250)(54.275,18.426)(54.438,18.605)(54.600,18.776)(54.763,18.931)(54.925,19.073)(55.087,19.211)(55.250,19.348)(55.413,19.487)(55.575,19.630)(55.737,19.777)(55.900,19.929)(56.062,20.087)(56.225,20.252)(56.388,20.422)(56.550,20.599)(56.712,20.783)(56.875,20.972)(57.038,21.166)(57.200,21.364)(57.362,21.566)(57.525,21.771)(57.688,21.978)(57.850,22.185)(58.013,22.393)(58.175,22.599)(58.337,22.804)(58.500,23.005)(58.663,23.203)(58.825,23.395)(58.987,23.581)(59.150,23.761)(59.312,23.933)(59.475,24.096)(59.638,24.251)(59.800,24.397)(59.962,24.533)(60.125,24.659)(60.288,24.775)(60.450,24.881)(60.612,24.978)(60.775,25.066)(60.938,25.144)(61.100,25.214)(61.263,25.276)(61.425,25.330)(61.587,25.377)(61.750,25.418)(61.913,25.453)(62.075,25.483)(62.237,25.508)(62.400,25.529)(62.562,25.546)(62.725,25.560)(62.888,25.572)(63.050,25.580)(63.212,25.587)(63.375,25.592)(63.538,25.596)(63.700,25.598)(63.862,25.599)(64.025,25.600)(64.188,25.600)(64.350,25.599)(64.513,25.598)(64.675,25.597)(64.838,25.596)(65.000,25.594)
	\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,16.20)(0.163,16.036)(0.325,15.547)(0.487,14.768)(0.650,13.745)(0.812,12.533)(0.975,11.182)(1.137,9.737)(1.300,8.291)(1.462,7.009)(1.625,5.981)(1.788,5.167)(1.950,4.580)(2.112,4.311)(2.275,4.363)(2.438,4.674)(2.600,5.195)(2.763,5.906)(2.925,6.771)(3.087,7.757)(3.250,8.835)(3.413,9.980)(3.575,11.174)(3.737,12.393)(3.900,13.608)(4.062,14.799)(4.225,15.948)(4.388,17.041)(4.550,18.068)(4.713,19.022)(4.875,19.900)(5.037,20.698)(5.200,21.417)(5.362,22.059)(5.525,22.627)(5.688,23.124)(5.850,23.556)(6.013,23.927)(6.175,24.243)(6.338,24.509)(6.500,24.732)(6.662,24.916)(6.825,25.065)(6.987,25.185)(7.150,25.280)(7.312,25.352)(7.475,25.406)(7.638,25.445)(7.800,25.471)(7.963,25.486)(8.125,25.493)(8.287,25.494)(8.450,25.489)(8.613,25.480)(8.775,25.469)(8.938,25.455)(9.100,25.441)(9.262,25.425)(9.425,25.410)(9.588,25.395)(9.750,25.380)(9.912,25.366)(10.075,25.353)(10.238,25.341)(10.400,25.330)(10.562,25.319)(10.725,25.310)(10.887,25.302)(11.050,25.295)(11.213,25.288)(11.375,25.283)(11.537,25.278)(11.700,25.274)(11.863,25.270)(12.025,25.267)(12.188,25.265)(12.350,25.263)(12.512,25.261)(12.675,25.260)(12.838,25.259)(13.000,25.258)(13.162,25.258)(13.325,25.257)(13.488,25.257)(13.650,25.257)(13.812,25.257)(13.975,25.257)(14.137,25.257)(14.300,25.257)(14.463,25.257)(14.625,25.257)(14.787,25.257)(14.950,25.257)(15.113,25.258)(15.275,25.258)(15.438,25.258)(15.600,25.258)(15.762,25.258)(15.925,25.258)(16.087,25.259)(16.250,25.259)(16.413,25.051)(16.575,24.456)(16.738,23.535)(16.900,22.363)(17.062,21.009)(17.225,19.543)(17.387,18.031)(17.550,16.543)(17.712,15.147)(17.875,13.913)(18.038,12.980)(18.200,12.453)(18.363,12.284)(18.525,12.376)(18.688,12.730)(18.850,13.269)(19.012,13.901)(19.175,14.576)(19.337,15.240)(19.500,15.893)(19.663,16.527)(19.825,17.125)(19.988,17.684)(20.150,18.198)(20.312,18.666)(20.475,19.088)(20.637,19.460)(20.800,19.779)(20.962,20.042)(21.125,20.253)(21.288,20.416)(21.450,20.541)(21.613,20.633)(21.775,20.698)(21.938,20.742)(22.100,20.768)(22.262,20.779)(22.425,20.779)(22.587,20.770)(22.750,20.754)(22.913,20.732)(23.075,20.708)(23.238,20.680)(23.400,20.652)(23.562,20.623)(23.725,20.594)(23.887,20.565)(24.050,20.538)(24.212,20.511)(24.375,20.487)(24.538,20.464)(24.700,20.442)(24.863,20.423)(25.025,20.405)(25.188,20.389)(25.350,20.375)(25.512,20.362)(25.675,20.351)(25.837,20.341)(26.000,20.333)(26.163,20.325)(26.325,20.319)(26.488,20.314)(26.650,20.310)(26.812,20.306)(26.975,20.303)(27.137,20.301)(27.300,20.299)(27.462,20.297)(27.625,20.296)(27.788,20.296)(27.950,20.295)(28.113,20.295)(28.275,20.295)(28.438,20.295)(28.600,20.295)(28.762,20.295)(28.925,20.295)(29.087,20.295)(29.250,20.296)(29.413,20.296)(29.575,20.296)(29.738,20.297)(29.900,20.297)(30.062,20.297)(30.225,20.297)(30.387,20.298)(30.550,20.298)(30.712,20.298)(30.875,20.298)(31.038,20.298)(31.200,20.299)(31.363,20.299)(31.525,20.299)(31.688,20.299)(31.850,20.299)(32.013,20.299)(32.175,20.299)(32.337,20.299)(32.500,20.299)(32.663,20.216)(32.825,19.959)(32.987,19.524)(33.150,18.930)(33.312,18.211)(33.475,17.402)(33.638,16.537)(33.800,15.649)(33.962,14.763)(34.125,13.890)(34.288,13.031)(34.450,12.191)(34.612,11.376)(34.775,10.594)(34.938,9.859)(35.100,9.185)(35.263,8.594)(35.425,8.109)(35.587,7.755)(35.750,7.556)(35.913,7.531)(36.075,7.684)(36.237,8.010)(36.400,8.490)(36.562,9.093)(36.725,9.782)(36.888,10.524)(37.050,11.286)(37.212,12.046)(37.375,12.785)(37.538,13.488)(37.700,14.147)(37.862,14.754)(38.025,15.308)(38.188,15.806)(38.350,16.249)(38.513,16.638)(38.675,16.978)(38.837,17.270)(39.000,17.520)(39.163,17.730)(39.325,17.906)(39.487,18.052)(39.650,18.170)(39.812,18.265)(39.975,18.339)(40.138,18.396)(40.300,18.438)(40.462,18.468)(40.625,18.488)(40.788,18.500)(40.950,18.505)(41.112,18.504)(41.275,18.500)(41.438,18.493)(41.600,18.483)(41.763,18.472)(41.925,18.460)(42.087,18.447)(42.250,18.435)(42.413,18.422)(42.575,18.411)(42.737,18.399)(42.900,18.389)(43.062,18.379)(43.225,18.370)(43.388,18.362)(43.550,18.354)(43.712,18.348)(43.875,18.342)(44.038,18.337)(44.200,18.332)(44.362,18.329)(44.525,18.325)(44.688,18.322)(44.850,18.320)(45.013,18.318)(45.175,18.317)(45.337,18.315)(45.500,18.314)(45.663,18.313)(45.825,18.313)(45.987,18.312)(46.150,18.312)(46.312,18.312)(46.475,18.312)(46.638,18.312)(46.800,18.312)(46.962,18.312)(47.125,18.312)(47.288,18.312)(47.450,18.312)(47.612,18.312)(47.775,18.312)(47.938,18.312)(48.100,18.313)(48.263,18.313)(48.425,18.313)(48.587,18.313)(48.750,18.313)(48.913,18.193)(49.075,17.836)(49.237,17.258)(49.400,16.495)(49.562,15.588)(49.725,14.579)(49.888,13.505)(50.050,12.404)(50.212,11.313)(50.375,10.253)(50.538,9.303)(50.700,8.525)(50.862,7.869)(51.025,7.324)(51.188,6.933)(51.350,6.660)(51.513,6.436)(51.675,6.283)(51.837,6.216)(52.000,6.247)(52.163,6.361)(52.325,6.509)(52.487,6.677)(52.650,6.860)(52.812,7.031)(52.975,7.183)(53.138,7.335)(53.300,7.492)(53.462,7.639)(53.625,7.779)(53.788,7.915)(53.950,8.048)(54.112,8.175)(54.275,8.296)(54.438,8.415)(54.600,8.535)(54.763,8.656)(54.925,8.777)(55.087,8.901)(55.250,9.029)(55.413,9.164)(55.575,9.304)(55.737,9.450)(55.900,9.602)(56.062,9.761)(56.225,9.925)(56.388,10.094)(56.550,10.269)(56.712,10.447)(56.875,10.629)(57.038,10.814)(57.200,11.002)(57.362,11.191)(57.525,11.380)(57.688,11.570)(57.850,11.759)(58.013,11.946)(58.175,12.131)(58.337,12.312)(58.500,12.489)(58.663,12.661)(58.825,12.827)(58.987,12.986)(59.150,13.139)(59.312,13.283)(59.475,13.420)(59.638,13.547)(59.800,13.666)(59.962,13.776)(60.125,13.878)(60.288,13.970)(60.450,14.053)(60.612,14.128)(60.775,14.195)(60.938,14.254)(61.100,14.306)(61.263,14.351)(61.425,14.390)(61.587,14.423)(61.750,14.451)(61.913,14.474)(62.075,14.492)(62.237,14.507)(62.400,14.519)(62.562,14.528)(62.725,14.535)(62.888,14.539)(63.050,14.542)(63.212,14.543)(63.375,14.543)(63.538,14.542)(63.700,14.540)(63.862,14.538)(64.025,14.536)(64.188,14.533)(64.350,14.529)(64.513,14.526)(64.675,14.523)(64.838,14.519)(65.000,14.516)
	\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,34.00)(0.163,33.823)(0.325,33.315)(0.487,32.511)(0.650,31.462)(0.812,30.226)(0.975,28.856)(1.137,27.405)(1.300,25.910)(1.462,24.382)(1.625,22.833)(1.788,21.297)(1.950,19.812)(2.112,18.402)(2.275,17.079)(2.438,15.855)(2.600,14.744)(2.763,13.761)(2.925,12.923)(3.087,12.247)(3.250,11.746)(3.413,11.432)(3.575,11.308)(3.737,11.368)(3.900,11.592)(4.062,11.949)(4.225,12.404)(4.388,12.922)(4.550,13.474)(4.713,14.033)(4.875,14.583)(5.037,15.108)(5.200,15.599)(5.362,16.050)(5.525,16.458)(5.688,16.822)(5.850,17.142)(6.013,17.421)(6.175,17.660)(6.338,17.864)(6.500,18.035)(6.662,18.177)(6.825,18.294)(6.987,18.387)(7.150,18.462)(7.312,18.519)(7.475,18.562)(7.638,18.593)(7.800,18.614)(7.963,18.627)(8.125,18.633)(8.287,18.635)(8.450,18.632)(8.613,18.626)(8.775,18.617)(8.938,18.607)(9.100,18.597)(9.262,18.585)(9.425,18.574)(9.588,18.562)(9.750,18.551)(9.912,18.541)(10.075,18.531)(10.238,18.522)(10.400,18.513)(10.562,18.505)(10.725,18.498)(10.887,18.492)(11.050,18.487)(11.213,18.482)(11.375,18.477)(11.537,18.474)(11.700,18.470)(11.863,18.468)(12.025,18.465)(12.188,18.464)(12.350,18.462)(12.512,18.461)(12.675,18.460)(12.838,18.459)(13.000,18.458)(13.162,18.458)(13.325,18.458)(13.488,18.457)(13.650,18.457)(13.812,18.457)(13.975,18.457)(14.137,18.457)(14.300,18.457)(14.463,18.457)(14.625,18.457)(14.787,18.458)(14.950,18.458)(15.113,18.458)(15.275,18.458)(15.438,18.458)(15.600,18.458)(15.762,18.458)(15.925,18.458)(16.087,18.458)(16.250,18.459)(16.413,18.236)(16.575,17.588)(16.738,16.574)(16.900,15.266)(17.062,13.744)(17.225,12.088)(17.387,10.386)(17.550,8.745)(17.712,7.313)(17.875,6.290)(18.038,5.910)(18.200,6.181)(18.363,6.843)(18.525,7.626)(18.688,8.441)(18.850,9.208)(19.012,9.875)(19.175,10.444)(19.337,10.906)(19.500,11.336)(19.663,11.742)(19.825,12.122)(19.988,12.482)(20.150,12.830)(20.312,13.173)(20.475,13.523)(20.637,13.894)(20.800,14.301)(20.962,14.762)(21.125,15.277)(21.288,15.798)(21.450,16.277)(21.613,16.720)(21.775,17.151)(21.938,17.586)(22.100,18.039)(22.262,18.515)(22.425,19.011)(22.587,19.536)(22.750,20.100)(22.913,20.690)(23.075,21.295)(23.238,21.906)(23.400,22.512)(23.562,23.108)(23.725,23.687)(23.887,24.243)(24.050,24.772)(24.212,25.270)(24.375,25.735)(24.538,26.164)(24.700,26.557)(24.863,26.915)(25.025,27.236)(25.188,27.522)(25.350,27.775)(25.512,27.997)(25.675,28.189)(25.837,28.355)(26.000,28.496)(26.163,28.615)(26.325,28.714)(26.488,28.796)(26.650,28.863)(26.812,28.916)(26.975,28.958)(27.137,28.990)(27.300,29.014)(27.462,29.030)(27.625,29.041)(27.788,29.048)(27.950,29.050)(28.113,29.050)(28.275,29.047)(28.438,29.042)(28.600,29.037)(28.762,29.030)(28.925,29.023)(29.087,29.016)(29.250,29.009)(29.413,29.002)(29.575,28.995)(29.738,28.988)(29.900,28.982)(30.062,28.976)(30.225,28.971)(30.387,28.967)(30.550,28.962)(30.712,28.959)(30.875,28.955)(31.038,28.952)(31.200,28.950)(31.363,28.948)(31.525,28.946)(31.688,28.944)(31.850,28.943)(32.013,28.942)(32.175,28.941)(32.337,28.940)(32.500,28.939)(32.663,28.840)(32.825,28.542)(32.987,28.057)(33.150,27.410)(33.312,26.654)(33.475,25.846)(33.638,25.031)(33.800,24.249)(33.962,23.531)(34.125,22.885)(34.288,22.312)(34.450,21.810)(34.612,21.377)(34.775,21.008)(34.938,20.701)(35.100,20.453)(35.263,20.261)(35.425,20.122)(35.587,20.035)(35.750,19.997)(35.913,20.009)(36.075,20.070)(36.237,20.179)(36.400,20.336)(36.562,20.541)(36.725,20.788)(36.888,21.070)(37.050,21.378)(37.212,21.702)(37.375,22.032)(37.538,22.360)(37.700,22.678)(37.862,22.980)(38.025,23.261)(38.188,23.519)(38.350,23.752)(38.513,23.958)(38.675,24.139)(38.837,24.295)(39.000,24.428)(39.163,24.539)(39.325,24.631)(39.487,24.706)(39.650,24.766)(39.812,24.812)(39.975,24.847)(40.138,24.873)(40.300,24.890)(40.462,24.900)(40.625,24.906)(40.788,24.907)(40.950,24.904)(41.112,24.899)(41.275,24.892)(41.438,24.884)(41.600,24.875)(41.763,24.866)(41.925,24.856)(42.087,24.847)(42.250,24.838)(42.413,24.829)(42.575,24.821)(42.737,24.813)(42.900,24.806)(43.062,24.800)(43.225,24.794)(43.388,24.789)(43.550,24.785)(43.712,24.781)(43.875,24.777)(44.038,24.774)(44.200,24.771)(44.362,24.769)(44.525,24.767)(44.688,24.766)(44.850,24.764)(45.013,24.763)(45.175,24.763)(45.337,24.762)(45.500,24.761)(45.663,24.761)(45.825,24.761)(45.987,24.761)(46.150,24.760)(46.312,24.760)(46.475,24.760)(46.638,24.760)(46.800,24.760)(46.962,24.761)(47.125,24.761)(47.288,24.761)(47.450,24.761)(47.612,24.761)(47.775,24.761)(47.938,24.761)(48.100,24.761)(48.263,24.761)(48.425,24.761)(48.587,24.761)(48.750,24.762)(48.913,24.656)(49.075,24.337)(49.237,23.820)(49.400,23.136)(49.562,22.317)(49.725,21.397)(49.888,20.405)(50.050,19.370)(50.212,18.316)(50.375,17.261)(50.538,16.245)(50.700,15.303)(50.862,14.399)(51.025,13.501)(51.188,12.618)(51.350,11.746)(51.513,10.872)(51.675,9.997)(51.837,9.128)(52.000,8.328)(52.163,7.645)(52.325,7.097)(52.487,6.661)(52.650,6.286)(52.812,6.000)(52.975,5.791)(53.138,5.597)(53.300,5.409)(53.462,5.248)(53.625,5.112)(53.788,4.992)(53.950,4.885)(54.112,4.782)(54.275,4.669)(54.438,4.535)(54.600,4.408)(54.763,4.318)(54.925,4.258)(55.087,4.215)(55.250,4.182)(55.413,4.156)(55.575,4.135)(55.737,4.118)(55.900,4.104)(56.062,4.093)(56.225,4.088)(56.388,4.088)(56.550,4.089)(56.712,4.089)(56.875,4.089)(57.038,4.089)(57.200,4.089)(57.362,4.089)(57.525,4.090)(57.688,4.090)(57.850,4.090)(58.013,4.090)(58.175,4.090)(58.337,4.090)(58.500,4.090)(58.663,4.090)(58.825,4.090)(58.987,4.090)(59.150,4.090)(59.312,4.090)(59.475,4.090)(59.638,4.090)(59.800,4.090)(59.962,4.090)(60.125,4.090)(60.288,4.090)(60.450,4.089)(60.612,4.089)(60.775,4.089)(60.938,4.089)(61.100,4.089)(61.263,4.088)(61.425,4.088)(61.587,4.088)(61.750,4.088)(61.913,4.088)(62.075,4.087)(62.237,4.087)(62.400,4.087)(62.562,4.087)(62.725,4.087)(62.888,4.087)(63.050,4.086)(63.212,4.086)(63.375,4.086)(63.538,4.086)(63.700,4.086)(63.862,4.086)(64.025,4.086)(64.188,4.086)(64.350,4.086)(64.513,4.086)(64.675,4.086)(64.838,4.086)(65.000,4.086)
	\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,23.37)(0.163,23.424)(0.325,23.583)(0.487,23.826)(0.650,24.136)(0.812,24.500)(0.975,24.905)(1.137,25.340)(1.300,25.794)(1.462,26.227)(1.625,26.531)(1.788,26.692)(1.950,26.801)(2.112,26.884)(2.275,26.971)(2.438,27.105)(2.600,27.286)(2.763,27.502)(2.925,27.744)(3.087,28.003)(3.250,28.273)(3.413,28.548)(3.575,28.823)(3.737,29.093)(3.900,29.356)(4.062,29.607)(4.225,29.846)(4.388,30.070)(4.550,30.279)(4.713,30.470)(4.875,30.645)(5.037,30.803)(5.200,30.945)(5.362,31.071)(5.525,31.181)(5.688,31.278)(5.850,31.361)(6.013,31.433)(6.175,31.494)(6.338,31.545)(6.500,31.587)(6.662,31.622)(6.825,31.650)(6.987,31.673)(7.150,31.690)(7.312,31.704)(7.475,31.713)(7.638,31.720)(7.800,31.724)(7.963,31.726)(8.125,31.727)(8.287,31.727)(8.450,31.725)(8.613,31.723)(8.775,31.720)(8.938,31.717)(9.100,31.714)(9.262,31.711)(9.425,31.708)(9.588,31.704)(9.750,31.701)(9.912,31.698)(10.075,31.696)(10.238,31.693)(10.400,31.691)(10.562,31.689)(10.725,31.687)(10.887,31.686)(11.050,31.684)(11.213,31.683)(11.375,31.682)(11.537,31.681)(11.700,31.680)(11.863,31.679)(12.025,31.679)(12.188,31.678)(12.350,31.678)(12.512,31.678)(12.675,31.677)(12.838,31.677)(13.000,31.677)(13.162,31.677)(13.325,31.677)(13.488,31.677)(13.650,31.677)(13.812,31.677)(13.975,31.677)(14.137,31.677)(14.300,31.677)(14.463,31.677)(14.625,31.677)(14.787,31.677)(14.950,31.677)(15.113,31.677)(15.275,31.677)(15.438,31.677)(15.600,31.677)(15.762,31.677)(15.925,31.677)(16.087,31.677)(16.250,31.677)(16.413,31.437)(16.575,30.731)(16.738,29.612)(16.900,28.156)(17.062,26.428)(17.225,24.487)(17.387,22.387)(17.550,20.174)(17.712,17.888)(17.875,15.563)(18.038,13.338)(18.200,11.331)(18.363,9.577)(18.525,8.089)(18.688,6.867)(18.850,5.937)(19.012,5.280)(19.175,4.867)(19.337,4.558)(19.500,4.327)(19.663,4.183)(19.825,4.109)(19.988,4.094)(20.150,4.096)(20.312,4.111)(20.475,4.141)(20.637,4.189)(20.800,4.255)(20.962,4.345)(21.125,4.469)(21.288,4.640)(21.450,4.867)(21.613,5.152)(21.775,5.503)(21.938,5.918)(22.100,6.389)(22.262,6.901)(22.425,7.440)(22.587,7.991)(22.750,8.541)(22.913,9.078)(23.075,9.595)(23.238,10.085)(23.400,10.543)(23.562,10.967)(23.725,11.355)(23.887,11.706)(24.050,12.021)(24.212,12.301)(24.375,12.548)(24.538,12.763)(24.700,12.949)(24.863,13.108)(25.025,13.244)(25.188,13.357)(25.350,13.452)(25.512,13.529)(25.675,13.591)(25.837,13.641)(26.000,13.679)(26.163,13.708)(26.325,13.730)(26.488,13.744)(26.650,13.754)(26.812,13.758)(26.975,13.760)(27.137,13.758)(27.300,13.755)(27.462,13.750)(27.625,13.744)(27.788,13.737)(27.950,13.730)(28.113,13.722)(28.275,13.715)(28.438,13.708)(28.600,13.701)(28.762,13.695)(28.925,13.689)(29.087,13.683)(29.250,13.678)(29.413,13.673)(29.575,13.669)(29.738,13.666)(29.900,13.662)(30.062,13.660)(30.225,13.657)(30.387,13.655)(30.550,13.653)(30.712,13.652)(30.875,13.651)(31.038,13.650)(31.200,13.649)(31.363,13.648)(31.525,13.647)(31.688,13.647)(31.850,13.647)(32.013,13.646)(32.175,13.646)(32.337,13.646)(32.500,13.646)(32.663,13.705)(32.825,13.878)(32.987,14.154)(33.150,14.526)(33.312,14.989)(33.475,15.536)(33.638,16.158)(33.800,16.844)(33.962,17.585)(34.125,18.368)(34.288,19.178)(34.450,20.000)(34.612,20.820)(34.775,21.626)(34.938,22.406)(35.100,23.152)(35.263,23.855)(35.425,24.511)(35.587,25.116)(35.750,25.668)(35.913,26.166)(36.075,26.611)(36.237,27.005)(36.400,27.351)(36.562,27.650)(36.725,27.907)(36.888,28.126)(37.050,28.311)(37.212,28.464)(37.375,28.591)(37.538,28.693)(37.700,28.775)(37.862,28.839)(38.025,28.888)(38.188,28.924)(38.350,28.949)(38.513,28.966)(38.675,28.975)(38.837,28.978)(39.000,28.977)(39.163,28.973)(39.325,28.965)(39.487,28.956)(39.650,28.946)(39.812,28.935)(39.975,28.924)(40.138,28.912)(40.300,28.901)(40.462,28.891)(40.625,28.880)(40.788,28.871)(40.950,28.862)(41.112,28.854)(41.275,28.847)(41.438,28.840)(41.600,28.835)(41.763,28.830)(41.925,28.825)(42.087,28.821)(42.250,28.818)(42.413,28.815)(42.575,28.812)(42.737,28.810)(42.900,28.809)(43.062,28.807)(43.225,28.806)(43.388,28.805)(43.550,28.805)(43.712,28.804)(43.875,28.804)(44.038,28.803)(44.200,28.803)(44.362,28.803)(44.525,28.803)(44.688,28.803)(44.850,28.803)(45.013,28.803)(45.175,28.803)(45.337,28.803)(45.500,28.804)(45.663,28.804)(45.825,28.804)(45.987,28.804)(46.150,28.804)(46.312,28.804)(46.475,28.804)(46.638,28.804)(46.800,28.805)(46.962,28.805)(47.125,28.805)(47.288,28.805)(47.450,28.805)(47.612,28.805)(47.775,28.805)(47.938,28.805)(48.100,28.805)(48.263,28.805)(48.425,28.805)(48.587,28.805)(48.750,28.805)(48.913,28.621)(49.075,28.102)(49.237,27.316)(49.400,26.320)(49.562,25.170)(49.725,23.915)(49.888,22.599)(50.050,21.262)(50.212,19.940)(50.375,18.662)(50.538,17.456)(50.700,16.342)(50.862,15.336)(51.025,14.449)(51.188,13.685)(51.350,13.045)(51.513,12.523)(51.675,12.109)(51.837,11.790)(52.000,11.553)(52.163,11.382)(52.325,11.264)(52.487,11.187)(52.650,11.139)(52.812,11.112)(52.975,11.100)(53.138,11.097)(53.300,11.100)(53.462,11.106)(53.625,11.113)(53.788,11.119)(53.950,11.126)(54.112,11.131)(54.275,11.135)(54.438,11.138)(54.600,11.140)(54.763,11.141)(54.925,11.141)(55.087,11.141)(55.250,11.140)(55.413,11.139)(55.575,11.137)(55.737,11.136)(55.900,11.134)(56.062,11.133)(56.225,11.131)(56.388,11.130)(56.550,11.129)(56.712,11.128)(56.875,11.126)(57.038,11.125)(57.200,11.125)(57.362,11.124)(57.525,11.123)(57.688,11.122)(57.850,11.122)(58.013,11.121)(58.175,11.121)(58.337,11.121)(58.500,11.120)(58.663,11.120)(58.825,11.120)(58.987,11.120)(59.150,11.120)(59.312,11.119)(59.475,11.119)(59.638,11.119)(59.800,11.119)(59.962,11.119)(60.125,11.119)(60.288,11.119)(60.450,11.119)(60.612,11.119)(60.775,11.119)(60.938,11.119)(61.100,11.119)(61.263,11.119)(61.425,11.119)(61.587,11.119)(61.750,11.119)(61.913,11.119)(62.075,11.119)(62.237,11.119)(62.400,11.119)(62.562,11.119)(62.725,11.119)(62.888,11.119)(63.050,11.119)(63.212,11.119)(63.375,11.119)(63.538,11.119)(63.700,11.119)(63.862,11.119)(64.025,11.119)(64.188,11.119)(64.350,11.119)(64.513,11.119)(64.675,11.119)(64.838,11.119)(65.000,11.119)
	\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,37.85)(0.163,37.679)(0.325,37.187)(0.487,36.526)(0.650,35.850)(0.812,35.179)(0.975,34.528)(1.137,33.911)(1.300,33.336)(1.462,32.809)(1.625,32.336)(1.788,31.916)(1.950,31.550)(2.112,31.234)(2.275,30.967)(2.438,30.743)(2.600,30.558)(2.763,30.407)(2.925,30.287)(3.087,30.191)(3.250,30.118)(3.413,30.061)(3.575,30.020)(3.737,29.990)(3.900,29.970)(4.062,29.957)(4.225,29.950)(4.388,29.948)(4.550,29.949)(4.713,29.952)(4.875,29.958)(5.037,29.964)(5.200,29.972)(5.362,29.979)(5.525,29.987)(5.688,29.995)(5.850,30.003)(6.013,30.010)(6.175,30.017)(6.338,30.023)(6.500,30.029)(6.662,30.034)(6.825,30.039)(6.987,30.043)(7.150,30.047)(7.312,30.050)(7.475,30.053)(7.638,30.056)(7.800,30.058)(7.963,30.060)(8.125,30.062)(8.287,30.063)(8.450,30.064)(8.613,30.065)(8.775,30.066)(8.938,30.066)(9.100,30.067)(9.262,30.067)(9.425,30.067)(9.588,30.067)(9.750,30.067)(9.912,30.067)(10.075,30.067)(10.238,30.067)(10.400,30.067)(10.562,30.067)(10.725,30.067)(10.887,30.067)(11.050,30.067)(11.213,30.067)(11.375,30.067)(11.537,30.067)(11.700,30.067)(11.863,30.067)(12.025,30.067)(12.188,30.066)(12.350,30.066)(12.512,30.066)(12.675,30.066)(12.838,30.066)(13.000,30.066)(13.162,30.066)(13.325,30.066)(13.488,30.066)(13.650,30.066)(13.812,30.066)(13.975,30.066)(14.137,30.066)(14.300,30.066)(14.463,30.066)(14.625,30.066)(14.787,30.066)(14.950,30.066)(15.113,30.066)(15.275,30.066)(15.438,30.066)(15.600,30.066)(15.762,30.066)(15.925,30.066)(16.087,30.066)(16.250,30.066)(16.413,29.825)(16.575,29.109)(16.738,27.960)(16.900,26.453)(17.062,24.657)(17.225,22.639)(17.387,20.458)(17.550,18.166)(17.712,15.810)(17.875,13.425)(18.038,11.190)(18.200,9.250)(18.363,7.633)(18.525,6.446)(18.688,5.504)(18.850,4.809)(19.012,4.356)(19.175,4.106)(19.337,4.086)(19.500,4.086)(19.663,4.086)(19.825,4.087)(19.988,4.089)(20.150,4.090)(20.312,4.091)(20.475,4.092)(20.637,4.093)(20.800,4.096)(20.962,4.103)(21.125,4.111)(21.288,4.135)(21.450,4.189)(21.613,4.285)(21.775,4.453)(21.938,4.732)(22.100,5.141)(22.262,5.678)(22.425,6.339)(22.587,7.094)(22.750,7.923)(22.913,8.818)(23.075,9.758)(23.238,10.720)(23.400,11.687)(23.562,12.642)(23.725,13.571)(23.887,14.462)(24.050,15.306)(24.212,16.096)(24.375,16.828)(24.538,17.499)(24.700,18.110)(24.863,18.659)(25.025,19.149)(25.188,19.583)(25.350,19.963)(25.512,20.293)(25.675,20.577)(25.837,20.819)(26.000,21.024)(26.163,21.194)(26.325,21.335)(26.488,21.450)(26.650,21.541)(26.812,21.614)(26.975,21.669)(27.137,21.710)(27.300,21.739)(27.462,21.758)(27.625,21.769)(27.788,21.774)(27.950,21.773)(28.113,21.769)(28.275,21.761)(28.438,21.752)(28.600,21.741)(28.762,21.729)(28.925,21.716)(29.087,21.704)(29.250,21.692)(29.413,21.680)(29.575,21.669)(29.738,21.659)(29.900,21.649)(30.062,21.640)(30.225,21.632)(30.387,21.625)(30.550,21.619)(30.712,21.613)(30.875,21.608)(31.038,21.604)(31.200,21.600)(31.363,21.597)(31.525,21.594)(31.688,21.591)(31.850,21.590)(32.013,21.588)(32.175,21.587)(32.337,21.586)(32.500,21.585)(32.663,21.629)(32.825,21.767)(32.987,22.010)(33.150,22.367)(33.312,22.855)(33.475,23.488)(33.638,24.265)(33.800,25.174)(33.962,26.197)(34.125,27.309)(34.288,28.484)(34.450,29.693)(34.612,30.912)(34.775,32.115)(34.938,33.284)(35.100,34.402)(35.263,35.456)(35.425,36.438)(35.587,37.342)(35.750,38.164)(35.913,38.904)(36.075,39.564)(36.237,40.146)(36.400,40.654)(36.562,41.094)(36.725,41.471)(36.888,41.790)(37.050,42.058)(37.212,42.281)(37.375,42.463)(37.538,42.609)(37.700,42.726)(37.862,42.816)(38.025,42.883)(38.188,42.933)(38.350,42.966)(38.513,42.987)(38.675,42.998)(38.837,43.000)(39.000,42.996)(39.163,42.987)(39.325,42.974)(39.487,42.959)(39.650,42.943)(39.812,42.925)(39.975,42.908)(40.138,42.890)(40.300,42.873)(40.462,42.857)(40.625,42.841)(40.788,42.827)(40.950,42.814)(41.112,42.802)(41.275,42.791)(41.438,42.781)(41.600,42.772)(41.763,42.765)(41.925,42.758)(42.087,42.752)(42.250,42.747)(42.413,42.743)(42.575,42.740)(42.737,42.737)(42.900,42.734)(43.062,42.732)(43.225,42.730)(43.388,42.729)(43.550,42.728)(43.712,42.728)(43.875,42.727)(44.038,42.727)(44.200,42.726)(44.362,42.726)(44.525,42.726)(44.688,42.726)(44.850,42.726)(45.013,42.727)(45.175,42.727)(45.337,42.727)(45.500,42.727)(45.663,42.727)(45.825,42.728)(45.987,42.728)(46.150,42.728)(46.312,42.728)(46.475,42.728)(46.638,42.728)(46.800,42.729)(46.962,42.729)(47.125,42.729)(47.288,42.729)(47.450,42.729)(47.612,42.729)(47.775,42.729)(47.938,42.729)(48.100,42.729)(48.263,42.729)(48.425,42.729)(48.587,42.729)(48.750,42.729)(48.913,42.541)(49.075,41.993)(49.237,41.135)(49.400,40.031)(49.562,38.743)(49.725,37.329)(49.888,35.841)(50.050,34.325)(50.212,32.821)(50.375,31.365)(50.538,29.976)(50.700,28.668)(50.862,27.451)(51.025,26.332)(51.188,25.320)(51.350,24.425)(51.513,23.656)(51.675,23.013)(51.837,22.493)(52.000,22.088)(52.163,21.784)(52.325,21.568)(52.487,21.425)(52.650,21.338)(52.812,21.296)(52.975,21.285)(53.138,21.296)(53.300,21.321)(53.462,21.354)(53.625,21.390)(53.788,21.426)(53.950,21.459)(54.112,21.490)(54.275,21.516)(54.438,21.538)(54.600,21.556)(54.763,21.570)(54.925,21.580)(55.087,21.588)(55.250,21.592)(55.413,21.595)(55.575,21.595)(55.737,21.595)(55.900,21.593)(56.062,21.591)(56.225,21.589)(56.388,21.589)(56.550,21.590)(56.712,21.591)(56.875,21.591)(57.038,21.591)(57.200,21.591)(57.362,21.591)(57.525,21.589)(57.688,21.587)(57.850,21.585)(58.013,21.582)(58.175,21.578)(58.337,21.574)(58.500,21.570)(58.663,21.565)(58.825,21.561)(58.987,21.556)(59.150,21.551)(59.312,21.546)(59.475,21.542)(59.638,21.537)(59.800,21.533)(59.962,21.529)(60.125,21.526)(60.288,21.523)(60.450,21.521)(60.612,21.518)(60.775,21.517)(60.938,21.515)(61.100,21.514)(61.263,21.513)(61.425,21.512)(61.587,21.512)(61.750,21.511)(61.913,21.511)(62.075,21.511)(62.237,21.511)(62.400,21.512)(62.562,21.512)(62.725,21.512)(62.888,21.512)(63.050,21.512)(63.212,21.513)(63.375,21.513)(63.538,21.513)(63.700,21.514)(63.862,21.514)(64.025,21.514)(64.188,21.514)(64.350,21.514)(64.513,21.515)(64.675,21.515)(64.838,21.515)(65.000,21.515)
	\psline[linewidth=0.4pt,linecolor=black,linestyle=solid]{-}(0.00,32.58)(0.163,32.379)(0.325,31.811)(0.487,30.997)(0.650,30.051)(0.812,29.012)(0.975,27.912)(1.137,26.780)(1.300,25.641)(1.462,24.555)(1.625,23.585)(1.788,22.721)(1.950,22.002)(2.112,21.434)(2.275,20.937)(2.438,20.444)(2.600,19.924)(2.763,19.391)(2.925,18.858)(3.087,18.335)(3.250,17.830)(3.413,17.350)(3.575,16.899)(3.737,16.481)(3.900,16.098)(4.062,15.750)(4.225,15.438)(4.388,15.160)(4.550,14.915)(4.713,14.700)(4.875,14.514)(5.037,14.353)(5.200,14.217)(5.362,14.101)(5.525,14.004)(5.688,13.923)(5.850,13.857)(6.013,13.803)(6.175,13.760)(6.338,13.726)(6.500,13.699)(6.662,13.679)(6.825,13.665)(6.987,13.655)(7.150,13.648)(7.312,13.645)(7.475,13.644)(7.638,13.645)(7.800,13.647)(7.963,13.650)(8.125,13.654)(8.287,13.658)(8.450,13.663)(8.613,13.668)(8.775,13.672)(8.938,13.677)(9.100,13.681)(9.262,13.685)(9.425,13.689)(9.588,13.693)(9.750,13.696)(9.912,13.699)(10.075,13.702)(10.238,13.704)(10.400,13.707)(10.562,13.708)(10.725,13.710)(10.887,13.711)(11.050,13.713)(11.213,13.714)(11.375,13.714)(11.537,13.715)(11.700,13.716)(11.863,13.716)(12.025,13.717)(12.188,13.717)(12.350,13.717)(12.512,13.717)(12.675,13.717)(12.838,13.717)(13.000,13.717)(13.162,13.717)(13.325,13.717)(13.488,13.717)(13.650,13.717)(13.812,13.717)(13.975,13.717)(14.137,13.717)(14.300,13.717)(14.463,13.717)(14.625,13.717)(14.787,13.717)(14.950,13.717)(15.113,13.717)(15.275,13.717)(15.438,13.717)(15.600,13.717)(15.762,13.717)(15.925,13.717)(16.087,13.717)(16.250,13.717)(16.413,13.630)(16.575,13.375)(16.738,12.966)(16.900,12.432)(17.062,11.797)(17.225,11.084)(17.387,10.316)(17.550,9.510)(17.712,8.683)(17.875,7.846)(18.038,7.070)(18.200,6.404)(18.363,5.833)(18.525,5.311)(18.688,4.920)(18.850,4.684)(19.012,4.596)(19.175,4.635)(19.337,4.721)(19.500,4.844)(19.663,4.997)(19.825,5.149)(19.988,5.291)(20.150,5.411)(20.312,5.505)(20.475,5.565)(20.637,5.584)(20.800,5.551)(20.962,5.459)(21.125,5.311)(21.288,5.151)(21.450,5.031)(21.613,4.951)(21.775,4.898)(21.938,4.865)(22.100,4.843)(22.262,4.826)(22.425,4.852)(22.587,4.887)(22.750,4.875)(22.913,4.857)(23.075,4.858)(23.238,4.887)(23.400,4.960)(23.562,5.082)(23.725,5.254)(23.887,5.469)(24.050,5.717)(24.212,5.987)(24.375,6.268)(24.538,6.550)(24.700,6.827)(24.863,7.090)(25.025,7.337)(25.188,7.564)(25.350,7.771)(25.512,7.955)(25.675,8.117)(25.837,8.259)(26.000,8.381)(26.163,8.484)(26.325,8.571)(26.488,8.643)(26.650,8.702)(26.812,8.748)(26.975,8.784)(27.137,8.812)(27.300,8.832)(27.462,8.845)(27.625,8.854)(27.788,8.858)(27.950,8.859)(28.113,8.857)(28.275,8.853)(28.438,8.848)(28.600,8.841)(28.762,8.834)(28.925,8.827)(29.087,8.819)(29.250,8.812)(29.413,8.804)(29.575,8.797)(29.738,8.791)(29.900,8.785)(30.062,8.779)(30.225,8.774)(30.387,8.770)(30.550,8.765)(30.712,8.762)(30.875,8.759)(31.038,8.756)(31.200,8.753)(31.363,8.751)(31.525,8.749)(31.688,8.748)(31.850,8.747)(32.013,8.746)(32.175,8.745)(32.337,8.744)(32.500,8.744)(32.663,8.717)(32.825,8.650)(32.987,8.568)(33.150,8.491)(33.312,8.443)(33.475,8.454)(33.638,8.534)(33.800,8.686)(33.962,8.906)(34.125,9.184)(34.288,9.508)(34.450,9.863)(34.612,10.237)(34.775,10.615)(34.938,10.989)(35.100,11.351)(35.263,11.694)(35.425,12.013)(35.587,12.308)(35.750,12.575)(35.913,12.815)(36.075,13.028)(36.237,13.215)(36.400,13.378)(36.562,13.519)(36.725,13.638)(36.888,13.739)(37.050,13.823)(37.212,13.892)(37.375,13.948)(37.538,13.993)(37.700,14.028)(37.862,14.054)(38.025,14.074)(38.188,14.088)(38.350,14.097)(38.513,14.102)(38.675,14.103)(38.837,14.103)(39.000,14.100)(39.163,14.096)(39.325,14.091)(39.487,14.085)(39.650,14.079)(39.812,14.073)(39.975,14.067)(40.138,14.061)(40.300,14.055)(40.462,14.049)(40.625,14.044)(40.788,14.039)(40.950,14.035)(41.112,14.031)(41.275,14.027)(41.438,14.024)(41.600,14.021)(41.763,14.019)(41.925,14.017)(42.087,14.015)(42.250,14.013)(42.413,14.012)(42.575,14.011)(42.737,14.010)(42.900,14.009)(43.062,14.008)(43.225,14.008)(43.388,14.008)(43.550,14.007)(43.712,14.007)(43.875,14.007)(44.038,14.007)(44.200,14.007)(44.362,14.007)(44.525,14.007)(44.688,14.007)(44.850,14.007)(45.013,14.007)(45.175,14.007)(45.337,14.007)(45.500,14.007)(45.663,14.007)(45.825,14.007)(45.987,14.007)(46.150,14.007)(46.312,14.007)(46.475,14.008)(46.638,14.008)(46.800,14.008)(46.962,14.008)(47.125,14.008)(47.288,14.008)(47.450,14.008)(47.612,14.008)(47.775,14.008)(47.938,14.008)(48.100,14.008)(48.263,14.008)(48.425,14.008)(48.587,14.008)(48.750,14.008)(48.913,14.004)(49.075,13.973)(49.237,13.898)(49.400,13.785)(49.562,13.644)(49.725,13.482)(49.888,13.309)(50.050,13.131)(50.212,12.955)(50.375,12.786)(50.538,12.618)(50.700,12.443)(50.862,12.255)(51.025,12.051)(51.188,11.831)(51.350,11.603)(51.513,11.380)(51.675,11.172)(51.837,10.985)(52.000,10.824)(52.163,10.692)(52.325,10.589)(52.487,10.512)(52.650,10.460)(52.812,10.428)(52.975,10.412)(53.138,10.409)(53.300,10.414)(53.462,10.425)(53.625,10.440)(53.788,10.456)(53.950,10.471)(54.112,10.486)(54.275,10.498)(54.438,10.509)(54.600,10.518)(54.763,10.524)(54.925,10.529)(55.087,10.532)(55.250,10.533)(55.413,10.534)(55.575,10.533)(55.737,10.531)(55.900,10.529)(56.062,10.526)(56.225,10.525)(56.388,10.524)(56.550,10.525)(56.712,10.525)(56.875,10.525)(57.038,10.525)(57.200,10.525)(57.362,10.524)(57.525,10.522)(57.688,10.520)(57.850,10.518)(58.013,10.515)(58.175,10.511)(58.337,10.507)(58.500,10.503)(58.663,10.499)(58.825,10.494)(58.987,10.490)(59.150,10.485)(59.312,10.481)(59.475,10.477)(59.638,10.473)(59.800,10.469)(59.962,10.466)(60.125,10.463)(60.288,10.461)(60.450,10.459)(60.612,10.457)(60.775,10.455)(60.938,10.454)(61.100,10.454)(61.263,10.453)(61.425,10.453)(61.587,10.453)(61.750,10.453)(61.913,10.453)(62.075,10.453)(62.237,10.454)(62.400,10.454)(62.562,10.455)(62.725,10.455)(62.888,10.456)(63.050,10.456)(63.212,10.457)(63.375,10.457)(63.538,10.457)(63.700,10.458)(63.862,10.458)(64.025,10.458)(64.188,10.459)(64.350,10.459)(64.513,10.459)(64.675,10.459)(64.838,10.460)(65.000,10.460)
    \end{pspicture}


